Coordinates and 2MASS and OGLE identifications for all stars in Arp's 1965 finding chart for Baade's Window

Aims: We seek to provide 2MASS and OGLE identifications and coordinates for all stars in the finding chart published by Arp\,(1965). This chart covers the low extinction area around NGC 6522, also known as Baade's window, at coordinates (l,b)=(1.02,-3.92). Methods: A cross correlation, using numerical techniques, was performed between a scan of the original finding chart from Arp (1965) and 2MASS and OGLE-II images and stellar coordinates. Results: We provide coordinates for all stars in Arp's finding chart and 2MASS and OGLE identifications wherever possible. Two identifications in quadrant II do not appear in the original finding chart.

==> table.txt <==
%# Arp id        # Arp id             _RAJ2000       _DEJ2000      RAJ2000     DEJ2000   2MASS       blend? Jmag     e     Hmag     e     Kmag     e    Qflg   OGLE     V     V-I     I      Verr   Ierr
%#                (Classic)          "h:m:s"       "d:m:s"        deg         deg                             mag    mag     mag    mag     mag    mag               
      1001 &           I-1      &18 03 35.496 &-29 58 04.38 &270.897898 &-29.967884 &                & &         &      &       &      &       &      &   &   256643& 16.920& 1.727&15.190& 0.017& 0.018\\
      1002 &           I-2      &18 03 35.654 &-29 58 05.71 &270.898557 &-29.968254 &18033565-2958057& &   12.501& 0.059& 11.848& 0.071& 11.559& 0.060&AAA&   256362& 15.519& 1.597&13.919& 0.017& 0.011\\
      1003 &           I-3      &18 03 36.160 &-29 58 05.44 &270.900667 &-29.968178 &18033616-2958054& &   14.010& 0.069& 13.372& 0.075& 13.094& 0.063&AAA&   256642& 17.119& 1.791&15.324& 0.015& 0.013\\
      1004 &           I-4      &18 03 35.176 &-29 58 12.64 &270.896567 &-29.970179 &18033517-2958126& &   10.019& 0.021&  9.124& 0.023&  8.878& 0.018&AAA&   256217& 13.677& 2.114&11.560& 0.018& 0.015\\
      1005 &           I-5      &18 03 35.665 &-29 58 10.95 &270.898603 &-29.969707 &18033566-2958109& &   13.420& 0.058& 12.707& 0.048& 12.481& 0.049&AAA&   256633& 16.624& 1.769&14.851& 0.017& 0.011\\
      1006 &           I-6      &18 03 35.502 &-29 58 20.14 &270.897923 &-29.972261 &                & &         &      &       &      &       &      &   &   256941& 17.412& 1.505&15.904& 0.125& 0.071\\
      1007 &           I-7      &18 03 36.307 &-29 58 17.53 &270.901278 &-29.971537 &18033630-2958175& &   13.544&      & 12.847&      & 13.023& 0.068&UUA&   256627& 16.766& 1.646&15.116& 0.042& 0.016\\
      1008 &           I-8      &18 03 36.561 &-29 58 15.44 &270.902339 &-29.970955 &18033656-2958154& &   13.816&      & 13.074&      & 13.301& 0.046&UUA&   413048& 16.815& 1.566&15.246& 0.029& 0.013\\
      1009 &           I-9      &18 03 38.440 &-29 58 10.86 &270.910168 &-29.969682 &                & &         &      &       &      &       &      &   &   413373& 16.582& 1.006&15.574& 0.019& 0.018\\
      1010 &          I-10      &18 03 36.172 &-29 58 26.14 &270.900716 &-29.973928 &18033617-2958261& &   13.815& 0.041& 13.075& 0.033& 12.975& 0.040&AAA&   256616& 16.617& 1.626&14.988& 0.016& 0.012\\
      1011 &          I-11      &18 03 34.996 &-29 58 37.63 &270.895818 &-29.977119 &18033499-2958376& &   14.100& 0.063& 13.433& 0.066& 13.344& 0.069&AAA&   256606& 16.754& 1.566&15.185& 0.015& 0.012\\
      1012 &          I-12      &18 03 35.766 &-29 58 35.38 &270.899025 &-29.976494 &18033576-2958353& &   12.642& 0.050& 11.835& 0.052& 11.638& 0.053&AAA&   256342& 15.725& 1.793&13.929& 0.013& 0.012\\
      1013 &          I-13      &18 03 35.388 &-29 58 41.02 &270.897451 &-29.978062 &18033538-2958410& &   13.023& 0.033& 12.375& 0.034& 12.239& 0.033&AAA&   256367& 16.791& 1.808&14.980& 0.052& 0.035\\
      1014 &          I-14      &18 03 36.167 &-29 58 37.74 &270.900696 &-29.977150 &18033616-2958377& &   13.119& 0.043& 12.586& 0.053& 12.440& 0.058&AAA&         &       &      &      &      &      \\
      1015 &          I-15      &18 03 36.494 &-29 58 43.67 &270.902060 &-29.978796 &18033649-2958436& &   13.969& 0.050& 13.243& 0.054& 13.188& 0.064&AAA&   256590& 16.737& 1.617&15.117& 0.012& 0.013\\
      1016 &          I-16      &18 03 36.969 &-29 58 47.58 &270.904038 &-29.979883 &18033696-2958475& &   11.039& 0.024& 10.164& 0.022&  9.952& 0.021&AAA&   412690& 14.577& 2.090&12.483& 0.018& 0.012\\
      1017 &          I-17      &18 03 37.373 &-29 58 27.33 &270.905721 &-29.974258 &18033737-2958273& &   14.050& 0.078& 13.275&      & 13.085&      &AUU&   413033& 15.473& 0.833&14.638& 0.012& 0.012\\
      1018 &          I-18      &18 03 37.658 &-29 58 27.72 &270.906908 &-29.974367 &18033765-2958277& &   14.005& 0.081& 13.245&      & 13.198&      &AUU&   413032& 15.673& 0.961&14.710& 0.013& 0.011\\
      1019 &          I-19      &18 03 38.183 &-29 58 33.90 &270.909094 &-29.976082 &18033818-2958338& &   12.456& 0.033& 11.577& 0.036& 11.357& 0.029&EEE&   412800& 16.056& 2.056&13.996& 0.014& 0.011\\
      1020 &          I-20      &18 03 38.462 &-29 58 35.14 &270.910257 &-29.976427 &                & &         &      &       &      &       &      &   &   413024& 16.738& 1.590&15.145& 0.020& 0.011\\
      1021 &          I-21      &18 03 39.605 &-29 58 23.88 &270.915021 &-29.973301 &18033960-2958238& &   12.461& 0.058& 11.823& 0.072& 11.597& 0.051&AAA&   412805& 15.275& 1.573&13.700& 0.014& 0.011\\
      1022 &          I-22      &18 03 40.167 &-29 58 29.67 &270.917361 &-29.974909 &18034016-2958296& &   12.748& 0.060& 11.925& 0.066& 11.729& 0.047&AAA&   412804& 15.896& 1.811&14.081& 0.013& 0.011\\
      1023 &          I-23      &18 03 39.520 &-29 58 36.06 &270.914666 &-29.976684 &18033939-2958364&b&   13.353&      & 12.694&      & 13.024& 0.070&UUA&   413023& 16.348& 1.345&15.000& 0.014& 0.011\\
      1024 &          I-24      &18 03 36.292 &-29 58 56.42 &270.901216 &-29.982340 &18033629-2958564& &   13.158& 0.043& 12.399& 0.069& 10.520&      &AAU&   256572& 16.539& 1.828&14.708& 0.021& 0.013\\
      1025 &          I-25      &18 03 35.825 &-29 59 03.39 &270.899271 &-29.984274 &18033582-2959033& &   13.603& 0.037& 12.882& 0.048& 12.747& 0.041&AAA&   256563& 16.763& 1.756&15.003& 0.012& 0.012\\
      1026 &          I-26      &18 03 36.750 &-29 58 59.54 &270.903124 &-29.983205 &                & &         &      &       &      &       &      &   &   413293& 16.402& 1.131&15.269& 0.023& 0.019\\
      1027 &          I-27      &18 03 37.076 &-29 58 59.62 &270.904482 &-29.983229 &18033707-2958596& &   13.888& 0.059& 13.205& 0.110& 12.303&      &ABU&   412990& 16.725& 1.580&15.143& 0.015& 0.015\\
      1028 &          I-28      &18 03 36.826 &-29 59 01.77 &270.903440 &-29.983824 &18033682-2959017& &   13.564& 0.079& 12.993& 0.060& 12.289&      &AAU&   412983& 16.792& 1.591&15.198& 0.025& 0.013\\
      1029 &          I-29      &18 03 37.622 &-29 58 54.67 &270.906757 &-29.981852 &18033762-2958546& &   13.660& 0.095& 12.962& 0.105& 12.757& 0.078&AAA&   412994& 16.849& 1.820&15.025& 0.044& 0.024\\
      1030 &          I-30      &18 03 38.220 &-29 58 51.11 &270.909249 &-29.980864 &                & &         &      &       &      &       &      &   &   412998& 16.165& 1.069&15.094& 0.062& 0.039\\
      1031 &          I-31      &18 03 38.390 &-29 58 50.15 &270.909958 &-29.980597 &18033838-2958501& &   13.693& 0.067& 13.048& 0.071& 12.746& 0.051&AAA&   413002& 17.076& 1.937&15.136& 0.065& 0.015\\
      1032 &          I-32      &18 03 38.132 &-29 58 58.81 &270.908883 &-29.983004 &18033813-2958588& &   11.544& 0.036& 10.617& 0.035& 10.335& 0.027&AAA&   412718& 15.624& 2.470&13.150& 0.042& 0.012\\
      1033 &          I-33      &18 03 38.940 &-29 58 49.60 &270.912252 &-29.980445 &                & &         &      &       &      &       &      &   &   413321& 16.726& 1.038&15.686& 0.014& 0.014\\
      1034 &          I-34      &18 03 39.706 &-29 58 48.05 &270.915442 &-29.980013 &18033970-2958480& &   11.111& 0.028& 10.205& 0.023&  9.933& 0.023&AAA&   412719& 15.363& 2.571&12.787& 0.012& 0.011\\
      1035 &          I-35      &18 03 39.135 &-29 58 53.60 &270.913062 &-29.981556 &18033913-2958536& &   14.221& 0.084& 13.618& 0.101& 13.119&      &ABU&   413309& 16.760& 1.220&15.538& 0.031& 0.018\\
      1036 &          I-36      &18 03 38.235 &-29 59 01.55 &270.909312 &-29.983764 &                & &         &      &       &      &       &      &   &   413290& 16.537& 0.939&15.596& 0.069& 0.024\\
      1037 &          I-37      &18 03 37.808 &-29 59 02.74 &270.907532 &-29.984095 &18033780-2959027& &   13.361& 0.085& 12.591& 0.091& 12.331& 0.060&EEA&   412982& 16.352& 1.628&14.721& 0.029& 0.012\\
      1038 &          I-38      &18 03 37.598 &-29 59 04.23 &270.906657 &-29.984507 &18033759-2959042& &   13.808& 0.039& 12.586&      & 12.436&      &AUU&   412978& 16.465& 1.492&14.970& 0.011& 0.011\\
      1039 &          I-39      &18 03 36.429 &-29 59 15.20 &270.901788 &-29.987555 &18033642-2959151& &   13.899& 0.049& 13.170& 0.044& 13.060& 0.050&AAA&   256548& 16.894& 1.770&15.121& 0.016& 0.012\\
      1040 &          I-40      &18 03 36.047 &-29 59 16.11 &270.900197 &-29.987808 &18033604-2959161& &   13.776& 0.063& 13.074& 0.073& 12.927& 0.080&AAA&   256546& 16.699& 1.620&15.076& 0.015& 0.013\\
      1041 &          I-41      &18 03 39.966 &-29 58 08.29 &270.916526 &-29.968969 &18033996-2958082& &   11.872& 0.041& 10.972& 0.039& 10.744& 0.031&AAA&   412729& 15.251& 1.953&13.295& 0.013& 0.013\\
      1042 &          I-42      &18 03 40.222 &-29 58 11.47 &270.917590 &-29.969854 &18034022-2958114& &   13.426& 0.059& 12.795& 0.073& 12.544& 0.037&AAA&   413052& 16.277& 1.591&14.684& 0.014& 0.016\\
      1043 &          I-43      &18 03 41.676 &-29 58 16.86 &270.923650 &-29.971350 &18034167-2958168& &   13.918& 0.093& 13.221& 0.108& 13.148& 0.066&AAA&   413047& 16.622& 1.551&15.068& 0.013& 0.012\\
      1044 &          I-44      &18 03 42.385 &-29 58 24.99 &270.926605 &-29.973608 &18034243-2958266&b&   13.371& 0.044& 12.653& 0.039& 12.385& 0.040&AAA&   413037& 16.741& 1.621&15.117& 0.017& 0.012\\
      1045 &          I-45      &18 03 42.473 &-29 58 27.21 &270.926972 &-29.974224 &18034243-2958266&b&   13.371& 0.044& 12.653& 0.039& 12.385& 0.040&AAA&   413034& 17.100& 1.927&15.170& 0.021& 0.012\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      1046 &          I-46      &18 03 40.807 &-29 58 35.30 &270.920030 &-29.976473 &                & &         &      &       &      &       &      &   &   413025& 16.465& 1.125&15.338& 0.009& 0.015\\
      1047 &          I-47      &18 03 40.880 &-29 58 41.39 &270.920334 &-29.978163 &18034088-2958413& &   14.059& 0.060& 13.306& 0.061& 13.284&      &AAU&   413014& 16.666& 1.622&15.040& 0.009& 0.011\\
      1048 &          I-48      &18 03 40.994 &-29 58 45.84 &270.920808 &-29.979401 &18034099-2958458& &   14.384& 0.054& 13.646& 0.055& 13.483&      &AAU&   413326& 16.976& 1.474&15.500& 0.016& 0.015\\
      1049 &          I-49      &18 03 41.865 &-29 58 37.62 &270.924439 &-29.977116 &18034186-2958376& &   13.427& 0.027& 12.730& 0.024& 12.592& 0.027&AAA&   413018& 16.023& 1.530&14.490& 0.009& 0.010\\
      1050 &          I-50      &18 03 43.625 &-29 58 26.73 &270.931771 &-29.974091 &18034362-2958267& &   13.290& 0.034& 12.510& 0.038& 12.281& 0.036&AAA&   413035& 16.582& 1.855&14.724& 0.017& 0.013\\
      1051 &          I-51      &18 03 35.099 &-29 59 09.07 &270.896245 &-29.985853 &18033509-2959090& &   12.173& 0.034& 11.439& 0.038& 11.237& 0.037&AAA&   256333& 15.697& 1.901&13.792& 0.042& 0.018\\
      1052 &          I-52      &18 03 34.978 &-29 59 19.67 &270.895740 &-29.988798 &18033497-2959196& &   12.743& 0.034& 11.910& 0.036& 11.658& 0.035&AAA&   256328& 16.497& 2.141&14.352& 0.015& 0.008\\
      1053 &          I-53      &18 03 35.475 &-29 59 27.54 &270.897814 &-29.990982 &18033547-2959275& &   14.183& 0.034& 13.600& 0.042& 13.480& 0.044&AAE&   256536& 16.606& 1.435&15.168& 0.010& 0.014\\
      1054 &          I-54      &18 03 36.113 &-29 59 21.91 &270.900471 &-29.989420 &18033611-2959219& &   13.106& 0.031& 12.243& 0.030& 12.032& 0.030&AAA&   256327& 16.541& 2.006&14.532& 0.014& 0.012\\
      1055 &          I-55      &18 03 36.624 &-29 59 20.32 &270.902600 &-29.988977 &18033662-2959203& &   14.380& 0.068& 13.811&      & 13.714&      &AUU&   412959& 15.746& 0.835&14.910& 0.012& 0.010\\
      1056 &          I-56      &18 03 36.978 &-29 59 16.58 &270.904075 &-29.987940 &18033697-2959165& &   13.115& 0.033& 12.489& 0.043& 12.313& 0.041&AAA&   412963& 16.332& 1.590&14.739& 0.029& 0.027\\
      1057 &          I-57      &18 03 38.947 &-29 58 59.84 &270.912278 &-29.983290 &18033894-2958598& &   14.021& 0.066& 13.301& 0.056& 13.206& 0.066&AAA&   412987& 16.561& 1.492&15.066& 0.017& 0.015\\
      1058 &          I-58      &18 03 38.972 &-29 59 04.26 &270.912384 &-29.984516 &18033897-2959042& &   13.227& 0.041& 12.385& 0.038& 12.175& 0.034&AAA&   412976& 16.704& 2.089&14.611& 0.016& 0.009\\
      1059 &          I-59      &18 03 39.563 &-29 59 07.29 &270.914846 &-29.985357 &18033956-2959072& &   12.591& 0.034& 11.755& 0.031& 11.541& 0.032&AAA&   412788& 16.098& 1.993&14.102& 0.016& 0.010\\
      1060 &          I-60      &18 03 40.711 &-29 59 02.87 &270.919628 &-29.984131 &18034071-2959028& &   13.323&      & 12.482& 0.045& 12.291&      &UAU&   412980& 16.411& 1.777&14.631& 0.013& 0.009\\
      1061 &          I-61      &18 03 41.154 &-29 59 00.61 &270.921476 &-29.983503 &18034115-2959006& &   14.393& 0.067& 13.568&      & 13.393&      &AUU&   412986& 16.684& 1.429&15.253& 0.013& 0.012\\
      1062 &          I-62      &18 03 42.444 &-29 58 53.83 &270.926848 &-29.981619 &18034244-2958538& &   13.779& 0.038& 12.926& 0.037& 12.749& 0.037&AAA&   412995& 16.758& 1.787&14.967& 0.012& 0.011\\
      1063 &          I-63      &18 03 42.678 &-29 58 52.09 &270.927825 &-29.981136 &                & &         &      &       &      &       &      &   &   413315& 16.811& 0.977&15.832& 0.016& 0.017\\
      1064 &          I-64      &18 03 43.163 &-29 58 42.22 &270.929845 &-29.978395 &18034316-2958422& &   12.728& 0.019& 11.835& 0.018& 11.603& 0.017&AAA&   412797& 16.208& 2.072&14.131& 0.011& 0.010\\
      1065 &          I-65      &18 03 44.156 &-29 58 32.14 &270.933983 &-29.975594 &18034415-2958321& &   13.738& 0.044& 13.073& 0.041& 12.857& 0.037&AAA&   413027& 99.999& 9.999&14.935& 9.999& 0.014\\
      1066 &          I-66      &18 03 44.643 &-29 58 42.88 &270.936011 &-29.978577 &18034469-2958422&b&   13.445& 0.058& 12.787& 0.060& 12.653& 0.048&AAA&   413010& 17.296& 1.845&15.448& 0.049& 0.029\\
      1067 &          I-67      &18 03 44.739 &-29 58 41.52 &270.936412 &-29.978201 &18034469-2958422&b&   13.445& 0.058& 12.787& 0.060& 12.653& 0.048&AAA&   413012& 16.833& 1.658&15.172& 0.039& 0.021\\
      1068 &          I-68      &18 03 45.095 &-29 58 46.65 &270.937897 &-29.979624 &18034509-2958466& &   11.632& 0.035& 10.735& 0.032& 10.497& 0.032&AAA&   412720& 15.526& 2.238&13.284& 0.011& 0.009\\
      1069 &          I-69      &18 03 44.844 &-29 58 51.54 &270.936848 &-29.980982 &18034484-2958515& &   12.785& 0.038& 12.012& 0.038& 11.753& 0.039&AEA&   412794& 16.306& 1.819&14.483& 0.015& 0.011\\
      1070 &          I-70      &18 03 44.017 &-29 58 50.78 &270.933406 &-29.980772 &                & &         &      &       &      &       &      &   &   413001& 99.999& 9.999&15.128& 9.999& 0.022\\
      1071 &          I-71      &18 03 43.769 &-29 58 58.83 &270.932372 &-29.983009 &                & &         &      &       &      &       &      &   &   413299& 16.931& 1.096&15.833& 0.016& 0.016\\
      1072 &          I-72      &18 03 43.598 &-29 58 59.53 &270.931658 &-29.983204 &18034359-2958595& &   13.605& 0.038& 12.920& 0.038& 12.763& 0.041&AAA&   412988& 16.897& 1.736&15.158& 0.033& 0.013\\
      1073 &          I-73      &18 03 42.756 &-29 58 59.51 &270.928149 &-29.983196 &18034275-2958595& &   11.966& 0.028& 11.061& 0.027& 10.772& 0.024&AAA&   412717& 15.700& 2.201&13.495& 0.007& 0.010\\
      1074 &          I-74      &18 03 42.102 &-29 59 04.55 &270.925423 &-29.984598 &18034210-2959045& &   12.810& 0.046& 12.002& 0.042& 11.768& 0.045&AAA&   412790& 16.189& 1.955&14.230& 0.011& 0.008\\
      1075 &          I-75      &18 03 41.288 &-29 59 08.31 &270.922034 &-29.985643 &                & &         &      &       &      &       &      &   &   413279& 16.613& 1.107&15.505& 0.016& 0.032\\
      1076 &          I-76      &18 03 40.379 &-29 59 11.32 &270.918244 &-29.986477 &18034037-2959113& &   12.273& 0.030& 11.412& 0.032& 11.208& 0.034&AAA&   412714& 15.665& 1.996&13.666& 0.014& 0.009\\
      1077 &          I-77      &18 03 40.445 &-29 59 16.93 &270.918522 &-29.988037 &18034044-2959169& &   13.878& 0.034& 13.077& 0.028& 12.818& 0.040&AAA&   412965& 16.878& 1.797&15.078& 0.015& 0.012\\
      1078 &          I-78      &18 03 41.524 &-29 59 20.64 &270.923015 &-29.989067 &18034152-2959206& &   11.308& 0.022& 10.385& 0.023& 10.008& 0.019&AAA&   412711& 15.933& 2.847&13.081& 0.020& 0.010\\
      1079 &          I-79      &18 03 42.258 &-29 59 09.17 &270.926076 &-29.985880 &18034225-2959091& &   13.865& 0.043& 13.158& 0.042& 12.952& 0.047&AAA&   412973& 16.752& 1.628&15.122& 0.014& 0.011\\
      1080 &          I-80      &18 03 43.192 &-29 59 12.44 &270.929966 &-29.986790 &18034319-2959124& &   13.279& 0.086& 12.962& 0.049& 12.906& 0.056&AAA&   412785& 15.419& 0.947&14.470& 0.007& 0.009\\
      1081 &          I-81      &18 03 43.028 &-29 59 17.00 &270.929285 &-29.988056 &18034302-2959170& &   13.404& 0.041& 12.634& 0.055& 12.460& 0.053&AAA&   412964& 16.693& 1.798&14.892& 0.012& 0.008\\
      1082 &          I-82      &18 03 43.217 &-29 59 14.53 &270.930072 &-29.987370 &                & &         &      &       &      &       &      &   &   413271& 16.732& 0.980&15.750& 0.020& 0.016\\
      1083 &          I-83      &18 03 43.599 &-29 59 11.43 &270.931663 &-29.986509 &18034359-2959114& &   13.790& 0.044& 13.088& 0.059& 12.946& 0.064&AAA&   412970& 16.615& 1.650&14.962& 0.009& 0.010\\
      1084 &          I-84      &18 03 44.520 &-29 59 03.34 &270.935499 &-29.984261 &18034451-2959033& &   14.019& 0.071& 13.327& 0.066& 13.182& 0.076&AAA&   412981& 16.626& 1.569&15.054& 0.049& 0.016\\
      1085 &          I-85      &18 03 44.802 &-29 59 00.88 &270.936673 &-29.983578 &18034480-2959008& &   14.107& 0.052& 13.412& 0.055& 13.254& 0.072&AAA&   412985& 16.729& 1.519&15.207& 0.013& 0.011\\
      1086 &          I-86      &18 03 45.387 &-29 58 56.25 &270.939111 &-29.982291 &                & &         &      &       &      &       &      &   &   413306& 16.665& 1.009&15.654& 0.011& 0.012\\
      1087 &          I-87      &18 03 37.333 &-29 59 29.40 &270.905553 &-29.991501 &18033733-2959294& &   14.011& 0.043& 13.305& 0.044& 13.140& 0.047&AAA&   412946& 16.653& 1.554&15.097& 0.013& 0.009\\
      1088 &          I-88      &18 03 37.867 &-29 59 20.59 &270.907780 &-29.989052 &18033786-2959205& &   13.666& 0.042& 13.047& 0.056& 12.883& 0.053&AAA&   413252& 17.488& 1.639&15.847& 0.025& 0.019\\
      1089 &          I-89      &18 03 38.103 &-29 59 14.24 &270.908762 &-29.987290 &                & &         &      &       &      &       &      &   &   413272& 17.019& 1.451&15.565& 0.023& 0.012\\
      1090 &          I-90      &18 03 38.524 &-29 59 14.39 &270.910515 &-29.987331 &18033852-2959143& &   14.401& 0.047& 13.546& 0.032& 13.542& 0.056&EEA&   412967& 17.136& 1.689&15.443& 0.027& 0.013\\
      1091 &          I-91      &18 03 38.651 &-29 59 26.88 &270.911045 &-29.990801 &18033865-2959268& &   13.526& 0.044& 12.798& 0.044& 12.661& 0.071&AAA&   412951& 16.195& 1.549&14.642& 0.012& 0.010\\
      1092 &          I-92      &18 03 39.096 &-29 59 27.49 &270.912902 &-29.990969 &18033909-2959274& &   13.599& 0.052& 12.908& 0.054& 12.726& 0.046&AAA&   412950& 16.317& 1.565&14.749& 0.010& 0.009\\
      1093 &          I-93      &18 03 39.034 &-29 59 31.31 &270.912641 &-29.992031 &18033903-2959313& &   13.124& 0.096& 12.335& 0.058& 12.153& 0.103&AAA&   412782& 16.248& 1.786&14.459& 0.011& 0.008\\
      1094 &          I-94      &18 03 39.522 &-29 59 33.58 &270.914674 &-29.992662 &18033952-2959335& &   12.384& 0.046& 11.676& 0.046& 11.499& 0.043&AAA&   412709& 15.243& 1.631&13.609& 0.012& 0.007\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      1095 &          I-95      &18 03 35.967 &-29 59 50.36 &270.899862 &-29.997323 &                & &         &      &       &      &       &      &   &   256502& 16.609& 1.590&15.016& 0.015& 0.013\\
      1096 &          I-96      &18 03 36.134 &-29 59 50.11 &270.900557 &-29.997253 &18033613-2959501& &   12.952& 0.078& 11.661&      & 11.472&      &AUU&   256316& 16.705& 2.206&14.495& 0.017& 0.014\\
      1097 &          I-97      &18 03 37.638 &-29 59 41.13 &270.906826 &-29.994757 &18033763-2959411& &   14.229& 0.056& 13.963&      & 13.948&      &AUU&   412935& 16.569& 1.357&15.210& 0.019& 0.014\\
      1098 &          I-98      &18 03 39.118 &-29 59 36.27 &270.912991 &-29.993407 &18033919-2959357&b&   12.976& 0.060& 12.153& 0.062& 12.025& 0.058&AAA&   412942& 16.651& 1.854&14.793& 0.022& 0.016\\
      1099 &          I-99      &18 03 39.284 &-29 59 35.74 &270.913684 &-29.993262 &18033919-2959357&b&   12.976& 0.060& 12.153& 0.062& 12.025& 0.058&AAA&   412943& 16.513& 1.543&14.968& 0.025& 0.014\\
      1100 &         I-100      &18 03 39.102 &-29 59 40.23 &270.912925 &-29.994507 &18033910-2959402& &   13.668& 0.047& 12.898& 0.065& 12.767& 0.081&AEA&   412936& 16.278& 1.496&14.780& 0.012& 0.007\\
      1101 &         I-101      &18 03 40.064 &-29 59 39.50 &270.916935 &-29.994305 &18034006-2959394& &   14.236& 0.041& 13.958&      & 13.508& 0.042&EUA&   412938& 16.727& 1.468&15.256& 0.013& 0.008\\
      1102 &         I-102      &18 03 39.625 &-29 59 43.38 &270.915105 &-29.995382 &18033962-2959433& &   13.205& 0.067& 12.064&      & 11.863&      &AUU&   412777& 16.074& 1.698&14.373& 0.012& 0.007\\
      1103 &         I-103      &18 03 39.360 &-29 59 43.34 &270.914002 &-29.995371 &18033936-2959433& &   13.549& 0.055& 11.782&      & 11.618&      &AUU&         &       &      &      &      &      \\
      1104 &         I-104      &18 03 40.222 &-29 59 48.25 &270.917590 &-29.996737 &18034022-2959482& &   13.119& 0.038& 12.344& 0.037& 12.193& 0.037&AAA&         &       &      &      &      &      \\
      1105 &         I-105      &18 03 38.950 &-29 59 53.05 &270.912290 &-29.998070 &18033894-2959530& &   11.766& 0.030& 10.844& 0.041& 10.587& 0.043&AAA&         &       &      &      &      &      \\
      1106 &         I-106      &18 03 38.583 &-29 59 55.00 &270.910763 &-29.998612 &                & &         &      &       &      &       &      &   &   412920& 16.078& 0.977&15.100& 0.020& 0.012\\
      1107 &         I-107      &18 03 38.341 &-29 59 56.32 &270.909755 &-29.998978 &18033834-2959563& &   13.600& 0.058& 12.948& 0.062& 12.723& 0.055&AAA&   412918& 16.731& 1.711&15.016& 0.015& 0.009\\
      1108 &         I-108      &18 03 37.211 &-30 00 05.48 &270.905045 &-30.001522 &18033721-3000054& &   13.873& 0.059& 13.126& 0.074& 12.940& 0.072&AAA&   412906& 16.582& 1.574&15.006& 0.014& 0.018\\
      1109 &         I-109      &18 03 36.666 &-30 00 06.31 &270.902774 &-30.001753 &18033666-3000063& &   13.746& 0.053& 13.047& 0.052& 12.894& 0.041&AAA&   412904& 16.788& 1.756&15.029& 0.016& 0.012\\
      1110 &         I-110      &18 03 36.255 &-30 00 05.24 &270.901061 &-30.001455 &18033625-3000052& &   13.499& 0.047& 13.123& 0.056& 13.017& 0.051&AAA&   256309& 15.294& 0.841&14.452& 0.011& 0.027\\
      1111 &         I-111      &18 03 35.821 &-30 00 02.89 &270.899254 &-30.000802 &                & &         &      &       &      &       &      &   &   260590& 18.091& 1.061&17.028& 0.158& 0.163\\
      1112 &         I-112      &18 03 35.279 &-30 00 00.97 &270.896996 &-30.000269 &18033527-3000009& &   12.067& 0.047& 11.233& 0.054& 10.959& 0.048&AAA&   256234& 15.710& 2.112&13.594& 0.010& 0.008\\
      1113 &         I-113      &18 03 35.499 &-30 00 05.65 &270.897911 &-30.001570 &18033549-3000056& &   13.177& 0.062& 12.506& 0.068& 12.403& 0.072&AAA&   256308& 16.062& 1.621&14.439& 0.051& 0.012\\
      1114 &         I-114      &18 03 35.451 &-30 00 12.11 &270.897714 &-30.003363 &18033545-3000121& &   13.888& 0.064& 13.312& 0.071& 12.975&      &AAU&   256471& 16.422& 1.460&14.959& 0.009& 0.009\\
      1115 &         I-115      &18 03 35.700 &-30 00 09.27 &270.898752 &-30.002575 &18033570-3000092& &   13.975& 0.063& 13.267& 0.063& 12.477&      &AAU&   256475& 17.005& 1.691&15.311& 0.044& 0.028\\
      1116 &         I-116      &18 03 35.722 &-30 00 18.87 &270.898841 &-30.005243 &18033572-3000188& &   13.596& 0.040& 12.882& 0.043& 12.697& 0.040&AAA&   256458& 16.774& 1.750&15.020& 0.013& 0.015\\
      1117 &         I-117      &18 03 36.035 &-30 00 21.70 &270.900144 &-30.006027 &18033603-3000216& &   11.814& 0.029& 10.940& 0.033& 10.692& 0.032&AAA&         &       &      &      &      &      \\
      1118 &         I-118      &18 03 35.622 &-30 00 26.46 &270.898426 &-30.007351 &18033562-3000264& &   14.144& 0.067& 13.430& 0.072& 13.436& 0.089&AAE&   256449& 16.933& 1.608&15.322& 0.016& 0.014\\
      1119 &         I-119      &18 03 35.707 &-30 00 34.73 &270.898778 &-30.009647 &                & &         &      &       &      &       &      &   &   256442& 17.071& 1.598&15.470& 0.036& 0.021\\
      1120 &         I-120      &18 03 35.148 &-30 00 38.80 &270.896449 &-30.010778 &18033514-3000388& &   13.145& 0.048& 12.602& 0.054& 12.412& 0.062&AAA&   256295& 15.831& 1.499&14.329& 0.012& 0.009\\
      1121 &         I-121      &18 03 36.961 &-30 00 22.79 &270.904003 &-30.006330 &18033696-3000227& &   12.116& 0.028& 11.939& 0.039& 11.841& 0.040&AEA&   412684& 12.964& 0.352&12.611& 0.016& 0.009\\
      1122 &         I-122      &18 03 37.140 &-30 00 17.26 &270.904748 &-30.004795 &                & &         &      &       &      &       &      &   &   413178& 16.736& 1.048&15.686& 0.016& 0.016\\
      1123 &         I-123      &18 03 37.291 &-30 00 13.04 &270.905380 &-30.003622 &18033729-3000130& &   13.833& 0.053& 13.213& 0.063& 13.123& 0.059&AAA&   412900& 16.450& 1.492&14.955& 0.015& 0.010\\
      1124 &         I-124      &18 03 38.239 &-30 00 07.87 &270.909331 &-30.002186 &18033823-3000078& &   12.417& 0.030& 11.633& 0.033& 11.422& 0.033&AAA&   412769& 15.848& 1.914&13.930& 0.012& 0.008\\
      1125 &         I-125      &18 03 38.070 &-30 00 10.56 &270.908623 &-30.002934 &18033806-3000105& &   12.021& 0.051& 11.433& 0.066& 11.283& 0.067&AAA&   412704& 14.560& 1.417&13.141& 0.011& 0.010\\
      1126 &         I-126      &18 03 39.585 &-30 00 10.94 &270.914936 &-30.003038 &18033958-3000109& &   14.293& 0.067& 13.622& 0.056& 13.535& 0.067&AAA&   412902& 16.706& 1.460&15.243& 0.018& 0.009\\
      1127 &         I-127      &18 03 39.514 &-30 00 20.25 &270.914640 &-30.005625 &18033951-3000202& &   13.480& 0.027& 12.845& 0.023& 12.607& 0.026&AAA&   412764& 16.019& 1.501&14.515& 0.011& 0.007\\
      1128 &         I-128      &18 03 39.507 &-30 00 25.41 &270.914613 &-30.007059 &18033950-3000254& &   12.878& 0.040& 12.252& 0.044& 12.129& 0.047&AAA&   412762& 15.703& 1.494&14.206& 0.012& 0.010\\
      1129 &         I-129      &18 03 39.974 &-30 00 05.87 &270.916557 &-30.001631 &18033997-3000058& &   13.797& 0.074& 13.084& 0.067& 12.845& 0.067&AAA&   412907& 16.910& 1.810&15.097& 0.011& 0.009\\
      1130 &         I-130      &18 03 40.196 &-30 00 09.14 &270.917484 &-30.002538 &                & &         &      &       &      &       &      &   &   413193& 16.773& 0.975&15.796& 0.014& 0.016\\
      1131 &         I-131      &18 03 39.934 &-30 00 11.10 &270.916392 &-30.003084 &                & &         &      &       &      &       &      &   &   413191& 17.035& 1.220&15.813& 0.017& 0.016\\
      1132 &         I-132      &18 03 40.231 &-30 00 13.56 &270.917631 &-30.003766 &                & &         &      &       &      &       &      &   &   413183& 17.333& 1.399&15.931& 0.016& 0.015\\
      1133 &         I-133      &18 03 39.975 &-30 00 15.17 &270.916561 &-30.004215 &                & &         &      &       &      &       &      &   &   413181& 16.849& 0.980&15.868& 0.016& 0.016\\
      1134 &         I-134      &18 03 40.252 &-30 00 17.55 &270.917715 &-30.004876 &                & &         &      &       &      &       &      &   &   412896& 16.556& 1.303&15.251& 0.016& 0.015\\
      1135 &         I-135      &18 03 40.357 &-30 00 19.75 &270.918155 &-30.005487 &18034035-3000197& &   13.319& 0.041& 12.671& 0.044& 12.508& 0.047&EAA&   412895& 16.486& 1.585&14.899& 0.010& 0.011\\
      1136 &         I-136      &18 03 40.336 &-29 59 58.61 &270.918065 &-29.999615 &18034035-2959598&b&   13.025& 0.052& 12.304& 0.047& 12.104& 0.050&AAA&   412914& 16.789& 1.697&15.089& 0.019& 0.018\\
      1137 &         I-137      &18 03 40.329 &-30 00 00.62 &270.918037 &-30.000173 &18034035-2959598&b&   13.025& 0.052& 12.304& 0.047& 12.104& 0.050&AAA&   412910& 16.633& 1.740&14.889& 0.010& 0.009\\
      1138 &         I-138      &18 03 40.723 &-30 00 01.98 &270.919680 &-30.000551 &                & &         &      &       &      &       &      &   &   412909& 16.619& 1.417&15.199& 0.012& 0.010\\
      1139 &         I-139      &18 03 40.806 &-29 59 58.11 &270.920026 &-29.999474 &18034080-2959581& &   12.892& 0.045& 12.228& 0.041& 12.084& 0.046&AAA&   412772& 15.446& 1.498&13.945& 0.008& 0.008\\
      1140 &         I-140      &18 03 41.286 &-29 59 53.30 &270.922025 &-29.998138 &18034128-2959532& &   12.373& 0.022& 11.476& 0.023& 11.327& 0.022&AAA&   412774& 15.517& 1.832&13.682& 0.013& 0.007\\
      1141 &         I-141      &18 03 41.903 &-30 00 04.13 &270.924596 &-30.001146 &18034190-3000041& &   12.838& 0.033& 11.997& 0.033& 11.840& 0.036&AAA&   412770& 15.876& 1.765&14.108& 0.009& 0.009\\
      1142 &         I-142      &18 03 42.600 &-30 00 00.74 &270.927502 &-30.000206 &                & &         &      &       &      &       &      &   &   412911& 16.251& 0.971&15.279& 0.008& 0.011\\
      1143 &         I-143      &18 03 42.659 &-30 00 06.73 &270.927745 &-30.001869 &18034265-3000067& &   10.711& 0.022&  9.679& 0.021&  9.389& 0.022&AAA&   412685& 15.420& 2.921&12.493& 0.045& 0.019\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      1144 &         I-144      &18 03 43.557 &-29 59 57.21 &270.931489 &-29.999224 &18034355-2959572& &   12.719& 0.028& 11.829& 0.024& 11.615& 0.022&AAA&   412773& 16.219& 2.081&14.134& 0.007& 0.007\\
      1145 &         I-145      &18 03 43.448 &-30 00 10.88 &270.931035 &-30.003023 &18034344-3000108& &   12.596&      & 11.896& 0.049& 11.758&      &UAU&   412766& 15.223& 1.515&13.705& 0.008& 0.006\\
      1146 &         I-146      &18 03 41.057 &-29 59 35.50 &270.921069 &-29.993195 &18034105-2959355& &   14.166& 0.046& 13.669&      & 13.484&      &AUU&   413236& 17.099& 1.529&15.567& 0.046& 0.012\\
      1147 &         I-147      &18 03 41.211 &-29 59 35.26 &270.921712 &-29.993128 &                & &         &      &       &      &       &      &   &   413237& 16.960& 1.040&15.917& 0.011& 0.013\\
      1148 &         I-148      &18 03 41.470 &-29 59 28.87 &270.922792 &-29.991352 &18034147-2959288& &   14.236& 0.039& 13.416& 0.038& 13.219& 0.045&AAA&   412947& 17.198& 1.737&15.458& 0.018& 0.010\\
      1149 &         I-149      &18 03 41.925 &-29 59 40.47 &270.924689 &-29.994576 &18034192-2959404& &   13.992& 0.049& 13.319& 0.049& 13.199& 0.047&AAA&   412937& 16.402& 1.417&14.982& 0.009& 0.009\\
      1150 &         I-150      &18 03 42.448 &-29 59 29.56 &270.926868 &-29.991545 &                & &         &      &       &      &       &      &   &   413245& 16.991& 1.092&15.897& 0.009& 0.011\\
      1151 &         I-151      &18 03 43.207 &-29 59 40.43 &270.930029 &-29.994564 &18034320-2959404& &   12.931& 0.051& 12.180& 0.047& 11.957& 0.043&AAA&   412779& 15.914& 1.665&14.247& 0.025& 0.022\\
      1152 &         I-152      &18 03 42.986 &-29 59 43.76 &270.929108 &-29.995489 &18034298-2959437& &   13.978& 0.029& 13.218& 0.029& 13.181& 0.031&AAA&   412930& 16.747& 1.606&15.138& 0.009& 0.008\\
      1153 &         I-153      &18 03 43.807 &-29 59 40.92 &270.932528 &-29.994699 &18034380-2959409& &   13.432& 0.038& 12.760& 0.038& 12.541& 0.035&AAA&   412934& 16.390& 1.546&14.841& 0.014& 0.009\\
      1154 &         I-154      &18 03 43.709 &-29 59 29.04 &270.932119 &-29.991400 &18034370-2959290& &   13.565& 0.038& 12.798& 0.036& 12.598& 0.031&AAA&   412948& 16.722& 1.816&14.902& 0.011& 0.008\\
      1155 &         I-155      &18 03 44.264 &-29 59 23.90 &270.934435 &-29.989971 &18034426-2959238& &   13.383& 0.159& 12.621& 0.042& 12.429& 0.046&CAA&   413073& 99.999& 9.999&15.256& 9.999& 0.020\\
      1156 &         I-156      &18 03 44.287 &-29 59 34.22 &270.934530 &-29.992838 &18034428-2959342& &   13.072& 0.056& 12.316& 0.052& 12.037& 0.055&AAA&   412781& 99.999& 9.999&14.220& 9.999& 0.007\\
      1157 &         I-157      &18 03 44.491 &-29 59 28.90 &270.935381 &-29.991362 &18034449-2959289& &   11.724& 0.033& 10.798& 0.032& 10.513& 0.032&AAA&   412710& 15.965& 2.587&13.373& 0.011& 0.009\\
      1158 &         I-158      &18 03 44.445 &-29 59 38.25 &270.935187 &-29.993958 &18034444-2959382& &   13.549& 0.028& 12.795& 0.031& 12.520& 0.028&AAA&   412939& 16.463& 1.718&14.742& 0.027& 0.007\\
      1159 &         I-159      &18 03 45.251 &-29 59 35.30 &270.938545 &-29.993139 &18034525-2959353& &   12.911& 0.039& 12.036& 0.032& 11.818& 0.036&AAA&   412780& 16.415& 2.097&14.315& 0.012& 0.009\\
      1160 &         I-160      &18 03 45.519 &-29 59 28.37 &270.939662 &-29.991215 &18034551-2959283& &   14.096& 0.059& 13.390& 0.061& 13.136& 0.064&AAA&   412949& 16.916& 1.613&15.301& 0.015& 0.010\\
      1161 &         I-161      &18 03 45.440 &-29 59 06.66 &270.939334 &-29.985182 &18034544-2959066& &   13.030& 0.071& 12.575& 0.084& 12.420& 0.130&AAB&   412789& 14.611& 0.924&13.685& 0.014& 0.009\\
      1162 &         I-162      &18 03 45.273 &-29 59 13.14 &270.938639 &-29.986984 &18034527-2959131& &   14.278& 0.125& 12.700&      & 12.423&      &BUU&   412969& 16.801& 1.416&15.382& 0.013& 0.011\\
      1163 &         I-163      &18 03 45.944 &-29 59 04.55 &270.941432 &-29.984596 &18034594-2959045& &   13.077& 0.083& 12.412& 0.016& 12.142& 0.017&AEA&   412977& 16.661& 1.924&14.734& 0.010& 0.011\\
      1164 &         I-164      &18 03 46.636 &-29 59 01.23 &270.944315 &-29.983675 &18034663-2959012& &   13.089& 0.033& 12.251& 0.032& 12.106& 0.040&AAA&         &       &      &      &      &      \\
      1165 &         I-165      &18 03 47.495 &-29 59 06.75 &270.947897 &-29.985209 &18034749-2959067& &   11.637& 0.027& 10.638& 0.024& 10.332& 0.022&AAA&   412716& 15.839& 2.526&13.309& 0.027& 0.014\\
      1166 &         I-166      &18 03 48.180 &-29 59 06.67 &270.950748 &-29.985186 &18034817-2959066& &   14.094& 0.055& 13.474& 0.039& 13.351& 0.056&AAE&   412974& 16.342& 1.404&14.935& 0.010& 0.010\\
      1167 &         I-167      &18 03 47.614 &-29 59 15.71 &270.948390 &-29.987698 &18034761-2959157& &   11.513& 0.024& 10.570& 0.024& 10.240& 0.022&AAA&   412712& 16.088& 2.859&13.223& 0.013& 0.011\\
      1168 &         I-168      &18 03 47.266 &-29 59 15.64 &270.946942 &-29.987678 &                & &         &      &       &      &       &      &   &   413265& 16.521& 0.929&15.591& 0.013& 0.011\\
      1169 &         I-169      &18 03 46.473 &-29 59 21.45 &270.943636 &-29.989293 &                & &         &      &       &      &       &      &   &   413253& 16.140& 0.912&15.227& 0.052& 0.052\\
      1170 &         I-170      &18 03 46.017 &-29 59 18.92 &270.941738 &-29.988590 &18034601-2959189& &   13.560& 0.052& 12.556& 0.058& 12.129& 0.074&AAA&   412961& 17.109& 1.802&15.304& 0.011& 0.011\\
      1171 &         I-171      &18 03 45.700 &-29 59 37.90 &270.940415 &-29.993860 &18034569-2959378& &   13.800& 0.038& 13.174& 0.029& 12.920& 0.039&AAA&   412940& 17.192& 1.780&15.408& 0.018& 0.012\\
      1172 &         I-172      &18 03 44.737 &-29 59 46.94 &270.936405 &-29.996372 &18034473-2959469& &   12.907& 0.037& 12.198& 0.037& 12.002& 0.036&AAA&   412927& 16.793& 2.017&14.772& 0.019& 0.010\\
      1173 &         I-173      &18 03 44.880 &-29 59 47.36 &270.937001 &-29.996489 &                & &         &      &       &      &       &      &   &   412928& 16.089& 1.457&14.629& 0.006& 0.010\\
      1174 &         I-174      &18 03 44.246 &-30 00 03.64 &270.934359 &-30.001011 &18034424-3000036& &   13.284& 0.019& 12.577& 0.023& 12.385& 0.017&AAA&   412771& 99.999& 9.999&14.377& 9.999& 0.009\\
      1175 &         I-175      &18 03 43.848 &-30 00 16.49 &270.932702 &-30.004581 &18034384-3000164& &   13.286& 0.038& 12.498& 0.037& 12.321& 0.039&AAA&   412897& 16.304& 1.762&14.539& 0.010& 0.006\\
      1176 &         I-176      &18 03 43.763 &-30 00 22.06 &270.932346 &-30.006128 &18034376-3000220& &   13.213& 0.040& 12.411& 0.045& 12.224& 0.048&AAA&   412763& 16.253& 1.737&14.514& 0.022& 0.009\\
      1177 &         I-177      &18 03 44.721 &-30 00 13.51 &270.936337 &-30.003754 &18034472-3000135& &   14.309& 0.076& 13.760&      & 13.483&      &AUU&   412901& 17.056& 1.673&15.381& 0.011& 0.011\\
      1178 &         I-178      &18 03 45.215 &-30 00 10.96 &270.938396 &-30.003044 &                & &         &      &       &      &       &      &   &   412903& 16.934& 1.708&15.223& 0.013& 0.010\\
      1179 &         I-179      &18 03 45.479 &-30 00 09.26 &270.939497 &-30.002571 &18034547-3000092& &   12.353& 0.044& 11.540& 0.042& 11.302& 0.045&AAA&   412767& 16.335& 2.275&14.055& 0.023& 0.008\\
      1180 &         I-180      &18 03 45.807 &-30 00 06.84 &270.940864 &-30.001900 &18034580-3000068& &   13.817& 0.058& 13.140& 0.055& 12.899& 0.051&AAA&   412905& 16.967& 1.812&15.152& 0.010& 0.012\\
      1181 &         I-181      &18 03 46.737 &-29 59 57.44 &270.944736 &-29.999289 &18034673-2959574& &   14.252& 0.038& 13.570& 0.038& 13.392& 0.047&AAE&   413213& 16.732& 1.532&15.197& 0.009& 0.011\\
      1182 &         I-182      &18 03 47.352 &-29 59 48.49 &270.947300 &-29.996803 &18034735-2959484& &   13.291& 0.037& 12.532& 0.055& 12.311& 0.053&AAE&   412924& 16.294& 1.657&14.634& 0.010& 0.014\\
      1183 &         I-183      &18 03 47.315 &-29 59 53.83 &270.947145 &-29.998287 &18034731-2959538& &   13.675& 0.057& 12.986& 0.039& 12.743& 0.043&AAA&   412921& 16.793& 1.768&15.022& 0.013& 0.007\\
      1184 &         I-184      &18 03 47.166 &-30 00 03.90 &270.946525 &-30.001083 &18034716-3000038& &   13.728& 0.054& 13.105& 0.057& 12.928& 0.055&AAA&   412908& 16.456& 1.518&14.935& 0.006& 0.010\\
      1185 &         I-185      &18 03 46.499 &-30 00 11.75 &270.943744 &-30.003265 &18034649-3000117& &   13.281& 0.059& 12.539& 0.058& 12.447& 0.070&AAA&         &       &      &      &      &      \\
      1186 &         I-186      &18 03 45.929 &-30 00 16.80 &270.941369 &-30.004667 &18034592-3000168& &   13.864& 0.098& 13.101& 0.108& 12.967& 0.100&AAA&   412898& 16.683& 1.649&15.031& 0.017& 0.011\\
      1187 &         I-187      &18 03 45.957 &-30 00 24.04 &270.941487 &-30.006678 &18034595-3000240& &   13.879& 0.054& 13.156& 0.049& 12.901& 0.053&AAA&   412891& 16.573& 1.645&14.925& 0.024& 0.017\\
      1188 &         I-188      &18 03 47.155 &-30 00 18.81 &270.946479 &-30.005224 &18034715-3000188& &   14.153& 0.049& 13.463& 0.033& 13.156&      &AAU&         &       &      &      &      &      \\
      1189 &         I-189      &18 03 47.434 &-30 00 23.33 &270.947643 &-30.006481 &18034743-3000233& &   13.825& 0.053& 13.129& 0.050& 13.242&      &AAU&   412892& 16.274& 1.428&14.843& 0.007& 0.029\\
      1190 &         I-190      &18 03 48.216 &-29 59 14.45 &270.950901 &-29.987347 &18034816-2959147&b&   13.960& 0.064& 13.341& 0.074& 12.728&      &AAU&   412966& 16.844& 1.505&15.336& 0.014& 0.013\\
      1191 &         I-191      &18 03 49.068 &-29 59 18.38 &270.954448 &-29.988438 &18034906-2959183& &   13.545& 0.056& 12.834& 0.054& 12.660& 0.056&AAA&   412962& 16.341& 1.635&14.703& 0.011& 0.009\\
      1192 &         I-192      &18 03 48.789 &-29 59 22.86 &270.953287 &-29.989682 &                & &         &      &       &      &       &      &   &   412957& 16.649& 1.479&15.168& 0.009& 0.009\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      1193 &         I-193      &18 03 48.693 &-29 59 24.21 &270.952886 &-29.990057 &18034869-2959242& &   13.550& 0.066& 12.898& 0.056& 12.759& 0.061&AAA&   412954& 16.930& 1.628&15.299& 0.015& 0.010\\
      1194 &         I-194      &18 03 48.579 &-29 59 31.08 &270.952411 &-29.991966 &18034857-2959310& &   12.847& 0.040& 12.019& 0.037& 11.833& 0.034&AAA&   412783& 16.114& 1.852&14.259& 0.009& 0.008\\
      1195 &         I-195      &18 03 49.067 &-29 59 35.41 &270.954444 &-29.993170 &18034906-2959354& &   11.312& 0.033& 10.387& 0.033& 10.066& 0.032&AAA&   412708& 15.380& 2.470&12.905& 0.007& 0.010\\
      1196 &         I-196      &18 03 49.433 &-29 59 40.70 &270.955970 &-29.994638 &18034943-2959406& &   12.302& 0.030& 11.445& 0.029& 11.205& 0.027&AAA&   412778& 16.104& 2.230&13.870& 0.011& 0.007\\
      1197 &         I-197      &18 03 48.931 &-29 59 45.25 &270.953881 &-29.995902 &                & &         &      &       &      &       &      &   &   412929& 16.901& 1.810&15.087& 0.017& 0.010\\
      1198 &         I-198      &18 03 49.539 &-29 59 57.99 &270.956412 &-29.999441 &                & &         &      &       &      &       &      &   &   412916& 16.208& 0.913&15.294& 0.008& 0.011\\
      1199 &         I-199      &18 03 49.710 &-29 59 58.95 &270.957125 &-29.999707 &                & &         &      &       &      &       &      &   &   413211& 17.078& 1.025&16.051& 0.070& 0.025\\
      1200 &         I-200      &18 03 50.725 &-30 00 00.48 &270.961354 &-30.000132 &18035072-3000004& &   13.115& 0.035& 12.396& 0.033& 12.200& 0.032&AAA&   413070& 16.658& 1.606&15.048& 0.025& 0.024\\
      1201 &         I-201      &18 03 50.296 &-30 00 03.25 &270.959566 &-30.000904 &                & &         &      &       &      &       &      &   &   413201& 16.438& 1.005&15.431& 0.013& 0.011\\
      1202 &         I-202      &18 03 49.896 &-30 00 08.33 &270.957902 &-30.002314 &18034989-3000083& &   12.600& 0.032& 11.809& 0.032& 11.607& 0.028&AAA&   412768& 15.804& 1.838&13.963& 0.013& 0.007\\
      1203 &         I-203      &18 03 51.077 &-30 00 14.08 &270.962822 &-30.003912 &18035107-3000140& &   11.421& 0.022& 10.587& 0.023& 10.333& 0.022&AAA&   412703& 15.035& 2.123&12.908& 0.008& 0.010\\
      1204 &         I-204      &18 03 51.361 &-30 00 00.35 &270.964004 &-30.000096 &                & &         &      &       &      &       &      &   &   413209& 18.383& 2.112&16.267& 0.276& 0.092\\
      1205 &         I-205      &18 03 49.417 &-30 00 27.42 &270.955906 &-30.007616 &18034941-3000274& &   13.927& 0.034& 13.159& 0.023& 13.032& 0.034&AAA&   412889& 16.903& 1.722&15.178& 0.032& 0.016\\
      1206 &         I-206      &18 03 49.298 &-30 00 30.07 &270.955407 &-30.008353 &                & &         &      &       &      &       &      &   &   413166& 16.911& 1.033&15.876& 0.024& 0.014\\
      1207 &         I-207      &18 03 48.702 &-30 00 30.64 &270.952923 &-30.008512 &                & &         &      &       &      &       &      &   &   412761& 15.351& 0.952&14.397& 0.010& 0.013\\
      1208 &         I-208      &18 03 48.591 &-30 00 33.51 &270.952463 &-30.009308 &18034859-3000335& &   11.801& 0.027& 10.947& 0.026& 10.670& 0.024&AAA&   412700& 15.719& 2.233&13.482& 0.007& 0.009\\
      1209 &         I-209      &18 03 47.975 &-30 00 38.38 &270.949897 &-30.010660 &18034797-3000383& &   10.773& 0.025&  9.827& 0.026&  9.483& 0.024&AAA&   412683& 15.575& 2.943&12.627& 0.012& 0.013\\
      1210 &         I-210      &18 03 47.901 &-30 00 42.38 &270.949588 &-30.011772 &                & &         &      &       &      &       &      &   &   412874& 16.553& 1.728&14.822& 0.012& 0.011\\
      1211 &         I-211      &18 03 47.393 &-30 00 36.72 &270.947472 &-30.010199 &18034739-3000367& &   12.771& 0.053& 11.996& 0.051& 11.929& 0.055&AAA&   412759& 15.966& 1.647&14.317& 0.012& 0.011\\
      1212 &         I-212      &18 03 47.101 &-30 00 36.35 &270.946256 &-30.010098 &                & &         &      &       &      &       &      &   &   412881& 16.369& 0.970&15.398& 0.009& 0.018\\
      1213 &         I-213      &18 03 47.306 &-30 00 41.67 &270.947109 &-30.011574 &18034730-3000416& &   13.831& 0.086& 13.090& 0.085& 12.908& 0.088&AAA&   412876& 16.992& 1.779&15.210& 0.025& 0.017\\
      1214 &         I-214      &18 03 46.232 &-30 00 45.51 &270.942633 &-30.012643 &                & &         &      &       &      &       &      &   &   412868& 16.722& 1.516&15.203& 0.020& 0.015\\
      1215 &         I-215      &18 03 46.384 &-30 00 48.15 &270.943265 &-30.013376 &18034638-3000481& &   11.634& 0.028& 10.791& 0.031& 10.521& 0.030&AAA&   412699& 15.543& 2.206&13.333& 0.010& 0.012\\
      1216 &         I-216      &18 03 46.054 &-30 00 51.26 &270.941892 &-30.014240 &18034605-3000512& &   13.099& 0.049& 12.336& 0.033& 12.198& 0.036&EAA&   412752& 15.994& 1.603&14.388& 0.015& 0.015\\
      1217 &         I-217      &18 03 45.601 &-30 00 55.13 &270.940005 &-30.015314 &18034560-3000551& &   14.051& 0.044& 13.323& 0.067& 13.084& 0.071&AAA&   412858& 17.042& 1.711&15.328& 0.018& 0.019\\
      1218 &         I-218      &18 03 45.784 &-30 01 00.73 &270.940768 &-30.016870 &18034578-3001007& &   13.822& 0.068& 13.191& 0.068& 13.071& 0.068&AAA&   412851& 16.842& 1.591&15.248& 0.023& 0.024\\
      1219 &         I-219      &18 03 45.485 &-30 01 05.24 &270.939522 &-30.018121 &                & &         &      &       &      &       &      &   &   413113& 16.713& 1.265&15.446& 0.027& 0.019\\
      1220 &         I-220      &18 03 45.379 &-30 01 13.81 &270.939079 &-30.020504 &18034537-3001138& &   13.561& 0.035& 12.849& 0.034& 12.663& 0.032&AAA&   412831& 16.790& 1.649&15.139& 0.034& 0.025\\
      1221 &         I-221      &18 03 44.971 &-30 01 10.64 &270.937379 &-30.019621 &18034497-3001106& &   13.884& 0.048& 13.125& 0.049& 12.907& 0.053&AAA&   412837& 16.945& 1.814&15.127& 0.018& 0.014\\
      1222 &         I-222      &18 03 44.798 &-30 01 06.55 &270.936658 &-30.018486 &18034479-3001065& &   14.065& 0.049& 13.267& 0.041& 13.065& 0.045&AAA&   412842& 17.078& 1.732&15.343& 0.014& 0.015\\
      1223 &         I-223      &18 03 44.566 &-30 01 01.45 &270.935693 &-30.017069 &18034456-3001014& &   14.140& 0.062& 13.464& 0.060& 13.238& 0.058&AAA&   412849& 16.932& 1.521&15.409& 0.016& 0.018\\
      1224 &         I-224      &18 03 44.778 &-30 00 53.85 &270.936573 &-30.014959 &18034477-3000538& &   13.291& 0.022& 12.439& 0.023& 12.243& 0.024&AAA&   412859& 16.440& 1.820&14.616& 0.017& 0.018\\
      1225 &         I-225      &18 03 44.191 &-30 00 55.29 &270.934128 &-30.015358 &18034419-3000552& &   13.481& 0.062& 12.797& 0.061& 12.615& 0.071&AAA&   412853& 99.999& 9.999&14.967& 9.999& 0.013\\
      1226 &         I-226      &18 03 43.761 &-30 00 54.95 &270.932338 &-30.015265 &18034376-3000549& &   13.046& 0.061& 12.203& 0.059& 11.949& 0.055&AAA&   412857& 16.765& 2.180&14.581& 0.019& 0.012\\
      1227 &         I-227      &18 03 43.422 &-30 01 02.36 &270.930925 &-30.017321 &18034342-3001023& &   13.990& 0.045& 13.297& 0.050& 13.194& 0.047&AAA&   412848& 16.598& 1.549&15.046& 0.016& 0.012\\
      1228 &         I-228      &18 03 43.935 &-30 01 08.94 &270.933064 &-30.019150 &18034393-3001089& &   13.837& 0.043& 13.075& 0.039& 12.829& 0.037&AAA&   412840& 16.952& 1.870&15.078& 0.014& 0.014\\
      1229 &         I-229      &18 03 43.253 &-30 01 12.85 &270.930221 &-30.020237 &18034325-3001128& &   13.791& 0.043& 13.334& 0.052& 13.245& 0.060&AAA&   412834& 15.578& 0.906&14.670& 0.031& 0.021\\
      1230 &         I-230      &18 03 43.032 &-30 01 08.95 &270.929299 &-30.019154 &                & &         &      &       &      &       &      &   &   412839& 16.229& 0.999&15.228& 0.019& 0.018\\
      1231 &         I-231      &18 03 42.698 &-30 01 07.73 &270.927910 &-30.018815 &                & &         &      &       &      &       &      &   &   413111& 16.664& 1.107&15.555& 0.025& 0.025\\
      1232 &         I-232      &18 03 42.182 &-30 01 12.89 &270.925759 &-30.020247 &18034218-3001128& &   12.143& 0.033& 11.264& 0.032& 11.011& 0.034&AAA&   412697& 15.804& 2.159&13.641& 0.010& 0.014\\
      1233 &         I-233      &18 03 42.523 &-30 01 16.57 &270.927179 &-30.021269 &18034252-3001165& &   13.700& 0.067& 12.957& 0.064& 12.734& 0.035&AAA&   412828& 16.709& 1.733&14.973& 0.029& 0.025\\
      1234 &         I-234      &18 03 42.719 &-30 01 20.89 &270.927997 &-30.022469 &18034271-3001208& &   13.822&      & 13.234& 0.065& 13.065& 0.088&UAA&   412823& 16.816& 1.690&15.123& 0.027& 0.030\\
      1235 &         I-235      &18 03 41.679 &-30 01 03.42 &270.923662 &-30.017616 &18034167-3001034& &   12.952& 0.035& 12.085& 0.034& 11.880& 0.032&AAA&   412745& 16.315& 1.934&14.378& 0.011& 0.013\\
      1236 &         I-236      &18 03 41.695 &-30 00 54.89 &270.923728 &-30.015247 &18034169-3000548& &   13.681& 0.025& 12.866& 0.024& 12.691& 0.030&AAA&   412856& 16.598& 1.733&14.861& 0.016& 0.012\\
      1237 &         I-237      &18 03 42.263 &-30 00 40.10 &270.926094 &-30.011139 &                & &         &      &       &      &       &      &   &   412878& 15.982& 0.913&15.067& 0.010& 0.015\\
      1238 &         I-238      &18 03 42.264 &-30 00 42.03 &270.926100 &-30.011675 &18034226-3000420& &   13.462& 0.038& 12.833& 0.040& 12.623& 0.037&AAA&   412873& 16.649& 1.703&14.943& 0.012& 0.012\\
      1239 &         I-239      &18 03 42.153 &-30 00 33.00 &270.925637 &-30.009167 &18034215-3000330& &   14.006& 0.070& 13.293& 0.061& 13.143& 0.069&AAA&   412883& 16.729& 1.556&15.171& 0.017& 0.013\\
      1240 &         I-240      &18 03 41.111 &-30 00 50.67 &270.921294 &-30.014074 &18034111-3000506& &   13.190& 0.035& 12.439& 0.034& 12.359& 0.041&AAA&   412863& 16.078& 1.596&14.479& 0.011& 0.011\\
      1241 &         I-241      &18 03 37.749 &-30 00 52.56 &270.907287 &-30.014599 &18033772-3000513&b&   12.746&      & 12.622& 0.050& 12.419& 0.058&UAA&   412861& 16.117& 1.407&14.707& 0.014& 0.015\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      1242 &         I-242      &18 03 40.776 &-30 01 02.44 &270.919899 &-30.017344 &18034077-3001024& &   13.526& 0.044& 12.774& 0.044& 12.640& 0.045&AAA&   412847& 16.742& 1.749&14.990& 0.017& 0.017\\
      1243 &         I-243      &18 03 39.934 &-30 00 54.81 &270.916390 &-30.015226 &                & &         &      &       &      &       &      &   &   413126& 16.624& 1.023&15.599& 0.033& 0.024\\
      1244 &         I-244      &18 03 39.654 &-30 00 52.13 &270.915227 &-30.014481 &18033965-3000521& &   11.836& 0.034& 11.104& 0.035& 10.897& 0.034&EEE&   412698& 15.318& 1.762&13.553& 0.017& 0.011\\
      1245 &         I-245      &18 03 39.549 &-30 00 54.32 &270.914787 &-30.015088 &                & &         &      &       &      &       &      &   &   412750& 16.451& 1.942&14.505& 0.022& 0.015\\
      1246 &         I-246      &18 03 39.866 &-30 01 00.68 &270.916108 &-30.016856 &                & &         &      &       &      &       &      &   &   413119& 16.543& 0.643&15.899& 0.066& 0.042\\
      1247 &         I-247      &18 03 40.071 &-30 01 05.92 &270.916963 &-30.018312 &18034007-3001059& &   13.906& 0.038& 13.193& 0.036& 12.991& 0.046&AAA&   412843& 16.804& 1.698&15.103& 0.016& 0.014\\
      1248 &         I-248      &18 03 39.690 &-30 01 12.60 &270.915374 &-30.020166 &18033968-3001125& &   13.817& 0.055& 13.138& 0.049& 12.888& 0.054&AAA&   412833& 16.528& 1.558&14.967& 0.023& 0.021\\
      1249 &         I-249      &18 03 40.390 &-30 01 14.60 &270.918292 &-30.020722 &                & &         &      &       &      &       &      &   &   412829& 16.667& 1.619&15.045& 0.019& 0.015\\
      1250 &         I-250      &18 03 40.332 &-30 01 17.07 &270.918052 &-30.021408 &18034033-3001170& &   13.562& 0.049& 12.795& 0.054& 12.481& 0.048&AEA&   412826& 17.044& 1.868&15.173& 0.020& 0.022\\
      1251 &         I-251      &18 03 40.748 &-30 01 21.81 &270.919784 &-30.022724 &18034074-3001218& &   12.823& 0.044& 12.088& 0.039& 11.961& 0.042&AAA&   412736& 15.816& 1.672&14.141& 0.023& 0.016\\
      1252 &         I-252      &18 03 40.308 &-30 01 26.31 &270.917952 &-30.023975 &                & &         &      &       &      &       &      &   &   413078& 16.656& 0.739&15.916& 0.088& 0.141\\
      1253 &         I-253      &18 03 41.821 &-30 01 24.30 &270.924256 &-30.023418 &18034182-3001243& &   12.699&      & 12.562& 0.082& 12.500& 0.065&UAA&   412735& 14.651& 0.907&13.743& 0.020& 0.017\\
      1254 &         I-254      &18 03 41.666 &-30 01 34.31 &270.923608 &-30.026197 &                & &         &      &       &      &       &      &   &   402654& 16.921& 1.631&15.287& 0.043& 0.016\\
      1255 &         I-255      &18 03 42.567 &-30 01 40.93 &270.927362 &-30.028036 &18034256-3001409& &   13.259& 0.022& 12.506& 0.018& 12.336& 0.017&AAA&   402384& 16.058& 1.667&14.388& 0.022& 0.014\\
      1256 &         I-256      &18 03 44.816 &-30 01 23.13 &270.936733 &-30.023092 &18034481-3001231& &   13.391& 0.035& 12.611& 0.039& 12.394& 0.043&AAA&   412818& 16.586& 1.802&14.781& 0.016& 0.013\\
      1257 &         I-257      &18 03 44.444 &-30 01 29.29 &270.935184 &-30.024802 &                & &         &      &       &      &       &      &   &   402657& 16.365& 1.056&15.307& 0.041& 0.023\\
      1258 &         I-258      &18 03 44.820 &-30 01 31.95 &270.936751 &-30.025541 &18034482-3001319& &   13.248& 0.054& 12.840& 0.078& 12.781& 0.059&AAA&   402389& 14.758& 0.799&13.957& 0.026& 0.018\\
      1259 &         I-259      &18 03 45.285 &-30 01 32.83 &270.938688 &-30.025787 &18034528-3001328& &   10.025& 0.024&  9.021& 0.034&  8.622& 0.019&AAA&   402258& 16.090& 3.869&12.214& 0.107& 0.051\\
      1260 &         I-260      &18 03 38.549 &-30 00 37.67 &270.910621 &-30.010464 &18033854-3000376& &   14.371& 0.054& 13.687& 0.056& 13.181&      &AAU&   413152& 17.130& 1.621&15.506& 0.017& 0.016\\
      1261 &         I-261      &18 03 37.848 &-30 00 40.05 &270.907700 &-30.011126 &                & &         &      &       &      &       &      &   &   412879& 17.103& 1.729&15.370& 0.054& 0.027\\
      1262 &         I-262      &18 03 38.556 &-30 00 34.98 &270.910652 &-30.009717 &                & &         &      &       &      &       &      &   &   413156& 16.720& 1.085&15.633& 0.011& 0.018\\
      1263 &         I-263      &18 03 38.383 &-30 00 46.83 &270.909929 &-30.013008 &18033838-3000468& &   13.296& 0.194& 13.160& 0.074& 13.033& 0.071&EAA&   412866& 16.753& 1.631&15.119& 0.013& 0.018\\
      1264 &         I-264      &18 03 38.193 &-30 00 51.54 &270.909136 &-30.014317 &18033819-3000515& &   10.996& 0.028& 10.106& 0.026&  9.907& 0.030&AAA&   412682& 14.379& 1.908&12.467& 0.019& 0.013\\
      1265 &         I-265      &18 03 38.431 &-30 01 01.60 &270.910130 &-30.017112 &                & &         &      &       &      &       &      &   &   412746& 16.565& 2.171&14.390& 0.015& 0.018\\
      1266 &         I-266      &18 03 37.780 &-30 01 00.12 &270.907418 &-30.016699 &18033778-3001001& &   12.933& 0.029& 12.287& 0.057& 12.147& 0.036&AAA&   412748& 15.638& 1.534&14.101& 0.013& 0.012\\
      1267 &         I-267      &18 03 37.798 &-30 00 55.14 &270.907492 &-30.015318 &                & &         &      &       &      &       &      &   &   413127& 16.759& 0.953&15.805& 0.019& 0.023\\
      1268 &         I-268      &18 03 37.247 &-30 00 55.00 &270.905194 &-30.015277 &                & &         &      &       &      &       &      &   &   412855& 16.776& 1.320&15.453& 0.015& 0.016\\
      1269 &         I-269      &18 03 36.470 &-30 00 40.24 &270.901957 &-30.011177 &18033646-3000402& &   11.532& 0.026& 10.643& 0.026& 10.315& 0.023&EAA&   256226& 16.024& 2.708&13.311& 0.019& 0.014\\
      1270 &         I-270      &18 03 36.495 &-30 00 43.46 &270.902064 &-30.012072 &                & &         &      &       &      &       &      &   &   256293& 15.870& 1.396&14.472& 0.011& 0.014\\
      1271 &         I-271      &18 03 35.681 &-30 00 53.03 &270.898671 &-30.014730 &                & &         &      &       &      &       &      &   &   256416& 17.159& 1.741&15.415& 0.090& 0.051\\
      1272 &         I-272      &18 03 35.503 &-30 00 52.04 &270.897930 &-30.014456 &18033550-3000520& &   13.022& 0.045& 12.523& 0.060& 12.391& 0.062&AAA&   256287& 15.695& 1.425&14.267& 0.013& 0.017\\
      1273 &         I-273      &18 03 35.161 &-30 01 00.32 &270.896505 &-30.016756 &18033516-3001003& &   13.035& 0.047& 12.064&      & 11.891&      &AUU&   256283& 16.282& 1.849&14.430& 0.015& 0.014\\
      1274 &         I-274      &18 03 35.388 &-30 01 02.32 &270.897451 &-30.017311 &18033538-3001023& &   13.737& 0.044& 12.288&      & 12.140&      &AUU&   256399& 16.440& 1.516&14.922& 0.015& 0.027\\
      1275 &         I-275      &18 03 36.931 &-30 01 11.01 &270.903879 &-30.019724 &                & &         &      &       &      &       &      &   &   413105& 17.061& 1.549&15.508& 0.023& 0.020\\
      1276 &         I-276      &18 03 37.136 &-30 01 12.40 &270.904733 &-30.020111 &18033713-3001123& &   13.941& 0.056& 12.745&      & 12.552&      &AUU&   412835& 16.570& 1.516&15.052& 0.020& 0.031\\
      1277 &         I-277      &18 03 37.519 &-30 01 10.51 &270.906330 &-30.019585 &18033751-3001105& &   12.441& 0.029& 11.707&      & 11.523&      &AUU&   412741& 15.485& 1.712&13.770& 0.013& 0.013\\
      1278 &         I-278      &18 03 37.499 &-30 01 16.20 &270.906247 &-30.021166 &                & &         &      &       &      &       &      &   &   413102& 16.809& 0.809&15.999& 0.026& 0.025\\
      1279 &         I-279      &18 03 37.605 &-30 01 19.54 &270.906686 &-30.022094 &                & &         &      &       &      &       &      &   &   413095& 16.747& 0.798&15.947& 0.036& 0.040\\
      1280 &         I-280      &18 03 38.101 &-30 01 19.28 &270.908754 &-30.022022 &                & &         &      &       &      &       &      &   &   413097& 16.817& 0.724&16.092& 0.020& 0.025\\
      1281 &         I-281      &18 03 38.233 &-30 01 20.51 &270.909304 &-30.022365 &                & &         &      &       &      &       &      &   &   413092& 17.051& 1.179&15.870& 0.024& 0.040\\
      1282 &         I-282      &18 03 37.950 &-30 01 24.28 &270.908123 &-30.023411 &18033794-3001242& &   14.357& 0.071& 13.635& 0.076& 13.531& 0.082&EEA&   412817& 16.907& 1.555&15.349& 0.028& 0.017\\
      1283 &         I-283      &18 03 38.746 &-30 01 21.84 &270.911442 &-30.022734 &18033874-3001218& &   14.101& 0.066& 13.305& 0.049& 13.219& 0.058&AAA&   412821& 16.884& 1.571&15.310& 0.022& 0.020\\
      1284 &         I-284      &18 03 39.108 &-30 01 20.87 &270.912950 &-30.022463 &18033910-3001208& &   13.927& 0.066& 13.174& 0.066& 13.110& 0.068&AAA&   412822& 16.852& 1.710&15.139& 0.031& 0.027\\
      1285 &         I-285      &18 03 38.733 &-30 01 30.50 &270.911386 &-30.025139 &18033873-3001305& &   13.421& 0.058& 12.593& 0.058& 12.428& 0.060&AAA&   402656& 16.418& 1.802&14.613& 0.027& 0.014\\
      1286 &         I-286      &18 03 39.631 &-30 01 35.80 &270.915129 &-30.026611 &18033963-3001357& &   13.655& 0.071& 12.967& 0.066& 12.815& 0.080&AAA&   402650& 16.537& 1.637&14.896& 0.029& 0.021\\
      1287 &         I-287      &18 03 40.032 &-30 01 47.46 &270.916802 &-30.029850 &18034003-3001474& &   13.922& 0.089& 13.102& 0.074& 12.937& 0.088&AAA&   402638& 17.209& 1.974&15.232& 0.067& 0.026\\
      1288 &         I-288      &18 03 40.114 &-30 01 50.70 &270.917141 &-30.030750 &18034011-3001507& &   13.944& 0.058& 13.222& 0.061& 13.173& 0.071&AAA&   402633& 16.640& 1.593&15.044& 0.022& 0.013\\
      1289 &         I-289      &18 03 39.571 &-30 01 52.04 &270.914879 &-30.031122 &18033957-3001520& &   12.870& 0.025& 11.930& 0.028& 11.699& 0.028&AAA&   402377& 16.424& 2.121&14.299& 0.030& 0.012\\
      1290 &         I-290      &18 03 39.256 &-30 01 59.76 &270.913567 &-30.033266 &18033925-3001597& &   14.015& 0.054& 12.624&      & 12.528&      &AUU&   402619& 16.866& 1.647&15.216& 0.022& 0.024\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      1291 &         I-291      &18 03 41.614 &-30 01 46.64 &270.923392 &-30.029623 &18034161-3001466& &   13.993& 0.057& 13.277& 0.057& 13.104& 0.057&AAA&   402639& 16.998& 1.667&15.328& 0.017& 0.017\\
      1292 &         I-292      &18 03 41.905 &-30 01 52.22 &270.924604 &-30.031172 &18034190-3001522& &   13.796& 0.051& 13.164& 0.050& 12.980& 0.058&AAA&   402632& 16.844& 1.715&15.125& 0.017& 0.013\\
      1293 &         I-293      &18 03 40.993 &-30 01 50.93 &270.920805 &-30.030813 &18034099-3001509& &   14.080& 0.059& 13.219& 0.052& 13.084& 0.055&AAA&   402634& 17.004& 1.748&15.253& 0.021& 0.013\\
      1294 &         I-294      &18 03 40.467 &-30 01 59.97 &270.918612 &-30.033325 &18034046-3001599& &   14.029& 0.053& 12.789&      & 12.634&      &AUU&   404577& 17.603& 0.827&16.774& 0.392& 0.202\\
      1295 &         I-295      &18 03 43.042 &-30 01 54.72 &270.929343 &-30.031866 &18034304-3001547& &   13.228&      & 12.456&      & 12.747& 0.073&UUA&   402630& 16.805& 1.883&14.919& 0.034& 0.015\\
      1296 &         I-296      &18 03 43.299 &-30 01 54.90 &270.930411 &-30.031916 &18034329-3001548& &   13.248&      & 12.469&      & 12.916& 0.053&UUA&   402629& 17.491& 2.178&15.309& 0.109& 0.024\\
      1297 &         I-297      &18 03 46.689 &-30 01 28.51 &270.944538 &-30.024586 &18034668-3001285& &   12.686& 0.027& 12.010& 0.028& 11.711& 0.024&AAA&         &       &      &      &      &      \\
      1298 &         I-298      &18 03 46.453 &-30 01 37.96 &270.943555 &-30.027212 &18034645-3001379& &   11.985& 0.043& 11.062& 0.037& 10.780&      &AAU&         &       &      &      &      &      \\
      1299 &         I-299      &18 03 46.536 &-30 01 41.64 &270.943898 &-30.028233 &18034653-3001416& &   13.257& 0.044& 12.494& 0.040& 11.234&      &AAU&         &       &      &      &      &      \\
      1300 &         I-300      &18 03 46.083 &-30 01 46.98 &270.942012 &-30.029716 &                & &         &      &       &      &       &      &   &   402948& 16.593& 1.143&15.448& 0.063& 0.058\\
      1301 &         I-301      &18 03 45.596 &-30 01 53.19 &270.939982 &-30.031443 &18034559-3001531& &   14.333& 0.039& 13.649& 0.038& 13.612& 0.048&AEA&   402631& 16.754& 1.455&15.296& 0.018& 0.015\\
      1302 &         I-302      &18 03 45.405 &-30 01 59.66 &270.939189 &-30.033239 &18034540-3001596& &   13.749& 0.043& 12.964& 0.034& 12.794& 0.047&AAA&   402620& 16.983& 1.813&15.167& 0.023& 0.013\\
      1303 &         I-303      &18 03 46.686 &-30 01 56.11 &270.944525 &-30.032253 &18034668-3001561& &   13.993& 0.039& 13.215& 0.038& 13.025& 0.037&AAA&         &       &      &      &      &      \\
      1304 &         I-304      &18 03 47.371 &-30 01 50.43 &270.947378 &-30.030676 &18034737-3001504& &   14.119& 0.049& 13.306& 0.039& 13.158& 0.047&AAA&   402637& 17.025& 1.731&15.291& 0.022& 0.012\\
      1305 &         I-305      &18 03 47.783 &-30 01 55.25 &270.949097 &-30.032013 &18034778-3001552& &   11.579& 0.027& 10.682& 0.024& 10.401& 0.024&AAA&   402287& 15.566& 2.330&13.232& 0.017& 0.012\\
      1306 &         I-306      &18 03 48.123 &-30 01 46.39 &270.950513 &-30.029554 &18034812-3001463& &   13.811& 0.071& 13.081& 0.072& 12.922& 0.076&AAA&   402949& 17.106& 1.652&15.451& 0.028& 0.017\\
      1307 &         I-307      &18 03 48.163 &-30 01 50.16 &270.950680 &-30.030600 &                & &         &      &       &      &       &      &   &   402635& 16.050& 1.124&14.923& 0.018& 0.013\\
      1308 &         I-308      &18 03 47.150 &-30 01 20.56 &270.946457 &-30.022378 &                & &         &      &       &      &       &      &   &   422115& 17.488& 1.147&16.339& 0.146& 0.175\\
      1309 &         I-309      &18 03 47.424 &-30 01 22.34 &270.947599 &-30.022873 &18034742-3001223& &   11.419& 0.026& 10.595& 0.027& 10.298& 0.027&EEE&   412695& 15.813& 2.368&13.440& 0.017& 0.015\\
      1310 &         I-310      &18 03 48.480 &-30 01 20.47 &270.951999 &-30.022354 &                & &         &      &       &      &       &      &   &   413094& 16.627& 1.114&15.511& 0.023& 0.016\\
      1311 &         I-311      &18 03 48.004 &-30 01 28.74 &270.950015 &-30.024649 &                & &         &      &       &      &       &      &   &   402658& 16.303& 0.942&15.359& 0.034& 0.033\\
      1312 &         I-312      &18 03 47.970 &-30 01 32.70 &270.949876 &-30.025751 &18034797-3001327& &   12.286& 0.034& 11.435& 0.032& 11.141& 0.031&AAA&   402388& 16.343& 2.406&13.933& 0.027& 0.013\\
      1313 &         I-313      &18 03 48.784 &-30 01 23.12 &270.953265 &-30.023088 &18034878-3001231& &   14.028& 0.057& 13.645&      & 13.406&      &AUU&   412819& 15.411& 0.845&14.565& 0.020& 0.016\\
      1314 &         I-314      &18 03 49.112 &-30 01 25.09 &270.954634 &-30.023636 &18034911-3001250& &   14.561& 0.061& 14.266&      & 13.852&      &AUU&   412816& 16.127& 0.952&15.173& 0.030& 0.027\\
      1315 &         I-315      &18 03 49.520 &-30 01 17.53 &270.956332 &-30.021536 &18034951-3001175& &   13.710& 0.056& 13.322& 0.065& 13.249& 0.070&AAA&   412827& 15.499& 0.903&14.594& 0.032& 0.027\\
      1316 &         I-316      &18 03 48.454 &-30 01 08.93 &270.951893 &-30.019146 &18034845-3001089& &   12.661& 0.040& 11.763& 0.037& 11.477& 0.040&EEE&   412743& 16.528& 2.124&14.400& 0.022& 0.014\\
      1317 &         I-317      &18 03 48.825 &-30 01 00.88 &270.953436 &-30.016912 &18034882-3001008& &   12.728& 0.038& 11.878& 0.034& 11.705& 0.036&AAA&   412747& 16.074& 1.836&14.234& 0.011& 0.013\\
      1318 &         I-318      &18 03 48.170 &-30 01 03.40 &270.950709 &-30.017612 &18034817-3001034& &   11.132& 0.028& 10.156& 0.028&  9.871& 0.026&AAA&   412680& 15.243& 2.456&12.783& 0.012& 0.016\\
      1319 &         I-319      &18 03 49.060 &-30 01 39.95 &270.954415 &-30.027763 &18034905-3001399& &   12.804& 0.047& 11.925& 0.042& 11.720& 0.046&AAA&   402386& 16.289& 1.990&14.295& 0.022& 0.013\\
      1320 &         I-320      &18 03 49.841 &-30 01 35.06 &270.957672 &-30.026405 &18034984-3001350& &   11.544& 0.019& 10.582& 0.020& 10.291& 0.019&AAA&   402291& 15.621& 2.453&13.163& 0.017& 0.015\\
      1321 &         I-321      &18 03 49.783 &-30 01 46.00 &270.957431 &-30.029444 &18034978-3001459& &   13.656& 0.038& 12.965& 0.042& 12.758& 0.040&AAA&   402641& 16.692& 1.747&14.942& 0.021& 0.013\\
      1322 &         I-322      &18 03 49.393 &-30 01 54.12 &270.955806 &-30.031700 &18034939-3001541& &   11.129& 0.021& 10.292& 0.023& 10.088& 0.021&AAA&   402253& 14.467& 1.932&12.532& 0.010& 0.012\\
      1323 &         I-323      &18 03 48.738 &-30 01 55.17 &270.953074 &-30.031992 &                & &         &      &       &      &       &      &   &   402628& 16.037& 1.012&15.023& 0.017& 0.012\\
      1324 &         I-324      &18 03 50.900 &-30 01 52.33 &270.962082 &-30.031204 &18035089-3001523& &   10.217& 0.021&  9.193& 0.023&  8.914& 0.021&AAA&   402254& 14.564& 2.618&11.942& 0.030& 0.016\\
      1325 &         I-325      &18 03 50.837 &-30 01 55.90 &270.961820 &-30.032195 &                & &         &      &       &      &       &      &   &   402627& 16.773& 1.593&15.177& 0.020& 0.017\\
      1326 &         I-326      &18 03 51.749 &-30 01 49.42 &270.965620 &-30.030394 &                & &         &      &       &      &       &      &   &   402378& 16.407& 1.859&14.544& 0.020& 0.013\\
      1327 &         I-327      &18 03 51.947 &-30 01 41.91 &270.966446 &-30.028307 &18035194-3001419& &   13.227& 0.064& 12.284&      & 12.117&      &AUU&   402382& 16.187& 1.762&14.422& 0.018& 0.015\\
      1328 &         I-328      &18 03 52.499 &-30 01 39.89 &270.968747 &-30.027748 &18035249-3001398& &   13.898& 0.056& 13.268& 0.056& 13.165& 0.048&AAE&   402645& 16.651& 1.399&15.249& 0.112& 0.029\\
      1329 &         I-329      &18 03 52.695 &-30 01 35.03 &270.969562 &-30.026396 &18035269-3001350& &   13.410& 0.062& 12.579& 0.056& 12.306& 0.051&AAA&   402653& 16.773& 1.991&14.778& 0.023& 0.014\\
      1330 &         I-330      &18 03 51.246 &-30 01 39.93 &270.963527 &-30.027758 &                & &         &      &       &      &       &      &   &   402387& 15.302& 0.840&14.461& 0.012& 0.018\\
      1331 &         I-331      &18 03 51.206 &-30 01 42.74 &270.963360 &-30.028540 &18035120-3001427& &   11.273& 0.034& 10.409& 0.032& 10.235& 0.035&AEA&   402289& 14.830& 2.006&12.820& 0.012& 0.012\\
      1332 &         I-332      &18 03 50.882 &-30 01 36.90 &270.962009 &-30.026917 &18035088-3001369& &   13.315& 0.028& 12.524& 0.032& 12.308& 0.024&AAA&   402649& 16.790& 1.918&14.868& 0.026& 0.013\\
      1333 &         I-333      &18 03 50.682 &-30 01 28.03 &270.961176 &-30.024454 &                & &         &      &       &      &       &      &   &   413074& 16.849& 1.108&15.740& 0.056& 0.026\\
      1334 &         I-334      &18 03 50.224 &-30 01 25.57 &270.959266 &-30.023770 &                & &         &      &       &      &       &      &   &   413084& 16.652& 0.963&15.687& 0.052& 0.030\\
      1335 &         I-335      &18 03 50.500 &-30 01 21.82 &270.960416 &-30.022728 &18035049-3001218& &   12.866& 0.049& 12.070& 0.047& 11.811& 0.048&EEE&   412737& 16.215& 1.883&14.329& 0.021& 0.013\\
      1336 &         I-336      &18 03 50.206 &-30 01 14.44 &270.959193 &-30.020677 &                & &         &      &       &      &       &      &   &   412830& 16.838& 1.973&14.861& 0.027& 0.025\\
      1337 &         I-337      &18 03 50.284 &-30 01 15.75 &270.959515 &-30.021042 &18035028-3001157& &   12.234& 0.041& 11.492& 0.041& 11.304& 0.035&EEE&   412738& 15.908& 1.662&14.243& 0.019& 0.020\\
      1338 &         I-338      &18 03 50.975 &-30 01 13.33 &270.962396 &-30.020369 &18035097-3001133& &   13.241& 0.035& 12.434& 0.033& 12.179& 0.031&AAA&   412832& 16.704& 1.989&14.712& 0.017& 0.017\\
      1339 &         I-339      &18 03 51.238 &-30 01 21.00 &270.963493 &-30.022501 &18035123-3001210& &   11.742& 0.035& 10.845& 0.034& 10.673& 0.039&AAA&   412696& 15.279& 1.955&13.321& 0.022& 0.015\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      1340 &         I-340      &18 03 51.482 &-30 01 20.04 &270.964508 &-30.022233 &                & &         &      &       &      &       &      &   &   412824& 16.551& 1.543&15.005& 0.016& 0.021\\
      1341 &         I-341      &18 03 51.288 &-30 01 27.27 &270.963698 &-30.024242 &18035128-3001272& &   12.598& 0.024& 11.679& 0.024& 11.367& 0.021&AAA&   412733& 16.574& 2.357&14.213& 0.022& 0.016\\
      1342 &         I-342      &18 03 52.285 &-30 01 23.10 &270.967854 &-30.023084 &                & &         &      &       &      &       &      &   &   412820& 16.173& 1.045&15.126& 0.021& 0.026\\
      1343 &         I-343      &18 03 52.651 &-30 01 23.65 &270.969380 &-30.023235 &18035265-3001236& &   10.378& 0.024&  9.364& 0.023&  9.019& 0.022&AAA&   412679& 15.540& 3.250&12.284& 0.045& 0.026\\
      1344 &         I-344      &18 03 53.054 &-30 01 24.10 &270.971060 &-30.023360 &                & &         &      &       &      &       &      &   &   564820& 16.847& 1.719&15.125& 0.023& 0.021\\
      1345 &         I-345      &18 03 53.177 &-30 01 20.55 &270.971570 &-30.022375 &18035332-3001192&b&   14.061& 0.080& 13.127&      & 12.954&      &AUU&   564824& 16.946& 1.644&15.299& 0.023& 0.025\\
      1346 &         I-346      &18 03 53.440 &-30 01 18.84 &270.972666 &-30.021901 &18035337-3001189&b&   14.019&      & 13.465& 0.078& 13.305& 0.080&UAA&   564827& 17.004& 1.626&15.374& 0.025& 0.033\\
      1347 &         I-347      &18 03 53.476 &-30 01 11.71 &270.972816 &-30.019920 &18035347-3001117& &   14.057& 0.057& 13.472& 0.049& 13.338& 0.061&AAA&   564834& 16.598& 1.456&15.139& 0.015& 0.018\\
      1348 &         I-348      &18 03 53.166 &-30 01 07.47 &270.971523 &-30.018742 &18035316-3001074& &   13.629& 0.059& 12.818& 0.057& 12.671& 0.053&AAA&   564839& 16.476& 1.710&14.762& 0.018& 0.019\\
      1349 &         I-349      &18 03 52.623 &-30 01 06.45 &270.969261 &-30.018459 &18035262-3001064& &   14.037& 0.040& 13.214& 0.033& 13.109& 0.051&EAE&   412841& 16.581& 1.586&14.992& 0.020& 0.014\\
      1350 &         I-350      &18 03 52.989 &-30 01 12.72 &270.970788 &-30.020201 &                & &         &      &       &      &       &      &   &   565151& 16.686& 1.168&15.515& 0.032& 0.038\\
      1351 &         I-351      &18 03 51.625 &-30 01 10.82 &270.965106 &-30.019673 &                & &         &      &       &      &       &      &   &   412838& 16.837& 1.777&15.056& 0.025& 0.021\\
      1352 &         I-352      &18 03 51.605 &-30 01 07.05 &270.965020 &-30.018625 &18035160-3001070& &   12.413& 0.032& 11.620& 0.032& 11.425& 0.030&EEE&   412744& 15.848& 1.825&14.019& 0.020& 0.021\\
      1353 &         I-353      &18 03 51.546 &-30 01 00.36 &270.964777 &-30.016766 &18035154-3001003& &   12.420& 0.049& 11.582& 0.050& 11.286& 0.049&AAA&   412749& 16.125& 2.136&13.985& 0.016& 0.014\\
      1354 &         I-354      &18 03 51.507 &-30 01 05.57 &270.964612 &-30.018215 &                & &         &      &       &      &       &      &   &   412845& 16.828& 1.611&15.215& 0.018& 0.025\\
      1355 &         I-355      &18 03 50.778 &-30 01 12.49 &270.961574 &-30.020135 &                & &         &      &       &      &       &      &   &   413104& 17.013& 1.567&15.443& 0.028& 0.015\\
      1356 &         I-356      &18 03 50.010 &-30 01 02.09 &270.958376 &-30.017247 &                & &         &      &       &      &       &      &   &   413118& 17.125& 1.008&16.115& 0.028& 0.022\\
      1357 &         I-357      &18 03 50.673 &-30 00 56.01 &270.961136 &-30.015558 &18035067-3000560& &   14.167& 0.032& 13.461& 0.042& 13.357& 0.046&AAE&   412854& 16.756& 1.514&15.240& 0.022& 0.031\\
      1358 &         I-358      &18 03 51.029 &-30 00 47.37 &270.962621 &-30.013157 &18035098-3000476&b&   13.861& 0.039& 13.088& 0.040& 12.954& 0.045&AAA&   412865& 17.015& 1.561&15.451& 0.014& 0.044\\
      1359 &         I-359      &18 03 50.913 &-30 00 48.73 &270.962136 &-30.013536 &18035098-3000476&b&   13.861& 0.039& 13.088& 0.040& 12.954& 0.045&AAA&   413139& 17.127& 1.680&15.444& 0.014& 0.017\\
      1360 &         I-360      &18 03 51.101 &-30 00 36.83 &270.962921 &-30.010231 &18035110-3000368& &   12.469& 0.027& 11.615& 0.026& 11.425& 0.026&AAA&   412760& 16.095& 2.090&14.000& 0.015& 0.010\\
      1361 &         I-361      &18 03 51.175 &-30 00 38.75 &270.963228 &-30.010765 &                & &         &      &       &      &       &      &   &   413150& 17.002& 1.041&15.958& 0.019& 0.024\\
      1362 &         I-362      &18 03 52.271 &-30 00 29.46 &270.967797 &-30.008184 &18035227-3000294& &   11.719& 0.039& 10.881&      & 10.609&      &AUU&   412701& 15.368& 2.141&13.223& 0.011& 0.010\\
      1363 &         I-363      &18 03 52.362 &-30 00 32.30 &270.968177 &-30.008972 &18035239-3000337&b&   13.556& 0.057& 11.781&      & 11.566&      &AUU&   412884& 16.839& 1.510&15.326& 0.021& 0.017\\
      1364 &         I-364      &18 03 52.470 &-30 00 34.42 &270.968627 &-30.009561 &18035239-3000337&b&   13.556& 0.057& 11.781&      & 11.566&      &AUU&   412882& 16.714& 1.609&15.102& 0.018& 0.012\\
      1365 &         I-365      &18 03 52.110 &-30 00 43.33 &270.967126 &-30.012037 &18035211-3000433& &   13.963& 0.041& 13.272& 0.038& 12.953& 0.039&AAA&   412871& 16.831& 1.670&15.158& 0.023& 0.012\\
      1366 &         I-366      &18 03 52.755 &-30 00 42.18 &270.969811 &-30.011717 &18035275-3000421& &   13.540& 0.037& 12.956& 0.034& 12.746& 0.110&AAB&   412875& 16.168& 1.494&14.672& 0.017& 0.014\\
      1367 &         I-367      &18 03 52.519 &-30 00 51.35 &270.968829 &-30.014263 &18035251-3000513& &   12.971& 0.022& 12.148& 0.051& 11.847& 0.045&AAA&   412753& 16.569& 2.132&14.433& 0.019& 0.012\\
      1368 &         I-368      &18 03 52.949 &-30 00 51.59 &270.970622 &-30.014330 &18035294-3000515& &   12.455& 0.038& 12.182& 0.036& 12.190& 0.042&AAA&   564697& 13.467& 0.596&12.869& 0.016& 0.013\\
      1369 &         I-369      &18 03 52.737 &-30 00 59.64 &270.969736 &-30.016567 &18035273-3000596& &   14.209& 0.055& 13.497& 0.047& 13.350& 0.060&AAE&   412852& 16.868& 1.577&15.288& 0.027& 0.019\\
      1370 &         I-370      &18 03 49.382 &-30 00 45.63 &270.955757 &-30.012674 &18034938-3000456& &   13.421& 0.041& 12.418& 0.061& 12.603& 0.035&AEA&   412869& 15.854& 1.400&14.452& 0.013& 0.010\\
      1371 &         I-371      &18 03 49.921 &-30 00 43.26 &270.958003 &-30.012016 &18034992-3000432& &   13.247& 0.035& 12.884& 0.039& 12.746& 0.048&AAA&   412756& 14.736& 0.887&13.848& 0.006& 0.014\\
      1372 &         I-372      &18 03 50.176 &-30 00 39.91 &270.959065 &-30.011086 &18035017-3000399& &   12.875& 0.060& 12.378& 0.061& 12.246& 0.065&AAE&   412758& 14.825& 0.992&13.832& 0.013& 0.016\\
      1373 &         I-373      &18 03 45.129 &-30 00 29.67 &270.938038 &-30.008242 &18034512-3000296& &   13.154& 0.052& 12.554& 0.056& 12.321& 0.056&AAA&   412887& 16.597& 1.694&14.899& 0.040& 0.017\\
      1374 &         I-374      &18 03 44.843 &-30 00 37.11 &270.936847 &-30.010309 &18034484-3000371& &   13.641& 0.038& 12.869& 0.042& 12.734& 0.042&AAA&   412880& 16.724& 1.765&14.956& 0.011& 0.012\\
      1375 &         I-375      &18 03 45.184 &-30 00 40.31 &270.938265 &-30.011198 &18034518-3000403& &   13.194& 0.037& 12.444& 0.042& 12.165& 0.037&AAA&   412877& 16.449& 1.827&14.619& 0.014& 0.013\\
      1376 &         I-376      &18 03 43.802 &-30 00 45.02 &270.932509 &-30.012505 &18034380-3000450& &   12.333& 0.033& 11.465& 0.031& 11.113& 0.030&AAA&   412754& 16.234& 2.300&13.929& 0.014& 0.011\\
      1377 &         I-377      &18 03 35.964 &-29 58 58.40 &270.899851 &-29.982889 &18033596-2958584& &   10.562& 0.033&  9.566& 0.033&  9.268&      &AAU&   256249& 17.136& 4.090&13.038& 0.041& 0.028\\
      1378 &         I-378      &18 03 36.927 &-29 59 10.11 &270.903862 &-29.986141 &18033692-2959101& &   13.916& 0.033& 13.200& 0.032& 13.080& 0.038&AAA&   412972& 17.005& 1.630&15.373& 0.020& 0.013\\
      1379 &         I-379      &18 03 35.154 &-30 00 42.33 &270.896477 &-30.011759 &                & &         &      &       &      &       &      &   &   256432& 16.933& 1.555&15.376& 0.027& 0.017\\
      1380 &         I-380      &18 03 35.580 &-30 01 14.91 &270.898250 &-30.020809 &18033558-3001149& &   12.098& 0.024& 11.420& 0.028& 11.240& 0.023&AAA&   256684& 16.380& 1.319&15.058& 0.145& 0.131\\
      1381 &         I-381      &18 03 40.000 &-30 00 42.29 &270.916666 &-30.011747 &18033999-3000422& &   13.275& 0.037& 12.554& 0.034& 12.248& 0.036&AAA&   412872& 16.844& 1.909&14.932& 0.022& 0.012\\
      1382 &         I-382      &18 03 41.417 &-30 01 18.24 &270.922570 &-30.021734 &                & &         &      &       &      &       &      &   &   413098& 16.886& 1.228&15.656& 0.026& 0.020\\
      1383 &         I-383      &18 03 52.277 &-30 01 56.65 &270.967822 &-30.032404 &18035227-3001566& &   13.455& 0.074& 12.738& 0.064& 12.512& 0.072&EEA&   402623& 16.890& 1.857&15.030& 0.019& 0.014\\
      1384 &         I-384      &18 03 53.058 &-30 01 40.54 &270.971076 &-30.027927 &18035305-3001405& &   13.994& 0.052& 13.357& 0.045& 13.287& 0.072&AAA&   554965& 16.915& 1.686&15.227& 0.068& 0.018\\
      1385 &         I-385      &18 03 53.475 &-30 01 37.63 &270.972812 &-30.027119 &18035347-3001376& &   11.750& 0.027& 10.883& 0.029& 10.612& 0.024&AAA&   554641& 15.291& 2.063&13.225& 0.023& 0.014\\
      1386 &         I-386      &18 03 51.672 &-30 01 38.63 &270.965298 &-30.027397 &18035167-3001386& &   13.535& 0.038& 12.789& 0.057& 12.627& 0.054&AAA&   402648& 16.822& 1.885&14.933& 0.025& 0.015\\
      1387 &         I-387      &18 03 51.504 &-30 01 46.14 &270.964598 &-30.029482 &18035150-3001461& &   12.163&      & 12.641& 0.057& 12.421& 0.064&UEA&   402640& 16.750& 1.806&14.941& 0.024& 0.019\\
      1388 &         I-388      &18 03 51.593 &-30 01 44.08 &270.964970 &-30.028910 &18035159-3001440& &   13.004& 0.054& 11.555&      & 11.346&      &AUU&   402380& 14.664& 0.806&13.856& 0.019& 0.015\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      2001 &          II-1      &18 03 40.442 &-30 02 04.10 &270.918509 &-30.034472 &18034044-3002040& &   13.190& 0.039& 12.589&      & 12.463&      &AUU&   402373& 15.468& 1.311&14.155& 0.013& 0.016\\
      2002 &          II-2      &18 03 39.782 &-30 02 10.01 &270.915758 &-30.036114 &18033978-3002100& &   12.317& 0.053& 11.555& 0.041& 11.368& 0.039&AAA&   402367& 15.679& 1.868&13.808& 0.030& 0.016\\
      2003 &          II-3      &18 03 39.723 &-30 02 16.26 &270.915513 &-30.037849 &18033972-3002162& &   13.521& 0.070& 12.859& 0.078& 12.738& 0.085&AAA&   402598& 16.920& 1.672&15.244& 0.028& 0.015\\
      2004 &          II-4      &18 03 40.127 &-30 02 17.75 &270.917194 &-30.038265 &18034012-3002177& &   14.138& 0.048& 13.471& 0.049& 13.473& 0.066&AAA&   402595& 16.485& 1.464&15.018& 0.020& 0.012\\
      2005 &          II-5      &18 03 40.669 &-30 02 19.83 &270.919456 &-30.038843 &18034066-3002198& &   12.042& 0.041& 11.215& 0.039& 10.930& 0.036&AAA&   402360& 15.847& 2.157&13.686& 0.012& 0.009\\
      2006 &          II-6      &18 03 41.174 &-30 02 21.85 &270.921557 &-30.039404 &18034117-3002218& &   13.286& 0.075& 12.768& 0.081& 12.563& 0.066&AAA&   402590& 16.039& 1.544&14.492& 0.044& 0.022\\
      2008 &          II-8      &18 03 44.635 &-30 02 10.70 &270.935979 &-30.036306 &18034463-3002107& &   12.860&      & 12.614& 0.064& 12.438& 0.068&UAA&   402607& 16.260& 1.704&14.553& 0.017& 0.010\\
      2009 &          II-9      &18 03 44.723 &-30 02 13.89 &270.936344 &-30.037191 &18034472-3002138& &   12.907&      & 12.886& 0.034& 12.766& 0.035&UAA&   402603& 16.903& 1.846&15.054& 0.021& 0.014\\
      2010 &         II-10      &18 03 45.707 &-30 02 04.42 &270.940444 &-30.034561 &                & &         &      &       &      &       &      &   &   402613& 16.596& 1.834&14.758& 0.023& 0.016\\
      2011 &         II-11      &18 03 45.775 &-30 02 03.13 &270.940729 &-30.034204 &18034577-3002031& &   12.509& 0.045& 11.685& 0.041& 11.460& 0.043&AAA&   402375& 16.652& 2.224&14.424& 0.019& 0.014\\
      2012 &         II-12      &18 03 46.164 &-30 02 06.78 &270.942351 &-30.035216 &                & &         &      &       &      &       &      &   &   402610& 16.347& 0.917&15.428& 0.020& 0.016\\
      2013 &         II-13      &18 03 46.293 &-30 02 05.13 &270.942888 &-30.034759 &18034636-3002046&b&   13.290& 0.056& 12.559& 0.038& 12.103&      &AEU&   402612& 17.077& 1.897&15.177& 0.023& 0.018\\
      2014 &         II-14      &18 03 46.478 &-30 02 04.07 &270.943657 &-30.034463 &18034636-3002046&b&   13.290& 0.056& 12.559& 0.038& 12.103&      &AEU&   411455& 17.460& 2.117&15.339& 0.170& 0.080\\
      2015 &         II-15      &18 03 47.370 &-30 02 09.98 &270.947373 &-30.036106 &18034736-3002099& &   12.220& 0.034& 11.326& 0.033& 11.102& 0.036&AAA&   402368& 16.354& 2.353&13.997& 0.017& 0.013\\
      2016 &         II-16      &18 03 46.234 &-30 02 11.71 &270.942641 &-30.036585 &                & &         &      &       &      &       &      &   &   402606& 16.814& 1.618&15.193& 0.018& 0.012\\
      2017 &         II-17      &18 03 46.975 &-30 02 12.51 &270.945730 &-30.036807 &                & &         &      &       &      &       &      &   &   402915& 16.984& 1.197&15.785& 0.017& 0.014\\
      2018 &         II-18      &18 03 47.802 &-30 02 12.02 &270.949176 &-30.036673 &18034780-3002120& &   13.265& 0.025& 12.421& 0.017& 12.217& 0.019&AAA&   402604& 16.573& 1.912&14.658& 0.017& 0.011\\
      2019 &         II-19      &18 03 46.181 &-30 02 24.69 &270.942421 &-30.040192 &18034618-3002246& &    8.700& 0.023&  7.650& 0.024&  7.223& 0.023&AAA&   402248& 16.470& 4.954&11.507& 0.140& 0.079\\
      2020 &         II-20      &18 03 46.331 &-30 02 27.00 &270.943044 &-30.040833 &                & &         &      &       &      &       &      &   &   402578& 16.576& 1.935&14.638& 0.015& 0.029\\
      2021 &         II-21      &18 03 46.594 &-30 02 27.39 &270.944140 &-30.040943 &18034659-3002273& &   10.470& 0.028&  9.421& 0.027&  9.075& 0.032&AAA&         &       &      &      &      &      \\
      2022 &         II-22      &18 03 47.464 &-30 02 26.44 &270.947765 &-30.040678 &                & &         &      &       &      &       &      &   &   402580& 17.014& 1.742&15.269& 0.020& 0.010\\
      2023 &         II-23      &18 03 47.949 &-30 02 20.93 &270.949789 &-30.039147 &                & &         &      &       &      &       &      &   &   402592& 17.142& 1.710&15.429& 0.078& 0.021\\
      2024 &         II-24      &18 03 47.984 &-30 02 23.49 &270.949932 &-30.039858 &18034798-3002234& &   12.739& 0.039& 11.868& 0.034& 11.615& 0.035&AAA&   402358& 16.523& 2.143&14.377& 0.019& 0.009\\
      2025 &         II-25      &18 03 48.933 &-30 02 17.75 &270.953888 &-30.038265 &                & &         &      &       &      &       &      &   &   402596& 16.616& 1.737&14.875& 0.018& 0.011\\
      2026 &         II-26      &18 03 48.808 &-30 02 20.23 &270.953366 &-30.038952 &18034880-3002202& &   12.047& 0.029& 11.270& 0.031& 10.985& 0.027&EEE&   402284& 15.588& 1.980&13.604& 0.013& 0.010\\
      2027 &         II-27      &18 03 49.901 &-30 02 23.15 &270.957922 &-30.039764 &18034990-3002231& &   11.368& 0.029& 10.509& 0.029& 10.201& 0.031&AAA&   402282& 15.182& 2.235&12.943& 0.014& 0.012\\
      2028 &         II-28      &18 03 50.865 &-30 02 17.36 &270.961937 &-30.038155 &18035086-3002173& &   13.685& 0.054& 12.972& 0.034& 11.344&      &AAU&   402597& 16.851& 1.747&15.101& 0.021& 0.013\\
      2029 &         II-29      &18 03 51.222 &-30 02 16.29 &270.963426 &-30.037859 &18035122-3002162& &   13.646& 0.046& 12.938& 0.049& 12.727& 0.050&AAA&   402599& 16.774& 1.782&14.989& 0.019& 0.010\\
      2030 &         II-30      &18 03 51.999 &-30 02 02.31 &270.966661 &-30.033974 &18035199-3002023& &   11.996& 0.029& 11.112& 0.029& 10.936& 0.028&AAA&   402286& 15.270& 1.889&13.378& 0.027& 0.019\\
      2031 &         II-31      &18 03 52.304 &-30 02 07.52 &270.967934 &-30.035421 &18035230-3002075& &   14.134& 0.065& 13.328& 0.057& 13.185& 0.069&AAA&   402609& 17.187& 1.937&15.247& 0.112& 0.015\\
      2032 &         II-32      &18 03 52.078 &-30 02 12.17 &270.966991 &-30.036715 &18035207-3002121& &   13.941& 0.035& 13.193& 0.038& 12.977& 0.037&AAA&   402605& 17.013& 1.736&15.274& 0.021& 0.013\\
      2033 &         II-33      &18 03 53.429 &-30 02 08.50 &270.972622 &-30.035694 &18035342-3002084& &   12.303& 0.027& 11.458& 0.027& 11.296& 0.024&AAA&   554632& 15.477& 1.863&13.610& 0.019& 0.012\\
      2034 &         II-34      &18 03 52.771 &-30 01 58.30 &270.969881 &-30.032861 &                & &         &      &       &      &       &      &   &   402622& 16.707& 1.523&15.181& 0.027& 0.052\\
      2035 &         II-35      &18 03 53.210 &-30 02 16.19 &270.971710 &-30.037830 &18035321-3002161& &   13.996& 0.055& 13.249& 0.072& 13.058& 0.060&AAA&   554914& 16.987& 1.779&15.204& 0.021& 0.014\\
      2036 &         II-36      &18 03 53.726 &-30 02 16.46 &270.973857 &-30.037905 &18035372-3002164& &   14.116& 0.057& 13.440& 0.052& 13.245& 0.071&AAA&   554915& 17.001& 1.653&15.345& 0.020& 0.015\\
      2037 &         II-37      &18 03 53.280 &-30 02 22.79 &270.972002 &-30.039663 &18035328-3002227& &   13.871& 0.046& 13.090& 0.034& 12.903& 0.040&AAA&   554902& 16.876& 1.770&15.102& 0.020& 0.014\\
      2038 &         II-38      &18 03 53.535 &-30 02 26.55 &270.973062 &-30.040709 &                & &         &      &       &      &       &      &   &   555201& 16.855& 1.373&15.480& 0.025& 0.019\\
      2040 &         II-40      &18 03 52.462 &-30 02 30.99 &270.968591 &-30.041943 &18035246-3002309& &   14.069& 0.039& 13.348& 0.039& 13.216& 0.035&AAA&   402576& 16.605& 1.553&15.049& 0.013& 0.011\\
      2041 &         II-41      &18 03 50.889 &-30 02 26.13 &270.962039 &-30.040592 &18035088-3002261& &   14.051& 0.055& 12.491&      & 12.224&      &AUU&   402582& 15.689& 0.955&14.733& 0.006& 0.010\\
      2042 &         II-42      &18 03 51.406 &-30 02 26.46 &270.964192 &-30.040684 &18035140-3002264& &   13.262& 0.035& 12.348& 0.029& 12.142& 0.030&AAA&   402581& 16.507& 1.902&14.601& 0.016& 0.010\\
      2043 &         II-43      &18 03 50.988 &-30 02 30.07 &270.962449 &-30.041687 &18035098-3002300& &   12.814& 0.055& 11.857&      & 11.566&      &AUU&   402355& 16.467& 2.164&14.299& 0.016& 0.009\\
      2044 &         II-44      &18 03 50.739 &-30 02 35.32 &270.961413 &-30.043144 &18035073-3002353& &   11.944& 0.024& 11.036& 0.024& 10.816& 0.026&AAA&   402871& 16.615& 1.338&15.274& 0.044& 0.067\\
      2045 &         II-45      &18 03 50.912 &-30 02 44.34 &270.962134 &-30.045649 &18035091-3002443& &   13.335&      & 12.971& 0.057& 12.375&      &UAU&   402558& 16.868& 1.687&15.177& 0.019& 0.013\\
      2046 &         II-46      &18 03 51.392 &-30 02 40.77 &270.964132 &-30.044658 &                & &         &      &       &      &       &      &   &   402859& 16.770& 1.091&15.677& 0.012& 0.011\\
      2047 &         II-47      &18 03 51.627 &-30 02 45.23 &270.965112 &-30.045898 &18035162-3002452& &   13.541& 0.039& 12.790& 0.039& 12.607& 0.042&AAA&   402557& 16.774& 1.786&14.984& 0.014& 0.009\\
      2048 &         II-48      &18 03 51.024 &-30 02 49.39 &270.962602 &-30.047054 &18035102-3002493& &   13.462& 0.060& 12.711& 0.055& 12.287&      &AAU&   402551& 16.804& 1.812&14.989& 0.014& 0.010\\
      2049 &         II-49      &18 03 52.742 &-30 02 43.75 &270.969759 &-30.045485 &18035274-3002437& &   13.238& 0.046& 12.601& 0.047& 12.474& 0.057&AAA&   402351& 16.010& 1.578&14.429& 0.011& 0.009\\
      2050 &         II-50      &18 03 53.213 &-30 02 43.31 &270.971721 &-30.045363 &                & &         &      &       &      &       &      &   &   555180& 17.091& 1.489&15.600& 0.015& 0.018\\
      2051 &         II-51      &18 03 53.419 &-30 02 41.98 &270.972579 &-30.044994 &18035341-3002419& &   13.524& 0.054& 12.664& 0.046& 12.471& 0.048&AAA&   554882& 16.963& 1.930&15.029& 0.018& 0.013\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      2052 &         II-52      &18 03 52.837 &-30 02 50.14 &270.970156 &-30.047260 &18035283-3002501& &   13.797& 0.034& 13.004& 0.028& 12.784& 0.028&AAA&   554872& 16.886& 1.762&15.119& 0.026& 0.012\\
      2053 &         II-53      &18 03 39.887 &-30 02 25.79 &270.916194 &-30.040497 &                & &         &      &       &      &       &      &   &   402583& 17.205& 1.891&15.311& 0.136& 0.012\\
      2054 &         II-54      &18 03 40.561 &-30 02 24.71 &270.919006 &-30.040196 &                & &         &      &       &      &       &      &   &   402887& 17.079& 1.266&15.811& 0.018& 0.013\\
      2055 &         II-55      &18 03 40.938 &-30 02 25.11 &270.920575 &-30.040308 &18034093-3002251& &   13.957& 0.059& 13.151& 0.061& 12.954& 0.107&AAA&   402585& 17.166& 1.897&15.265& 0.019& 0.010\\
      2056 &         II-56      &18 03 41.554 &-30 02 32.18 &270.923141 &-30.042273 &18034155-3002321& &   13.993& 0.096& 13.281& 0.098& 13.128& 0.072&AAA&   402575& 17.029& 1.651&15.376& 0.023& 0.017\\
      2057 &         II-57      &18 03 41.315 &-30 02 35.44 &270.922145 &-30.043177 &                & &         &      &       &      &       &      &   &   402870& 17.475& 1.738&15.734& 0.064& 0.020\\
      2058 &         II-58      &18 03 41.434 &-30 02 37.50 &270.922643 &-30.043751 &18034143-3002375& &   13.885& 0.065& 13.141& 0.067& 12.870& 0.078&AAA&   402569& 17.307& 1.906&15.398& 0.026& 0.010\\
      2059 &         II-59      &18 03 41.670 &-30 02 41.43 &270.923625 &-30.044841 &                & &         &      &       &      &       &      &   &   402857& 17.283& 1.625&15.655& 0.017& 0.010\\
      2060 &         II-60      &18 03 42.261 &-30 02 39.14 &270.926086 &-30.044205 &18034226-3002391& &   12.540& 0.029& 11.589& 0.027& 11.319& 0.028&AAA&   402353& 16.837& 2.619&14.213& 0.020& 0.008\\
      2061 &         II-61      &18 03 42.401 &-30 02 26.53 &270.926669 &-30.040704 &                & &         &      &       &      &       &      &   &   402579& 16.841& 1.647&15.191& 0.019& 0.013\\
      2062 &         II-62      &18 03 42.725 &-30 02 24.96 &270.928019 &-30.040268 &18034272-3002249& &   13.314& 0.049& 12.548& 0.048& 12.346& 0.045&AAA&   402586& 16.599& 1.844&14.752& 0.015& 0.010\\
      2063 &         II-63      &18 03 42.356 &-30 02 30.07 &270.926485 &-30.041685 &18034235-3002300& &   12.937& 0.040& 12.156& 0.038& 11.915& 0.040&AAA&   402354& 16.140& 1.847&14.289& 0.014& 0.008\\
      2064 &         II-64      &18 03 38.827 &-30 02 34.59 &270.911781 &-30.042942 &                & &         &      &       &      &       &      &   &   402573& 17.246& 1.985&15.257& 0.076& 0.014\\
      2065 &         II-65      &18 03 38.599 &-30 02 36.06 &270.910831 &-30.043350 &18033859-3002360& &   11.728& 0.027& 10.820& 0.024& 10.572& 0.026&AAA&   402279& 15.834& 2.415&13.415& 0.017& 0.010\\
      2066 &         II-66      &18 03 39.800 &-30 02 38.48 &270.915835 &-30.044023 &                & &         &      &       &      &       &      &   &   402862& 17.096& 1.260&15.834& 0.046& 0.019\\
      2067 &         II-67      &18 03 40.334 &-30 02 38.42 &270.918060 &-30.044006 &18034033-3002384& &   14.128& 0.041& 13.428& 0.059& 13.288& 0.054&AAA&   402565& 16.921& 1.638&15.280& 0.024& 0.012\\
      2068 &         II-68      &18 03 39.952 &-30 02 39.93 &270.916468 &-30.044424 &18033995-3002399& &   12.653& 0.040& 11.930& 0.037& 11.712& 0.035&AAA&   402352& 16.113& 1.941&14.168& 0.031& 0.009\\
      2069 &         II-69      &18 03 38.589 &-30 02 43.66 &270.910789 &-30.045462 &18033858-3002436& &   14.207& 0.072& 13.562& 0.070& 13.413& 0.075&EAE&   402560& 16.918& 1.620&15.295& 0.023& 0.011\\
      2070 &         II-70      &18 03 38.862 &-30 02 50.72 &270.911926 &-30.047421 &18033886-3002507& &   13.422& 0.083& 12.694& 0.077& 12.528& 0.082&AAA&   402549& 17.136& 1.851&15.282& 0.052& 0.016\\
      2071 &         II-71      &18 03 39.287 &-30 02 51.78 &270.913694 &-30.047716 &18033928-3002517& &   13.561& 0.034& 12.708& 0.037& 12.519& 0.040&AAA&   402838& 17.616& 1.815&15.798& 0.038& 0.018\\
      2072 &         II-72      &18 03 37.921 &-30 02 50.85 &270.908006 &-30.047459 &18033792-3002508& &   10.563& 0.024&  9.578& 0.028&  9.252& 0.028&AAA&   402245& 16.001& 3.388&12.606& 0.022& 0.011\\
      2073 &         II-73      &18 03 37.967 &-30 02 52.95 &270.908196 &-30.048043 &                & &         &      &       &      &       &      &   &   402836& 16.761& 1.162&15.596& 0.013& 0.035\\
      2074 &         II-74      &18 03 38.930 &-30 02 57.72 &270.912210 &-30.049368 &18033893-3002577& &   13.590& 0.047& 12.890& 0.047& 12.748& 0.053&AAA&   402540& 16.911& 1.683&15.224& 0.057& 0.014\\
      2075 &         II-75      &18 03 39.280 &-30 03 00.91 &270.913666 &-30.050253 &18033927-3003009& &   12.731& 0.053& 11.865& 0.047& 11.587& 0.050&AAA&   402344& 16.243& 2.065&14.174& 0.013& 0.008\\
      2076 &         II-76      &18 03 37.170 &-30 02 53.67 &270.904876 &-30.048242 &                & &         &      &       &      &       &      &   &   402544& 17.073& 1.730&15.341& 0.051& 0.017\\
      2077 &         II-77      &18 03 37.427 &-30 02 54.22 &270.905947 &-30.048395 &                & &         &      &       &      &       &      &   &   402834& 17.057& 1.552&15.501& 0.050& 0.017\\
      2078 &         II-78      &18 03 37.618 &-30 03 01.31 &270.906740 &-30.050364 &18033761-3003013& &   13.037&      & 12.644& 0.077& 12.433& 0.069&UAA&   402536& 16.917& 1.771&15.143& 0.021& 0.012\\
      2079 &         II-79      &18 03 37.672 &-30 03 03.41 &270.906966 &-30.050948 &                & &         &      &       &      &       &      &   &   402532& 15.553& 1.035&14.516& 0.020& 0.008\\
      2080 &         II-80      &18 03 37.433 &-30 03 08.26 &270.905969 &-30.052294 &                & &         &      &       &      &       &      &   &   402520& 16.350& 1.096&15.251& 0.022& 0.022\\
      2081 &         II-81      &18 03 37.181 &-30 03 01.11 &270.904921 &-30.050308 &18033718-3003011& &   13.885& 0.090& 13.059& 0.053& 12.982& 0.099&EAE&   411419& 18.502& 0.405&18.096& 0.235& 0.301\\
      2082 &         II-82      &18 03 38.325 &-30 03 07.62 &270.909688 &-30.052118 &18033832-3003076& &   11.809& 0.026& 10.974& 0.029& 10.685& 0.025&AAA&   402275& 15.458& 2.062&13.392& 0.017& 0.009\\
      2083 &         II-83      &18 03 38.478 &-30 03 07.66 &270.910326 &-30.052129 &                & &         &      &       &      &       &      &   &   402521& 16.808& 1.851&14.954& 0.031& 0.015\\
      2084 &         II-84      &18 03 39.177 &-30 03 09.90 &270.913238 &-30.052750 &18033917-3003099& &   13.930& 0.047& 13.239& 0.038& 13.076& 0.036&AAA&   402518& 16.740& 1.596&15.141& 0.014& 0.010\\
      2085 &         II-85      &18 03 39.453 &-30 03 07.02 &270.914387 &-30.051949 &18033945-3003070& &   13.830& 0.066& 12.669&      & 12.505&      &AUU&   402522& 16.639& 1.649&14.987& 0.013& 0.009\\
      2086 &         II-86      &18 03 39.731 &-30 03 04.92 &270.915546 &-30.051367 &18033973-3003049& &   13.962& 0.073& 12.495&      & 11.970&      &AUU&   402528& 16.778& 1.647&15.128& 0.016& 0.008\\
      2087 &         II-87      &18 03 40.040 &-30 03 05.73 &270.916833 &-30.051592 &18034003-3003057& &   13.328& 0.054& 12.475& 0.046& 12.250& 0.049&AAA&   402527& 16.750& 1.971&14.775& 0.018& 0.007\\
      2088 &         II-88      &18 03 39.902 &-30 03 11.66 &270.916260 &-30.053240 &18033990-3003116& &   12.778& 0.044& 12.072& 0.048& 11.930& 0.046&AAA&   402338& 15.724& 1.675&14.046& 0.011& 0.006\\
      2089 &         II-89      &18 03 40.598 &-30 03 08.56 &270.919159 &-30.052378 &18034059-3003085& &   12.973&      & 12.829& 0.045& 12.636& 0.060&UAA&   402519& 16.680& 1.820&14.857& 0.014& 0.008\\
      2090 &         II-90      &18 03 40.767 &-30 03 11.22 &270.919861 &-30.053116 &18034076-3003112& &   12.837&      & 12.391& 0.051& 12.239& 0.059&UAA&   402339& 15.795& 1.612&14.179& 0.010& 0.007\\
      2091 &         II-91      &18 03 41.022 &-30 03 03.61 &270.920925 &-30.051003 &18034102-3003036& &   11.850&      & 12.307& 0.060& 10.634&      &UAU&   402531& 16.302& 1.657&14.642& 0.012& 0.008\\
      2092 &         II-92      &18 03 41.272 &-30 02 59.75 &270.921965 &-30.049931 &18034127-3002597& &   10.448& 0.034&  9.523& 0.036&  9.262&      &AAU&   402243& 15.329& 3.012&12.311& 0.016& 0.011\\
      2093 &         II-93      &18 03 41.784 &-30 02 59.21 &270.924099 &-30.049780 &18034178-3002592& &   11.811& 0.027& 10.849& 0.024& 10.594& 0.024&AAA&   402276& 15.880& 2.368&13.508& 0.013& 0.009\\
      2094 &         II-94      &18 03 42.793 &-30 02 52.30 &270.928305 &-30.047860 &                & &         &      &       &      &       &      &   &   402546& 16.866& 1.409&15.454& 0.051& 0.041\\
      2095 &         II-95      &18 03 42.916 &-30 02 46.35 &270.928815 &-30.046207 &18034291-3002463& &   12.937& 0.062& 12.212& 0.050& 11.951& 0.051&AAA&   402555& 16.842& 1.800&15.039& 0.029& 0.017\\
      2096 &         II-96      &18 03 43.024 &-30 02 38.18 &270.929266 &-30.043940 &18034302-3002381& &   14.242& 0.094& 13.524& 0.095& 13.375& 0.107&AAA&   402566& 16.928& 1.637&15.288& 0.016& 0.011\\
      2097 &         II-97      &18 03 43.982 &-30 02 21.15 &270.933260 &-30.039209 &18034398-3002211& &    8.760& 0.020&  7.710& 0.024&  7.298& 0.023&AAA&   402249& 99.999& 9.999&10.989& 9.999& 0.071\\
      2098 &         II-98      &18 03 44.045 &-30 02 26.21 &270.933520 &-30.040614 &                & &         &      &       &      &       &      &   &   402356& 99.999& 9.999&14.438& 9.999& 0.010\\
      2099 &         II-99      &18 03 44.052 &-30 02 30.65 &270.933552 &-30.041848 &                & &         &      &       &      &       &      &   &   402877& 99.999& 9.999&15.535& 9.999& 0.018\\
      2100 &        II-100      &18 03 44.331 &-30 02 38.94 &270.934711 &-30.044151 &18034433-3002389& &   13.805& 0.048& 13.031& 0.063& 12.796& 0.056&AAA&   402564& 99.999& 9.999&15.163& 9.999& 0.024\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      2101 &        II-101      &18 03 43.060 &-30 03 07.76 &270.929415 &-30.052156 &18034305-3003077& &   12.727& 0.040& 11.938& 0.036& 11.787& 0.040&AAA&   402341& 15.801& 1.758&14.040& 0.013& 0.007\\
      2102 &        II-102      &18 03 43.160 &-30 03 04.04 &270.929835 &-30.051121 &                & &         &      &       &      &       &      &   &   402530& 16.865& 1.637&15.225& 0.026& 0.012\\
      2103 &        II-103      &18 03 43.935 &-30 03 07.19 &270.933064 &-30.051996 &18034393-3003071& &   13.805& 0.053& 12.931& 0.041& 12.733& 0.048&AAA&   402523& 99.999& 9.999&15.071& 9.999& 0.008\\
      2104 &        II-104      &18 03 44.559 &-30 02 53.25 &270.935662 &-30.048124 &18034455-3002532& &   12.657& 0.038& 11.726& 0.032& 11.503& 0.034&AAA&   402347& 16.706& 2.390&14.311& 0.016& 0.009\\
      2105 &        II-105      &18 03 45.698 &-30 02 41.13 &270.940407 &-30.044758 &18034569-3002411& &   14.156& 0.070& 13.430& 0.071& 13.226& 0.078&AAA&   402562& 17.119& 1.738&15.378& 0.016& 0.012\\
      2106 &        II-106      &18 03 46.104 &-30 02 35.93 &270.942102 &-30.043315 &                & &         &      &       &      &       &      &   &   402571& 17.091& 1.705&15.383& 0.015& 0.009\\
      2107 &        II-107      &18 03 46.188 &-30 02 43.21 &270.942452 &-30.045337 &                & &         &      &       &      &       &      &   &         &       &      &      &      &      \\
      2108 &        II-108      &18 03 45.850 &-30 02 45.42 &270.941042 &-30.045950 &18034585-3002454& &   12.950& 0.057& 12.063& 0.051& 11.798&      &AAU&         &       &      &      &      &      \\
      2109 &        II-109      &18 03 46.006 &-30 02 49.35 &270.941693 &-30.047043 &18034600-3002493& &   14.090& 0.078& 13.464& 0.088& 12.473&      &AAU&         &       &      &      &      &      \\
      2110 &        II-110      &18 03 46.803 &-30 02 45.22 &270.945014 &-30.045895 &18034680-3002452& &   11.697& 0.032& 10.715& 0.026& 10.400& 0.022&AAA&         &       &      &      &      &      \\
      2111 &        II-111      &18 03 47.045 &-30 02 53.32 &270.946021 &-30.048145 &18034704-3002533& &   14.192& 0.048& 12.806&      & 12.617&      &AUU&         &       &      &      &      &      \\
      2112 &        II-112      &18 03 47.160 &-30 02 55.95 &270.946502 &-30.048876 &18034716-3002559& &   13.869& 0.068& 13.208& 0.046& 12.413&      &AAU&   402542& 17.274& 1.892&15.378& 0.043& 0.046\\
      2113 &        II-113      &18 03 48.373 &-30 02 29.50 &270.951556 &-30.041527 &                & &         &      &       &      &       &      &   &   402577& 16.320& 1.074&15.244& 0.012& 0.011\\
      2114 &        II-114      &18 03 48.917 &-30 02 31.28 &270.953819 &-30.042022 &                & &         &      &       &      &       &      &   &   404332& 19.322& 1.447&17.873& 0.143& 0.101\\
      2115 &        II-115      &18 03 49.498 &-30 02 30.34 &270.956240 &-30.041761 &                & &         &      &       &      &       &      &   &   402878& 16.900& 1.428&15.469& 0.016& 0.010\\
      2116 &        II-116      &18 03 49.518 &-30 02 25.67 &270.956324 &-30.040464 &18034951-3002256& &   13.905& 0.051& 13.076& 0.054& 12.894& 0.058&AAA&   402584& 17.213& 1.910&15.300& 0.014& 0.011\\
      2117 &        II-117      &18 03 49.977 &-30 02 34.72 &270.958239 &-30.042978 &18034997-3002347& &   13.687& 0.030& 12.934& 0.029& 12.792& 0.030&AAA&   402572& 16.521& 1.667&14.851& 0.011& 0.010\\
      2118 &        II-118      &18 03 48.929 &-30 02 43.36 &270.953871 &-30.045378 &18034892-3002433& &   12.712& 0.061& 11.906& 0.059& 11.699& 0.060&AAA&   402350& 15.908& 1.853&14.051& 0.009& 0.009\\
      2119 &        II-119      &18 03 49.386 &-30 02 44.02 &270.955774 &-30.045561 &18034938-3002440& &   12.729& 0.047& 11.968& 0.047& 11.805& 0.046&AAA&   402349& 15.678& 1.710&13.965& 0.024& 0.008\\
      2120 &        II-120      &18 03 49.273 &-30 02 48.04 &270.955305 &-30.046677 &18034927-3002480& &   13.866& 0.041& 13.121& 0.051& 12.945& 0.057&AAA&   402552& 16.770& 1.663&15.104& 0.026& 0.010\\
      2121 &        II-121      &18 03 49.780 &-30 02 53.20 &270.957417 &-30.048110 &                & &         &      &       &      &       &      &   &   402545& 16.071& 1.064&15.006& 0.010& 0.020\\
      2122 &        II-122      &18 03 49.965 &-30 03 00.55 &270.958189 &-30.050154 &18034996-3003005& &   10.654& 0.022&  9.677& 0.023&  9.437& 0.022&AAA&   402242& 14.566& 2.301&12.261& 0.032& 0.017\\
      2123 &        II-123      &18 03 50.129 &-30 03 14.66 &270.958872 &-30.054071 &18035012-3003146& &   10.073& 0.021&  9.057& 0.021&  8.727& 0.021&AAA&   402241& 15.253& 3.204&12.043& 0.057& 0.025\\
      2124 &        II-124      &18 03 50.096 &-30 03 11.85 &270.958733 &-30.053292 &                & &         &      &       &      &       &      &   &   402517& 17.092& 2.147&14.941& 0.024& 0.014\\
      2125 &        II-125      &18 03 49.211 &-30 03 01.89 &270.955045 &-30.050526 &                & &         &      &       &      &       &      &   &   402820& 16.841& 1.149&15.690& 0.019& 0.011\\
      2126 &        II-126      &18 03 49.094 &-30 03 06.79 &270.954559 &-30.051886 &18034909-3003067& &   13.782& 0.065& 13.024& 0.061& 12.573&      &AAU&   402526& 16.756& 1.757&14.996& 0.012& 0.007\\
      2127 &        II-127      &18 03 48.990 &-30 03 15.34 &270.954125 &-30.054262 &18034899-3003153& &   13.513& 0.033& 13.333& 0.037& 13.312& 0.057&AEE&   402337& 14.508& 0.605&13.902& 0.009& 0.009\\
      2128 &        II-128      &18 03 47.849 &-30 03 06.51 &270.949371 &-30.051807 &18034794-3003068&b&   13.214& 0.053& 12.866& 0.058& 11.807&      &AAU&   402342& 15.142& 0.946&14.194& 0.009& 0.009\\
      2129 &        II-129      &18 03 48.148 &-30 03 10.94 &270.950615 &-30.053040 &18034814-3003109& &   13.975& 0.051& 13.247& 0.041& 12.044&      &AAU&   402809& 17.550& 1.926&15.621& 0.112& 0.017\\
      2130 &        II-130      &18 03 47.820 &-30 03 10.53 &270.949248 &-30.052925 &18034781-3003105& &   12.626& 0.071& 11.752& 0.058& 11.387&      &AAU&   402340& 16.324& 2.107&14.213& 0.011& 0.007\\
      2131 &        II-131      &18 03 47.465 &-30 03 14.43 &270.947771 &-30.054008 &18034746-3003144& &   13.841& 0.057& 13.129& 0.057& 12.931& 0.068&AAA&   402516& 16.557& 1.602&14.952& 0.009& 0.008\\
      2132 &        II-132      &18 03 48.012 &-30 03 07.11 &270.950051 &-30.051975 &18034794-3003068&b&   13.214& 0.053& 12.866& 0.058& 11.807&      &AAU&   402524& 16.737& 1.544&15.191& 0.022& 0.021\\
      2133 &        II-133      &18 03 47.949 &-30 03 25.20 &270.949786 &-30.057001 &18034794-3003252& &   13.194& 0.073& 12.485& 0.063& 11.982&      &AAU&   402333& 16.200& 1.699&14.498& 0.008& 0.009\\
      2134 &        II-134      &18 03 48.243 &-30 03 24.98 &270.951012 &-30.056940 &18034824-3003249& &   13.510& 0.037& 12.805& 0.038& 12.673& 0.041&AAA&   402501& 16.890& 1.836&15.051& 0.016& 0.008\\
      2135 &        II-135      &18 03 48.127 &-30 03 26.05 &270.950531 &-30.057237 &                & &         &      &       &      &       &      &   &   402798& 17.166& 1.596&15.567& 0.022& 0.022\\
      2136 &        II-136      &18 03 49.099 &-30 03 24.43 &270.954580 &-30.056787 &18034909-3003244& &   12.962& 0.024& 12.265& 0.026& 12.022& 0.022&AAA&   402334& 15.755& 1.655&14.097& 0.007& 0.009\\
      2137 &        II-137      &18 03 49.061 &-30 03 38.50 &270.954419 &-30.060694 &18034906-3003384& &   12.904& 0.038& 12.082& 0.032& 11.944& 0.032&AAA&   402325& 16.269& 1.872&14.393& 0.011& 0.010\\
      2138 &        II-138      &18 03 49.953 &-30 03 35.99 &270.958136 &-30.059998 &18034995-3003359& &   13.042& 0.046& 12.297& 0.047& 12.080& 0.049&AAA&   402327& 16.155& 1.688&14.464& 0.011& 0.012\\
      2139 &        II-139      &18 03 50.781 &-30 03 37.81 &270.961586 &-30.060503 &18035078-3003378& &   12.490& 0.027& 11.908& 0.027& 11.766& 0.026&AAA&   402271& 14.932& 1.379&13.551& 0.074& 0.062\\
      2140 &        II-140      &18 03 51.085 &-30 03 47.19 &270.962856 &-30.063107 &18035108-3003471& &   13.226& 0.039& 12.782& 0.042& 12.617& 0.034&AAA&   402319& 15.106& 1.009&14.095& 0.012& 0.011\\
      2141 &        II-141      &18 03 49.642 &-30 03 41.11 &270.956842 &-30.061419 &18034964-3003411& &   12.108&      & 11.143& 0.036& 10.935&      &UAU&   402321& 16.141& 2.381&13.755& 0.017& 0.009\\
      2142 &        II-142      &18 03 49.459 &-30 03 44.92 &270.956081 &-30.062477 &18034945-3003449& &   12.770&      & 12.981& 0.044& 11.743&      &UAU&   402320& 15.379& 0.973&14.405& 0.009& 0.012\\
      2143 &        II-143      &18 03 49.421 &-30 03 45.61 &270.955920 &-30.062670 &18034942-3003456& &   13.098&      & 12.408&      & 13.012& 0.046&UUA&   402480& 17.160& 1.758&15.399& 0.021& 0.014\\
      2144 &        II-144      &18 03 50.036 &-30 03 48.23 &270.958485 &-30.063396 &18035003-3003482& &   14.090& 0.060& 13.358&      & 13.207&      &AUU&   402479& 16.156& 1.065&15.089& 0.013& 0.011\\
      2145 &        II-145      &18 03 50.562 &-30 03 46.01 &270.960674 &-30.062780 &18035056-3003460& &   13.774& 0.044& 13.018& 0.044& 12.829& 0.070&AAA&   402481& 17.056& 1.838&15.215& 0.018& 0.011\\
      2146 &        II-146      &18 03 49.038 &-30 03 52.46 &270.954325 &-30.064571 &18034903-3003524& &   12.628& 0.027& 11.901& 0.026& 11.733& 0.028&AAA&   402314& 15.680& 1.753&13.924& 0.017& 0.011\\
      2147 &        II-147      &18 03 49.563 &-30 03 56.71 &270.956514 &-30.065754 &                & &         &      &       &      &       &      &   &   402752& 17.018& 1.558&15.457& 0.017& 0.012\\
      2148 &        II-148      &18 03 49.831 &-30 04 02.28 &270.957630 &-30.067301 &18034983-3004022& &   13.729& 0.049& 13.103& 0.050& 13.004& 0.056&AAA&   402465& 16.111& 1.369&14.740& 0.016& 0.011\\
      2149 &        II-149      &18 03 50.484 &-30 04 00.75 &270.960352 &-30.066875 &18035048-3004007& &   12.608& 0.037& 11.811& 0.032& 11.638& 0.035&EEE&   402310& 16.319& 1.975&14.340& 0.019& 0.010\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      2150 &        II-150      &18 03 50.642 &-30 03 59.94 &270.961007 &-30.066649 &                & &         &      &       &      &       &      &   &   402466& 16.909& 1.863&15.043& 0.050& 0.014\\
      2151 &        II-151      &18 03 50.980 &-30 04 01.21 &270.962416 &-30.067003 &18035097-3004012& &   12.639& 0.043& 11.851& 0.040& 11.678& 0.040&AAA&   402309& 15.901& 1.853&14.045& 0.025& 0.009\\
      2152 &        II-152      &18 03 52.105 &-30 03 03.20 &270.967104 &-30.050890 &18035210-3003032& &   12.171& 0.019& 11.245& 0.023& 10.994& 0.022&AAA&   402343& 16.378& 2.544&13.829& 0.012& 0.009\\
      2153 &        II-153      &18 03 52.720 &-30 03 07.21 &270.969665 &-30.052004 &18035271-3003072& &   14.159& 0.025& 13.671& 0.039& 14.579&      &EAU&   402525& 15.864& 1.050&14.812& 0.007& 0.009\\
      2154 &        II-154      &18 03 51.756 &-30 03 18.19 &270.965650 &-30.055054 &18035175-3003181& &   13.662& 0.060& 12.927& 0.060& 12.752& 0.063&AAA&   402511& 16.545& 1.660&14.882& 0.016& 0.008\\
      2155 &        II-155      &18 03 52.115 &-30 03 22.14 &270.967145 &-30.056150 &18035211-3003221& &   13.848& 0.046& 13.051& 0.044& 12.873& 0.048&AAA&   402504& 16.938& 1.793&15.142& 0.039& 0.040\\
      2156 &        II-156      &18 03 47.455 &-30 03 37.06 &270.947731 &-30.060295 &18034745-3003370& &   10.190& 0.022&  9.179& 0.023&  8.756& 0.021&AAA&   402239& 16.475& 3.851&12.617& 0.153& 0.036\\
      2157 &        II-157      &18 03 48.534 &-30 03 51.81 &270.952223 &-30.064391 &                & &         &      &       &      &       &      &   &   402758& 16.717& 1.047&15.668& 0.016& 0.011\\
      2158 &        II-158      &18 03 47.643 &-30 04 05.98 &270.948514 &-30.068329 &18034764-3004059& &   11.595& 0.032& 10.569& 0.033& 10.235& 0.031&AAA&   402264& 16.597& 3.106&13.485& 0.027& 0.015\\
      2159 &        II-159      &18 03 47.352 &-30 04 08.32 &270.947298 &-30.068977 &18034735-3004083& &   13.497& 0.040& 12.701& 0.038& 12.515& 0.048&AAA&   402458& 16.785& 1.890&14.891& 0.027& 0.013\\
      2160 &        II-160      &18 03 47.043 &-30 03 58.15 &270.946013 &-30.066153 &18034703-3003585&b&   13.276& 0.040& 12.560& 0.040& 12.432& 0.048&AAA&         &       &      &      &      &      \\
      2161 &        II-161      &18 03 47.002 &-30 03 59.83 &270.945840 &-30.066620 &18034703-3003585&b&   13.276& 0.040& 12.560& 0.040& 12.432& 0.048&AAA&         &       &      &      &      &      \\
      2162 &        II-162      &18 03 46.551 &-30 03 54.43 &270.943964 &-30.065119 &18034655-3003544& &   10.666& 0.025&  9.673& 0.024&  9.292& 0.024&AAA&         &       &      &      &      &      \\
      2163 &        II-163      &18 03 46.118 &-30 03 58.68 &270.942159 &-30.066300 &18034615-3003585&b&   12.842& 0.041& 12.068& 0.045& 11.880& 0.046&AAA&         &       &      &      &      &      \\
      2164 &        II-164      &18 03 44.921 &-30 03 47.85 &270.937171 &-30.063292 &                & &         &      &       &      &       &      &   &   402766& 17.084& 1.048&16.034& 0.012& 0.017\\
      2165 &        II-165      &18 03 45.932 &-30 03 47.20 &270.941384 &-30.063112 &18034593-3003472& &   12.249& 0.029& 11.464& 0.031& 11.292& 0.032&AEA&   402318& 15.579& 1.798&13.778& 0.012& 0.013\\
      2166 &        II-166      &18 03 44.681 &-30 03 48.35 &270.936172 &-30.063431 &18034468-3003483& &   12.680& 0.048& 12.048& 0.048& 11.876& 0.047&AAA&   402317& 15.421& 1.570&13.848& 0.011& 0.007\\
      2167 &        II-167      &18 03 45.034 &-30 03 52.08 &270.937642 &-30.064466 &18034503-3003520& &   14.029& 0.067& 13.126& 0.052& 12.978& 0.051&AAA&   402475& 17.093& 1.886&15.203& 0.015& 0.009\\
      2168 &        II-168      &18 03 45.192 &-30 03 56.68 &270.938298 &-30.065744 &                & &         &      &       &      &       &      &   &   402468& 16.990& 1.738&15.248& 0.024& 0.010\\
      2169 &        II-169      &18 03 44.479 &-30 03 44.18 &270.935331 &-30.062272 &                & &         &      &       &      &       &      &   &   402483& 16.414& 1.449&14.962& 0.014& 0.015\\
      2170 &        II-170      &18 03 44.305 &-30 03 36.90 &270.934604 &-30.060249 &18034430-3003368& &   13.607& 0.077& 12.830& 0.054& 12.612& 0.065&AAA&   402491& 99.999& 9.999&14.900& 9.999& 0.009\\
      2171 &        II-171      &18 03 44.748 &-30 03 31.19 &270.936450 &-30.058664 &18034474-3003311& &   13.283& 0.049& 12.508& 0.049& 12.350& 0.048&AAA&   402497& 16.593& 1.871&14.719& 0.013& 0.009\\
      2172 &        II-172      &18 03 44.759 &-30 03 38.20 &270.936494 &-30.060610 &18034475-3003381& &   13.740& 0.059& 12.930& 0.055& 12.723& 0.067&AAA&   402488& 16.911& 1.792&15.116& 0.022& 0.011\\
      2173 &        II-173      &18 03 45.542 &-30 03 24.36 &270.939757 &-30.056768 &18034554-3003243& &   13.874& 0.035& 13.141& 0.040& 12.988& 0.037&AAA&   402502& 16.688& 1.651&15.034& 0.013& 0.009\\
      2174 &        II-174      &18 03 46.671 &-30 03 28.90 &270.944461 &-30.058027 &18034667-3003288& &   13.695& 0.043& 12.892& 0.041& 12.651& 0.034&AAA&         &       &      &      &      &      \\
      2175 &        II-175      &18 03 43.316 &-30 03 15.50 &270.930483 &-30.054306 &18034331-3003155& &   13.162& 0.051& 12.299& 0.045& 12.121& 0.048&AAA&   402514& 16.682& 2.018&14.660& 0.021& 0.007\\
      2176 &        II-176      &18 03 43.338 &-30 03 21.37 &270.930573 &-30.055937 &                & &         &      &       &      &       &      &   &   402506& 16.353& 1.678&14.672& 0.011& 0.007\\
      2177 &        II-177      &18 03 43.428 &-30 03 24.30 &270.930950 &-30.056751 &18034342-3003243& &   12.017& 0.029& 11.097& 0.028& 10.866& 0.025&EEE&   402273& 15.552& 1.986&13.563& 0.012& 0.009\\
      2178 &        II-178      &18 03 41.467 &-30 03 18.66 &270.922780 &-30.055183 &18034146-3003186& &   13.456& 0.030& 12.657& 0.026& 12.456& 0.024&AAA&   402509& 17.023& 2.093&14.926& 0.075& 0.013\\
      2179 &        II-179      &18 03 41.842 &-30 03 24.74 &270.924342 &-30.056871 &18034184-3003247& &   12.910& 0.038& 12.054& 0.031& 11.866& 0.031&AAA&   402332& 16.164& 1.882&14.278& 0.013& 0.008\\
      2180 &        II-180      &18 03 42.359 &-30 03 26.03 &270.926495 &-30.057231 &                & &         &      &       &      &       &      &   &   403183& 17.174& 0.691&16.481& 0.020& 0.019\\
      2181 &        II-181      &18 03 42.803 &-30 03 26.21 &270.928344 &-30.057281 &                & &         &      &       &      &       &      &   &   402800& 17.564& 1.377&16.184& 0.091& 0.022\\
      2182 &        II-182      &18 03 42.531 &-30 03 28.84 &270.927211 &-30.058010 &18034253-3003288& &   14.006& 0.147& 13.450& 0.120& 13.062&      &BBU&   402499& 16.813& 1.580&15.231& 0.024& 0.010\\
      2183 &        II-183      &18 03 42.563 &-30 03 35.07 &270.927345 &-30.059742 &                & &         &      &       &      &       &      &   &   402492& 16.787& 1.758&15.026& 0.024& 0.012\\
      2184 &        II-184      &18 03 42.609 &-30 03 37.20 &270.927537 &-30.060333 &18034260-3003371& &   11.983& 0.033& 11.137& 0.029& 10.847& 0.031&AAA&   402326& 16.392& 2.564&13.823& 0.017& 0.010\\
      2185 &        II-185      &18 03 43.406 &-30 03 40.43 &270.930859 &-30.061231 &                & &         &      &       &      &       &      &   &   402777& 16.650& 0.955&15.694& 0.016& 0.013\\
      2186 &        II-186      &18 03 42.658 &-30 03 47.83 &270.927742 &-30.063287 &                & &         &      &       &      &       &      &   &   402764& 16.446& 1.025&15.419& 0.021& 0.011\\
      2187 &        II-187      &18 03 42.258 &-30 03 40.38 &270.926073 &-30.061218 &18034225-3003403& &   13.056& 0.038& 12.305& 0.033& 12.142& 0.027&AAA&   402322& 16.014& 1.698&14.313& 0.014& 0.008\\
      2188 &        II-188      &18 03 41.658 &-30 03 38.97 &270.923576 &-30.060825 &18034165-3003389& &   14.166& 0.059& 13.338& 0.048& 13.263& 0.050&AAE&   402487& 16.971& 1.710&15.258& 0.012& 0.009\\
      2189 &        II-189      &18 03 41.918 &-30 03 33.26 &270.924659 &-30.059240 &18034191-3003332& &   14.085&      & 13.648& 0.073& 13.472&      &UAU&   402495& 16.903& 1.572&15.328& 0.014& 0.009\\
      2190 &        II-190      &18 03 42.214 &-30 03 33.09 &270.925891 &-30.059191 &                & &         &      &       &      &       &      &   &   402496& 16.387& 1.046&15.339& 0.020& 0.013\\
      2191 &        II-191      &18 03 41.659 &-30 03 48.62 &270.923581 &-30.063505 &18034165-3003486& &   14.078& 0.040& 13.343& 0.040& 13.237& 0.060&AAA&   402478& 16.881& 1.617&15.260& 0.015& 0.010\\
      2192 &        II-192      &18 03 42.652 &-30 03 54.10 &270.927717 &-30.065027 &18034265-3003540& &   13.933& 0.064& 13.213& 0.049& 12.879&      &AAU&   402474& 16.471& 1.555&14.913& 0.018& 0.010\\
      2193 &        II-193      &18 03 43.890 &-30 03 59.17 &270.932876 &-30.066435 &                & &         &      &       &      &       &      &   &   402750& 16.770& 1.248&15.520& 0.030& 0.013\\
      2194 &        II-194      &18 03 43.878 &-30 04 03.62 &270.932824 &-30.067672 &                & &         &      &       &      &       &      &   &   402464& 17.025& 1.715&15.306& 0.109& 0.058\\
      2195 &        II-195      &18 03 43.749 &-30 04 06.64 &270.932286 &-30.068510 &18034374-3004066& &   11.072& 0.027& 10.158& 0.027&  9.884& 0.026&AAA&   402238& 14.877& 2.185&12.688& 0.011& 0.011\\
      2196 &        II-196      &18 03 42.876 &-30 04 07.29 &270.928649 &-30.068691 &18034287-3004072& &   13.100& 0.056& 12.308& 0.057& 12.128& 0.064&AAA&   402307& 16.277& 1.831&14.442& 0.012& 0.010\\
      2197 &        II-197      &18 03 43.162 &-30 04 10.75 &270.929840 &-30.069653 &18034316-3004107& &   13.371& 0.037& 12.464& 0.038& 12.242& 0.037&AAA&   402456& 17.034& 2.205&14.825& 0.044& 0.012\\
      2198 &        II-198      &18 03 44.646 &-30 04 14.89 &270.936024 &-30.070803 &18034464-3004148& &   13.194& 0.037& 12.349& 0.036& 12.164& 0.039&AAA&   402450& 16.598& 1.993&14.601& 0.019& 0.011\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      2199 &        II-199      &18 03 45.307 &-30 04 14.01 &270.938778 &-30.070557 &18034530-3004140& &   12.397& 0.032& 11.694& 0.031& 11.517& 0.035&AAA&   402306& 15.228& 1.627&13.598& 0.015& 0.011\\
      2200 &        II-200      &18 03 46.425 &-30 04 17.33 &270.943439 &-30.071480 &18034642-3004173& &   12.864& 0.028& 12.102& 0.029& 11.905& 0.027&AAA&         &       &      &      &      &      \\
      2201 &        II-201      &18 03 45.784 &-30 04 18.18 &270.940768 &-30.071718 &18034578-3004181& &   13.615& 0.077& 12.718& 0.056& 12.578& 0.073&AAA&   402441& 17.077& 1.990&15.084& 0.025& 0.012\\
      2202 &        II-202      &18 03 45.523 &-30 04 24.22 &270.939678 &-30.073394 &                & &         &      &       &      &       &      &   &   402719& 17.084& 1.687&15.394& 0.029& 0.015\\
      2203 &        II-203      &18 03 45.964 &-30 04 22.41 &270.941515 &-30.072893 &18034596-3004224& &   14.201& 0.080& 13.425& 0.076& 13.263& 0.047&AAA&         &       &      &      &      &      \\
      2204 &        II-204      &18 03 46.668 &-30 04 27.80 &270.944452 &-30.074390 &18034666-3004278& &   13.355& 0.035& 12.496& 0.033& 12.289& 0.036&AAA&   411388& 16.759& 1.952&14.803& 0.023& 0.015\\
      2205 &        II-205      &18 03 47.259 &-30 04 33.53 &270.946913 &-30.075981 &18034725-3004335& &   14.049& 0.049& 13.321& 0.041& 13.090& 0.043&AAA&   402425& 17.238& 1.822&15.413& 0.040& 0.015\\
      2206 &        II-206      &18 03 47.000 &-30 04 34.54 &270.945834 &-30.076261 &                & &         &      &       &      &       &      &   &   402705& 16.792& 1.111&15.678& 0.022& 0.015\\
      2207 &        II-207      &18 03 46.215 &-30 04 34.66 &270.942564 &-30.076294 &18034621-3004346& &   13.554& 0.019& 12.773& 0.018& 12.558& 0.019&AAA&   402422& 16.841& 1.866&14.972& 0.040& 0.025\\
      2208 &        II-208      &18 03 45.481 &-30 04 33.36 &270.939505 &-30.075932 &18034548-3004333& &   10.825& 0.021&  9.816& 0.023&  9.450& 0.021&AAA&   402708& 16.647& 0.642&16.004& 0.075& 0.303\\
      2209 &        II-209      &18 03 44.922 &-30 04 31.62 &270.937176 &-30.075451 &                & &         &      &       &      &       &      &   &   402711& 16.929& 1.148&15.779& 0.038& 0.018\\
      2210 &        II-210      &18 03 45.180 &-30 04 26.33 &270.938252 &-30.073981 &                & &         &      &       &      &       &      &   &   402302& 15.332& 0.975&14.356& 0.017& 0.012\\
      2211 &        II-211      &18 03 44.858 &-30 04 45.71 &270.936909 &-30.079365 &18034485-3004457& &   13.697& 0.047& 13.054& 0.049& 12.602& 0.091&EEE&   402410& 16.885& 1.592&15.291& 0.027& 0.018\\
      2212 &        II-212      &18 03 44.944 &-30 04 48.53 &270.937265 &-30.080147 &                & &         &      &       &      &       &      &   &   402408& 16.783& 1.680&15.100& 0.027& 0.015\\
      2213 &        II-213      &18 03 45.111 &-30 04 50.36 &270.937962 &-30.080656 &18034511-3004503& &   13.067& 0.168& 12.338& 0.183& 12.439& 0.055&CCA&   402406& 17.243& 1.919&15.320& 0.041& 0.035\\
      2214 &        II-214      &18 03 45.125 &-30 04 56.98 &270.938022 &-30.082495 &18034512-3004569& &   10.818& 0.022&  9.839& 0.023&  9.510& 0.022&AAA&   402233& 15.207& 2.658&12.544& 0.026& 0.019\\
      2215 &        II-215      &18 03 45.762 &-30 05 05.56 &270.940676 &-30.084877 &18034576-3005055& &   12.249& 0.024& 11.615& 0.026& 11.473& 0.022&AAA&   392889& 14.798& 1.472&13.323& 0.009& 0.012\\
      2216 &        II-216      &18 03 46.625 &-30 04 59.07 &270.944272 &-30.083075 &18034662-3004590& &   13.239& 0.040& 12.488& 0.044& 12.343& 0.043&AAA&         &       &      &      &      &      \\
      2217 &        II-217      &18 03 43.812 &-30 04 35.22 &270.932552 &-30.076451 &                & &         &      &       &      &       &      &   &   402703& 17.026& 1.134&15.890& 0.034& 0.016\\
      2218 &        II-218      &18 03 44.153 &-30 04 44.90 &270.933972 &-30.079138 &18034415-3004448& &   13.868& 0.059& 13.107& 0.052& 12.946& 0.057&AAA&   402411& 99.999& 9.999&15.198& 9.999& 0.014\\
      2219 &        II-219      &18 03 42.259 &-30 04 16.15 &270.926080 &-30.071152 &18034225-3004161& &   13.922& 0.081& 13.148& 0.103& 12.997& 0.115&AAB&   402448& 16.843& 1.762&15.078& 0.028& 0.013\\
      2220 &        II-220      &18 03 42.714 &-30 04 18.45 &270.927974 &-30.071791 &18034271-3004184& &   13.810& 0.087& 13.040& 0.076& 12.879& 0.085&AAA&   402440& 17.052& 1.915&15.133& 0.057& 0.016\\
      2221 &        II-221      &18 03 42.193 &-30 04 34.18 &270.925804 &-30.076160 &18034219-3004341& &   13.394& 0.068& 12.644& 0.065& 12.499& 0.080&AAA&   402423& 16.453& 1.712&14.738& 0.028& 0.013\\
      2222 &        II-222      &18 03 42.605 &-30 04 35.52 &270.927522 &-30.076532 &18034260-3004355& &   14.036& 0.051& 13.311& 0.052& 13.132& 0.051&AAA&   402421& 17.088& 1.758&15.327& 0.030& 0.019\\
      2223 &        II-223      &18 03 41.965 &-30 04 39.06 &270.924854 &-30.077518 &18034186-3004395&b&   12.284& 0.034& 11.421& 0.032& 11.241& 0.034&AAA&   402416& 16.933& 1.592&15.338& 0.052& 0.046\\
      2224 &        II-224      &18 03 41.826 &-30 04 39.76 &270.924275 &-30.077710 &18034186-3004395&b&   12.284& 0.034& 11.421& 0.032& 11.241& 0.034&AAA&   402296& 16.058& 2.042&14.013& 0.016& 0.012\\
      2225 &        II-225      &18 03 40.927 &-30 04 42.31 &270.920529 &-30.078419 &18034092-3004423& &   12.961& 0.058& 12.155& 0.049& 12.020& 0.056&AAA&   402414& 16.352& 1.855&14.494& 0.080& 0.050\\
      2226 &        II-226      &18 03 40.844 &-30 04 45.46 &270.920183 &-30.079295 &                & &         &      &       &      &       &      &   &   402409& 15.427& 0.901&14.524& 0.037& 0.024\\
      2227 &        II-227      &18 03 40.985 &-30 04 48.30 &270.920769 &-30.080084 &18034098-3004483& &   13.303& 0.046& 12.644& 0.045& 12.542& 0.075&AAA&   402407& 16.433& 1.647&14.783& 0.063& 0.019\\
      2228 &        II-228      &18 03 40.539 &-30 04 49.67 &270.918913 &-30.080465 &18034053-3004496& &   13.150& 0.052& 12.474& 0.057& 12.268& 0.055&AAA&   402293& 16.095& 1.673&14.419& 0.031& 0.018\\
      2229 &        II-229      &18 03 40.565 &-30 04 45.32 &270.919020 &-30.079256 &18034056-3004453& &   11.944& 0.057& 11.122& 0.052& 10.897& 0.047&AAA&   402260& 15.257& 1.876&13.378& 0.025& 0.013\\
      2230 &        II-230      &18 03 41.247 &-30 05 03.40 &270.921864 &-30.084278 &18034124-3005034& &   11.088& 0.022& 10.239& 0.024&  9.964& 0.021&AAA&   392842& 14.672& 2.056&12.612& 0.015& 0.014\\
      2231 &        II-231      &18 03 42.502 &-30 04 59.07 &270.927091 &-30.083075 &18034250-3004590& &   10.849& 0.024&  9.907& 0.024&  9.526& 0.022&AAA&   402259& 16.554& 3.541&13.007& 0.042& 0.018\\
      2232 &        II-232      &18 03 43.322 &-30 05 00.40 &270.930507 &-30.083445 &18034332-3005004& &   13.662& 0.052& 12.860& 0.047& 12.613& 0.056&AAA&   393162& 17.018& 1.875&15.140& 0.018& 0.014\\
      2233 &        II-233      &18 03 43.062 &-30 05 06.68 &270.929427 &-30.085190 &18034306-3005066& &   13.024& 0.064& 12.197& 0.064& 11.944& 0.064&AAA&   393155& 16.677& 2.070&14.603& 0.014& 0.015\\
      2234 &        II-234      &18 03 42.501 &-30 05 08.43 &270.927086 &-30.085676 &18034250-3005084& &   13.539& 0.073& 12.859& 0.074& 12.740& 0.083&AAA&   393153& 16.989& 1.690&15.296& 0.112& 0.027\\
      2235 &        II-235      &18 03 42.620 &-30 05 11.31 &270.927584 &-30.086474 &                & &         &      &       &      &       &      &   &   393148& 16.932& 1.565&15.364& 0.016& 0.017\\
      2236 &        II-236      &18 03 43.378 &-30 05 12.74 &270.930742 &-30.086872 &18034337-3005127& &   13.071& 0.037& 11.882& 0.081& 10.931&      &EAU&   393145& 17.240& 2.317&14.919& 0.026& 0.015\\
      2237 &        II-237      &18 03 43.972 &-30 05 07.27 &270.933218 &-30.085352 &18034397-3005072& &   11.824& 0.029& 10.876& 0.031& 10.586& 0.030&AAA&   392888& 99.999& 9.999&13.543& 9.999& 0.017\\
      2238 &        II-238      &18 03 43.548 &-30 05 14.34 &270.931448 &-30.087318 &18034354-3005143& &   10.596&      &  9.542&      & 11.372& 0.093&UUA&   392958& 16.446& 2.179&14.263& 0.020& 0.017\\
      2239 &        II-239      &18 03 43.499 &-30 05 17.26 &270.931247 &-30.088127 &                & &         &      &       &      &       &      &   &   393140& 16.960& 1.967&14.989& 0.126& 0.025\\
      2240 &        II-240      &18 03 44.854 &-30 05 16.96 &270.936890 &-30.088045 &18034485-3005169& &   13.046& 0.033& 12.440& 0.029& 12.301& 0.035&AAA&   392957& 15.415& 1.370&14.042& 0.013& 0.017\\
      2241 &        II-241      &18 03 43.389 &-30 05 23.60 &270.930786 &-30.089888 &18034338-3005235& &   14.003& 0.112& 13.287& 0.106& 12.229&      &BAU&   393451& 16.776& 1.244&15.530& 0.126& 0.028\\
      2242 &        II-242      &18 03 41.906 &-30 05 32.05 &270.924608 &-30.092237 &18034190-3005320& &   11.262& 0.025& 11.167& 0.026& 11.149& 0.027&AAA&   392838& 11.831& 0.273&11.558& 0.027& 0.011\\
      2243 &        II-243      &18 03 41.747 &-30 05 23.16 &270.923944 &-30.089767 &18034174-3005231& &   13.525& 0.052& 12.835& 0.041& 12.590& 0.043&AAA&   393133& 17.491& 2.063&15.424& 0.138& 0.022\\
      2244 &        II-244      &18 03 41.046 &-30 05 22.39 &270.921023 &-30.089552 &18034104-3005223& &   12.696& 0.028& 11.801& 0.028& 11.609& 0.027&AAA&   392954& 16.168& 2.025&14.139& 0.017& 0.012\\
      2245 &        II-245      &18 03 40.432 &-30 05 20.57 &270.918468 &-30.089048 &18034043-3005205& &   14.056& 0.041& 13.391& 0.034& 13.310& 0.045&AAA&   393138& 16.738& 1.572&15.163& 0.016& 0.015\\
      2246 &        II-246      &18 03 40.305 &-30 05 11.84 &270.917938 &-30.086622 &                & &         &      &       &      &       &      &   &   393147& 16.551& 1.227&15.322& 0.029& 0.015\\
      2247 &        II-247      &18 03 39.936 &-30 05 13.52 &270.916399 &-30.087090 &18033993-3005135& &   13.882& 0.072& 13.165& 0.066& 13.094& 0.080&AAA&   393144& 16.704& 1.606&15.095& 0.014& 0.013\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      2248 &        II-248      &18 03 39.545 &-30 05 06.26 &270.914772 &-30.085073 &18033954-3005062& &   12.958& 0.034& 12.165& 0.033& 12.034& 0.034&AAA&   392961& 15.909& 1.740&14.165& 0.015& 0.016\\
      2249 &        II-249      &18 03 39.159 &-30 05 04.60 &270.913161 &-30.084610 &18033915-3005045& &   13.558& 0.059& 12.837& 0.055& 12.636& 0.063&AAA&   393157& 16.540& 1.692&14.845& 0.016& 0.020\\
      2250 &        II-250      &18 03 38.914 &-30 05 08.26 &270.912143 &-30.085627 &18033891-3005082& &   13.952& 0.047& 13.203& 0.039& 13.046& 0.042&AAA&   393152& 16.841& 1.692&15.145& 0.042& 0.024\\
      2251 &        II-251      &18 03 39.586 &-30 05 25.74 &270.914942 &-30.090483 &18033958-3005257& &   13.669& 0.048& 12.953& 0.046& 12.720& 0.048&AAA&   393129& 16.944& 1.811&15.130& 0.012& 0.012\\
      2252 &        II-252      &18 03 38.450 &-30 05 25.92 &270.910207 &-30.090532 &18033844-3005259& &   13.416& 0.037& 12.565& 0.032& 12.449& 0.032&AAA&   393128& 16.503& 1.807&14.692& 0.014& 0.016\\
      2253 &        II-253      &18 03 37.638 &-30 05 21.30 &270.906824 &-30.089249 &18033763-3005212& &   13.703& 0.041& 13.014& 0.046& 12.785& 0.042&AAA&   393136& 16.912& 1.830&15.079& 0.015& 0.030\\
      2254 &        II-254      &18 03 37.835 &-30 05 24.47 &270.907647 &-30.090130 &18033783-3005244& &   13.144& 0.055& 12.314& 0.063& 12.013& 0.058&AAA&   393131& 16.925& 2.107&14.815& 0.015& 0.013\\
      2255 &        II-255      &18 03 37.106 &-30 05 23.52 &270.904610 &-30.089866 &                & &         &      &       &      &       &      &   &   393132& 16.944& 1.823&15.118& 0.020& 0.015\\
      2256 &        II-256      &18 03 37.070 &-30 05 39.89 &270.904459 &-30.094414 &18033707-3005398& &   13.842& 0.064& 13.072& 0.029& 12.864& 0.030&AAA&   393117& 16.694& 1.690&15.001& 0.012& 0.011\\
      2257 &        II-257      &18 03 37.194 &-30 05 44.69 &270.904977 &-30.095747 &18033719-3005446& &   13.697& 0.029& 12.872& 0.033& 12.646& 0.041&AAA&   393112& 17.039& 1.922&15.114& 0.030& 0.017\\
      2258 &        II-258      &18 03 35.833 &-30 05 23.36 &270.899306 &-30.089823 &18033583-3005233& &   11.328& 0.022& 10.484& 0.025& 10.257& 0.024&AAA&   234641& 14.948& 2.119&12.825& 0.022& 0.013\\
      2259 &        II-259      &18 03 35.772 &-30 04 55.10 &270.899050 &-30.081972 &18033577-3004550& &   13.667& 0.037& 12.923& 0.038& 12.657& 0.037&AAA&   244619& 16.864& 1.844&15.016& 0.036& 0.027\\
      2260 &        II-260      &18 03 35.951 &-30 04 44.24 &270.899797 &-30.078955 &                & &         &      &       &      &       &      &   &   244965& 16.907& 1.179&15.726& 0.029& 0.022\\
      2261 &        II-261      &18 03 35.719 &-30 04 39.37 &270.898831 &-30.077604 &18033571-3004393& &   12.597& 0.030& 11.638& 0.029& 11.443& 0.027&AAA&   244502& 15.986& 1.993&13.990& 0.022& 0.013\\
      2262 &        II-262      &18 03 37.210 &-30 04 31.38 &270.905041 &-30.075384 &18033720-3004313& &   12.384& 0.030& 11.646& 0.033& 11.414& 0.030&AAA&   402300& 15.580& 1.748&13.829& 0.019& 0.012\\
      2263 &        II-263      &18 03 35.655 &-30 04 27.49 &270.898563 &-30.074303 &                & &         &      &       &      &       &      &   &   244644& 16.304& 1.101&15.202& 0.028& 0.014\\
      2264 &        II-264      &18 03 35.607 &-30 04 20.00 &270.898362 &-30.072222 &18033560-3004199& &   13.622& 0.040& 12.849& 0.039& 12.718& 0.042&AAA&   244654& 16.855& 1.770&15.082& 0.097& 0.017\\
      2265 &        II-265      &18 03 38.867 &-30 04 38.56 &270.911946 &-30.077379 &18033886-3004385& &   12.157& 0.029& 11.260& 0.027& 10.997& 0.030&AAA&   402298& 16.229& 2.429&13.795& 0.044& 0.013\\
      2266 &        II-266      &18 03 39.265 &-30 04 31.50 &270.913604 &-30.075418 &18033926-3004315& &   13.912& 0.085& 13.183& 0.080& 12.971& 0.084&AAA&   402427& 17.024& 1.776&15.245& 0.039& 0.024\\
      2267 &        II-267      &18 03 39.862 &-30 04 32.51 &270.916091 &-30.075696 &                & &         &      &       &      &       &      &   &   402426& 16.990& 1.742&15.244& 0.036& 0.017\\
      2268 &        II-268      &18 03 39.749 &-30 04 37.69 &270.915622 &-30.077137 &18033974-3004376& &   13.767& 0.085& 11.616&      & 11.322&      &AUU&   402418& 16.906& 1.707&15.196& 0.042& 0.016\\
      2269 &        II-269      &18 03 39.773 &-30 04 42.50 &270.915722 &-30.078471 &                & &         &      &       &      &       &      &   &   402692& 16.928& 1.412&15.514& 0.045& 0.026\\
      2270 &        II-270      &18 03 39.786 &-30 04 46.33 &270.915774 &-30.079535 &                & &         &      &       &      &       &      &   &   402687& 17.065& 1.157&15.905& 0.049& 0.021\\
      2271 &        II-271      &18 03 37.685 &-30 04 57.03 &270.907021 &-30.082508 &                & &         &      &       &      &       &      &   &   402671& 16.875& 1.102&15.771& 0.056& 0.037\\
      2272 &        II-272      &18 03 38.138 &-30 04 29.79 &270.908908 &-30.074942 &18033813-3004297& &   13.769& 0.040& 13.038& 0.048& 12.826& 0.040&AAA&   402428& 16.989& 1.909&15.077& 0.033& 0.014\\
      2273 &        II-273      &18 03 38.804 &-30 04 27.18 &270.911682 &-30.074216 &18033879-3004280&b&   13.494& 0.052& 12.803& 0.049& 12.800& 0.043&AAA&   402716& 17.225& 1.690&15.532& 0.019& 0.019\\
      2274 &        II-274      &18 03 38.748 &-30 04 28.61 &270.911449 &-30.074613 &18033879-3004280&b&   13.494& 0.052& 12.803& 0.049& 12.800& 0.043&AAA&   402429& 16.283& 1.444&14.837& 0.022& 0.014\\
      2275 &        II-275      &18 03 39.622 &-30 04 17.13 &270.915090 &-30.071424 &18033962-3004171& &   13.308& 0.024& 12.543& 0.021& 12.407& 0.028&AAA&   402305& 16.260& 1.742&14.515& 0.017& 0.011\\
      2276 &        II-276      &18 03 38.201 &-30 04 16.80 &270.909172 &-30.071333 &18033820-3004167& &   13.314& 0.060& 11.366&      & 12.115& 0.056&AUA&   402446& 16.864& 2.081&14.779& 0.029& 0.013\\
      2277 &        II-277      &18 03 36.992 &-30 04 06.61 &270.904133 &-30.068502 &18033699-3004066& &   13.157& 0.056& 12.391& 0.063& 12.238& 0.064&AAA&   402308& 16.133& 1.725&14.404& 0.022& 0.012\\
      2278 &        II-278      &18 03 37.620 &-30 04 06.97 &270.906749 &-30.068604 &18033761-3004069& &   13.738& 0.040& 12.548&      & 12.927& 0.053&AUA&   402459& 16.597& 1.614&14.980& 0.016& 0.013\\
      2279 &        II-279      &18 03 37.860 &-30 04 08.20 &270.907748 &-30.068945 &18033785-3004082& &   13.526& 0.053& 12.559&      & 12.608& 0.066&AUA&   402457& 16.641& 1.816&14.822& 0.019& 0.012\\
      2280 &        II-280      &18 03 38.442 &-30 04 03.59 &270.910175 &-30.067665 &18033844-3004035& &   14.008& 0.046& 13.342& 0.049& 13.245& 0.037&AAA&   402463& 16.750& 1.527&15.220& 0.024& 0.013\\
      2281 &        II-281      &18 03 39.499 &-30 03 58.08 &270.914580 &-30.066133 &18033949-3003580& &   13.133& 0.039& 12.320& 0.034& 12.125& 0.035&AEA&   402313& 16.445& 1.899&14.542& 0.013& 0.012\\
      2282 &        II-282      &18 03 39.358 &-30 03 54.57 &270.913990 &-30.065157 &18033935-3003545& &   13.531&      & 13.493& 0.053& 12.512&      &UAU&   402473& 16.944& 1.617&15.323& 0.026& 0.010\\
      2283 &        II-283      &18 03 40.066 &-30 03 54.54 &270.916943 &-30.065149 &18034006-3003545& &   13.544& 0.044& 12.722& 0.038& 12.558& 0.041&AAA&   402470& 16.993& 1.946&15.043& 0.017& 0.010\\
      2284 &        II-284      &18 03 40.806 &-30 03 54.87 &270.920027 &-30.065241 &18034080-3003548& &   11.953& 0.044& 11.094& 0.041& 10.840& 0.041&AAA&   402266& 15.935& 2.357&13.574& 0.015& 0.009\\
      2285 &        II-285      &18 03 41.148 &-30 03 54.45 &270.921452 &-30.065125 &                & &         &      &       &      &       &      &   &   402471& 17.001& 1.719&15.279& 0.023& 0.010\\
      2286 &        II-286      &18 03 38.891 &-30 03 34.83 &270.912045 &-30.059675 &18033889-3003348& &   13.007& 0.046& 12.173& 0.041& 11.992& 0.047&AAA&   402328& 16.100& 1.811&14.286& 0.016& 0.007\\
      2287 &        II-287      &18 03 38.552 &-30 03 31.99 &270.910634 &-30.058886 &18033855-3003319& &   12.522& 0.052& 11.848& 0.056& 11.670& 0.060&AAA&   402329& 15.501& 1.650&13.847& 0.008& 0.008\\
      2288 &        II-288      &18 03 38.597 &-30 03 27.65 &270.910820 &-30.057681 &                & &         &      &       &      &       &      &   &   402795& 16.955& 1.547&15.405& 0.021& 0.013\\
      2289 &        II-289      &18 03 38.711 &-30 03 22.06 &270.911294 &-30.056128 &18033871-3003220& &   13.921& 0.059& 13.135& 0.056& 13.001& 0.072&AAA&   402503& 17.161& 1.806&15.352& 0.014& 0.009\\
      2290 &        II-290      &18 03 40.520 &-30 03 28.12 &270.918834 &-30.057810 &18034052-3003281& &   12.109& 0.025& 11.298& 0.027& 11.113& 0.027&AEE&   402331& 15.484& 1.784&13.696& 0.012& 0.009\\
      2291 &        II-291      &18 03 40.715 &-30 03 28.36 &270.919644 &-30.057878 &                & &         &      &       &      &       &      &   &   402498& 16.460& 1.854&14.603& 0.042& 0.011\\
      2292 &        II-292      &18 03 40.158 &-30 03 18.22 &270.917324 &-30.055060 &18034025-3003178&b&   12.112& 0.034& 11.373& 0.036& 11.216& 0.037&AAA&   402508& 16.281& 1.688&14.590& 0.016& 0.017\\
      2293 &        II-293      &18 03 39.974 &-30 03 19.54 &270.916558 &-30.055428 &                & &         &      &       &      &       &      &   &   402507& 17.135& 1.724&15.408& 0.024& 0.014\\
      2294 &        II-294      &18 03 39.877 &-30 03 21.23 &270.916153 &-30.055897 &18033987-3003212& &   13.231& 0.059& 12.311& 0.047& 12.149& 0.056&AAA&   402505& 17.589& 2.398&15.186& 0.084& 0.010\\
      2295 &        II-295      &18 03 39.827 &-30 03 23.99 &270.915947 &-30.056663 &                & &         &      &       &      &       &      &   &   402801& 17.035& 1.560&15.472& 0.012& 0.012\\
      2296 &        II-296      &18 03 39.716 &-30 03 26.16 &270.915484 &-30.057266 &18033971-3003261& &   13.786& 0.039& 12.972& 0.036& 12.907& 0.047&AAA&   402797& 17.283& 1.648&15.632& 0.021& 0.013\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      2297 &        II-297      &18 03 37.835 &-30 03 34.80 &270.907647 &-30.059668 &18033783-3003348& &   13.378& 0.039& 12.697& 0.046& 12.620& 0.049&EEE&   402493& 16.483& 1.641&14.839& 0.020& 0.008\\
      2298 &        II-298      &18 03 37.801 &-30 03 37.00 &270.907505 &-30.060278 &                & &         &      &       &      &       &      &   &   402490& 17.185& 1.942&15.239& 0.030& 0.013\\
      2299 &        II-299      &18 03 37.452 &-30 03 39.63 &270.906050 &-30.061008 &18033745-3003396& &   12.542& 0.042& 11.655& 0.045& 11.391& 0.043&AAA&   402323& 16.314& 2.193&14.117& 0.020& 0.008\\
      2300 &        II-300      &18 03 36.920 &-30 03 31.34 &270.903833 &-30.058706 &18033691-3003313& &   11.493& 0.031& 10.582& 0.029& 10.301& 0.029&AAA&   402272& 15.259& 2.199&13.056& 0.014& 0.010\\
      2301 &        II-301      &18 03 37.298 &-30 03 28.00 &270.905408 &-30.057779 &18033729-3003280& &   12.707& 0.031& 12.191& 0.034& 11.991& 0.033&AAA&   403969& 17.828& 1.234&16.592& 0.322& 0.397\\
      2302 &        II-302      &18 03 36.635 &-30 03 21.04 &270.902647 &-30.055845 &18033663-3003210& &   12.881& 0.019& 12.112& 0.019& 12.017& 0.018&AAA&   402335& 15.792& 1.705&14.083& 0.016& 0.009\\
      2303 &        II-303      &18 03 36.403 &-30 03 09.42 &270.901681 &-30.052616 &18033640-3003094& &   13.961& 0.059& 13.203& 0.056& 13.099& 0.059&AAE&   244742& 16.877& 1.724&15.150& 0.019& 0.014\\
      2304 &        II-304      &18 03 35.411 &-30 03 28.64 &270.897546 &-30.057955 &18033541-3003286& &   13.937& 0.037& 13.259& 0.039& 13.089& 0.040&AAA&   244714& 16.997& 1.748&15.245& 0.029& 0.011\\
      2305 &        II-305      &18 03 35.521 &-30 03 41.87 &270.898004 &-30.061630 &18033552-3003418& &   14.033& 0.061& 13.478&      & 13.386&      &AUU&   244700& 16.871& 1.492&15.376& 0.078& 0.033\\
      2306 &        II-306      &18 03 35.815 &-30 03 58.10 &270.899228 &-30.066139 &                & &         &      &       &      &       &      &   &   244677& 17.282& 2.049&15.229& 0.069& 0.014\\
      2307 &        II-307      &18 03 35.661 &-30 04 00.62 &270.898589 &-30.066839 &18033566-3004006& &   12.341& 0.029& 11.500& 0.032& 11.223& 0.032&AAA&   244520& 16.198& 2.248&13.946& 0.023& 0.010\\
      2308 &        II-308      &18 03 36.803 &-30 03 58.91 &270.903345 &-30.066364 &18033680-3003589& &   12.909& 0.036& 12.044& 0.042& 11.783& 0.040&AAA&   402312& 16.787& 2.282&14.500& 0.016& 0.011\\
      2309 &        II-309      &18 03 37.343 &-30 03 54.23 &270.905594 &-30.065065 &18033734-3003542& &   13.590& 0.043& 12.841& 0.045& 12.659& 0.040&AAA&   402472& 17.117& 1.945&15.168& 0.029& 0.014\\
      2310 &        II-310      &18 03 37.905 &-30 03 59.06 &270.907938 &-30.066406 &18033790-3003590& &   13.147& 0.031& 12.329& 0.029& 12.149& 0.028&AAA&   402311& 16.345& 1.884&14.457& 0.014& 0.010\\
      2311 &        II-311      &18 03 39.653 &-30 04 05.77 &270.915220 &-30.068270 &18033965-3004057& &   14.411& 0.048& 13.590& 0.060& 13.428& 0.072&EAE&   402746& 17.585& 1.929&15.652& 0.148& 0.015\\
      2312 &        II-312      &18 03 40.268 &-30 04 10.58 &270.917784 &-30.069605 &18034026-3004105& &   13.644& 0.055& 12.898& 0.078& 12.730& 0.085&AAA&   402455& 16.554& 1.655&14.896& 0.027& 0.010\\
      2313 &        II-313      &18 03 41.224 &-30 04 12.98 &270.921767 &-30.070272 &18034122-3004129& &   13.475& 0.055& 12.711& 0.047& 12.518& 0.056&AAA&   402453& 16.814& 1.878&14.932& 0.025& 0.011\\
      2314 &        II-314      &18 03 41.179 &-30 04 16.23 &270.921579 &-30.071176 &                & &         &      &       &      &       &      &   &   402447& 16.369& 1.090&15.277& 0.022& 0.013\\
      2315 &        II-315      &18 03 41.014 &-30 04 20.17 &270.920892 &-30.072269 &18034101-3004201& &   14.233& 0.055& 13.457& 0.049& 13.344& 0.057&AAA&   402439& 17.505& 1.776&15.726& 0.172& 0.025\\
      2316 &        II-316      &18 03 40.874 &-30 04 26.99 &270.920307 &-30.074163 &18034087-3004269& &   14.018& 0.043& 13.217& 0.041& 13.143& 0.048&AAA&   402433& 16.818& 1.695&15.120& 0.038& 0.016\\
      2317 &        II-317      &18 03 36.174 &-30 05 13.72 &270.900723 &-30.087145 &18033617-3005137& &   14.379& 0.052& 13.714& 0.062& 13.624& 0.064&AAA&   235254& 17.029& 1.625&15.401& 0.042& 0.012\\
      2318 &        II-318      &18 03 37.382 &-30 03 15.75 &270.905759 &-30.054375 &18033738-3003157& &   14.388& 0.053& 14.317&      & 13.563& 0.059&EUA&   402513& 16.976& 1.572&15.401& 0.015& 0.011\\
      2319 &        II-319      &18 03 38.011 &-30 03 14.61 &270.908380 &-30.054058 &18033801-3003146& &   13.682& 0.029& 12.972& 0.039& 12.787& 0.040&AAA&   402515& 16.922& 1.872&15.046& 0.011& 0.009\\
      2320 &        II-320      &18 03 48.911 &-30 01 59.57 &270.953794 &-30.033213 &18034891-3001595& &   13.774& 0.062& 13.084& 0.065& 12.958& 0.070&AAA&   402621& 16.776& 1.561&15.212& 0.028& 0.014\\
      2321 &        II-321      &18 03 48.810 &-30 04 27.28 &270.953375 &-30.074245 &18034881-3004272& &   13.725& 0.044& 13.003& 0.033& 12.794& 0.037&AAA&   402432& 16.836& 1.808&15.024& 0.028& 0.013\\
      2322 &        II-322      &18 03 49.860 &-30 04 18.27 &270.957748 &-30.071741 &18034985-3004182& &   13.257& 0.059& 12.488& 0.036& 12.305& 0.057&AAA&   402442& 16.873& 1.907&14.962& 0.027& 0.011\\
      2323 &        II-323      &18 03 47.232 &-30 04 43.52 &270.946800 &-30.078756 &18034723-3004435& &   13.666& 0.034& 12.903& 0.024& 12.722& 0.034&AAA&   402412& 16.970& 1.883&15.084& 0.035& 0.015\\
      2324 &        II-324      &18 03 36.558 &-30 02 59.03 &270.902324 &-30.049730 &18033655-3002590& &   13.422& 0.044& 12.750& 0.053& 12.688& 0.054&AAA&   402345& 15.967& 1.482&14.483& 0.013& 0.010\\
      2325 &        II-325      &18 03 35.733 &-30 03 16.73 &270.898888 &-30.054646 &18033573-3003167& &   10.916& 0.022&  9.929& 0.026&  9.634& 0.021&AAA&   244406& 15.179& 2.536&12.638& 0.017& 0.013\\
      2326 &        II-326      &18 03 36.888 &-30 04 10.61 &270.903701 &-30.069613 &18033688-3004106& &   13.292&      & 13.440& 0.103& 12.335&      &UAU&   402739& 17.117& 1.691&15.424& 0.041& 0.025\\
      2327 &        II-327      &18 03 36.677 &-30 04 12.75 &270.902822 &-30.070208 &18033667-3004127& &   13.896&      & 13.498& 0.064& 12.910&      &UAU&   402452& 17.200& 1.788&15.408& 0.032& 0.014\\
      2328 &        II-328      &18 03 40.680 &-30 03 50.88 &270.919501 &-30.064133 &18034075-3003503&b&   12.086& 0.038& 11.447& 0.037& 11.322& 0.041&EEA&   402315& 16.143& 1.858&14.281& 0.030& 0.011\\
      3001 &         III-1      &18 03 29.578 &-30 02 10.57 &270.873240 &-30.036270 &18032957-3002105& &   12.349& 0.033& 11.674& 0.034& 11.472& 0.030&AAA&   244472& 15.155& 1.600&13.552& 0.011& 0.011\\
      3002 &         III-2      &18 03 30.778 &-30 02 14.06 &270.878241 &-30.037238 &                & &         &      &       &      &       &      &   &   244846& 17.462& 2.191&15.266& 0.135& 0.018\\
      3003 &         III-3      &18 03 30.986 &-30 02 14.12 &270.879107 &-30.037256 &                & &         &      &       &      &       &      &   &   244842& 16.371& 1.279&15.090& 0.015& 0.011\\
      3004 &         III-4      &18 03 29.337 &-30 02 19.66 &270.872237 &-30.038795 &18032933-3002196& &   13.639& 0.054& 12.845& 0.054& 12.646& 0.067&AAA&   244827& 16.789& 1.848&14.938& 0.011& 0.012\\
      3005 &         III-5      &18 03 29.930 &-30 02 19.49 &270.874710 &-30.038746 &                & &         &      &       &      &       &      &   &   244830& 16.788& 1.569&15.216& 0.022& 0.012\\
      3006 &         III-6      &18 03 30.281 &-30 02 18.01 &270.876170 &-30.038336 &18033028-3002180& &   14.027& 0.084& 13.239& 0.080& 12.998& 0.071&AAA&   244835& 17.193& 1.879&15.311& 0.017& 0.010\\
      3007 &         III-7      &18 03 30.030 &-30 02 23.13 &270.875125 &-30.039757 &18033003-3002231& &   11.276& 0.026& 10.360& 0.026& 10.065& 0.023&AAA&   244466& 15.128& 2.285&12.839& 0.015& 0.010\\
      3008 &         III-8      &18 03 30.630 &-30 02 26.55 &270.877626 &-30.040707 &18033073-3002262&b&   13.431& 0.047& 12.715& 0.060& 12.375& 0.049&AAA&   244815& 17.020& 1.720&15.296& 0.027& 0.012\\
      3009 &         III-9      &18 03 30.795 &-30 02 25.76 &270.878314 &-30.040488 &18033073-3002262&b&   13.431& 0.047& 12.715& 0.060& 12.375& 0.049&AAA&   244817& 16.750& 1.778&14.969& 0.012& 0.009\\
      3010 &        III-10      &18 03 30.896 &-30 02 29.72 &270.878733 &-30.041590 &18033089-3002297& &   12.725& 0.045& 11.935& 0.052& 11.800& 0.056&AAA&   244559& 16.188& 2.099&14.085& 0.098& 0.007\\
      3011 &        III-11      &18 03 31.296 &-30 02 32.83 &270.880399 &-30.042454 &18033129-3002328& &   11.125& 0.028& 10.207& 0.030& 10.029& 0.030&AAA&   244414& 14.549& 1.935&12.610& 0.011& 0.011\\
      3012 &        III-12      &18 03 31.608 &-30 02 34.77 &270.881702 &-30.042991 &                & &         &      &       &      &       &      &   &   244798& 16.709& 1.609&15.097& 0.024& 0.014\\
      3013 &        III-13      &18 03 32.179 &-30 02 49.88 &270.884079 &-30.047188 &18033217-3002498& &   12.943& 0.044& 12.455& 0.064& 12.279& 0.059&AAA&   244544& 15.358& 1.427&13.928& 0.017& 0.010\\
      3014 &        III-14      &18 03 33.119 &-30 02 52.04 &270.887994 &-30.047789 &18033311-3002520& &   12.779& 0.043& 11.985& 0.051& 11.725& 0.050&AEE&   244543& 15.962& 1.821&14.138& 0.031& 0.010\\
      3015 &        III-15      &18 03 33.386 &-30 02 54.34 &270.889108 &-30.048428 &18033338-3002543& &   12.411& 0.069& 11.710& 0.082& 11.541& 0.087&AAA&   244541& 15.691& 1.998&13.689& 0.113& 0.013\\
      3016 &        III-16      &18 03 33.121 &-30 02 54.86 &270.888004 &-30.048572 &                & &         &      &       &      &       &      &   &   244765& 17.100& 2.228&14.868& 0.022& 0.009\\
      3017 &        III-17      &18 03 33.105 &-30 02 58.37 &270.887939 &-30.049546 &                & &         &      &       &      &       &      &   &   245131& 17.116& 1.739&15.374& 0.071& 0.012\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      3018 &        III-18      &18 03 34.370 &-30 02 57.78 &270.893210 &-30.049384 &                & &         &      &       &      &       &      &   &   244759& 16.926& 1.699&15.223& 0.011& 0.011\\
      3019 &        III-19      &18 03 34.322 &-30 03 03.66 &270.893010 &-30.051018 &                & &         &      &       &      &       &      &   &   244752& 16.852& 1.531&15.318& 0.027& 0.011\\
      3020 &        III-20      &18 03 34.420 &-30 03 06.55 &270.893417 &-30.051819 &18033442-3003065& &   13.880&      & 13.368& 0.068& 12.920&      &UAU&   244748& 17.100& 1.743&15.354& 0.024& 0.010\\
      3021 &        III-21      &18 03 35.270 &-30 03 02.38 &270.896959 &-30.050661 &18033527-3003023& &    9.924& 0.022&  8.970& 0.026&  8.725& 0.021&AAA&   244409& 13.848& 2.212&11.632& 0.056& 0.034\\
      3022 &        III-22      &18 03 35.161 &-30 03 03.92 &270.896504 &-30.051089 &                & &         &      &       &      &       &      &   &         &       &      &      &      &      \\
      3023 &        III-23      &18 03 35.173 &-30 03 14.59 &270.896554 &-30.054052 &18033517-3003145& &   12.430& 0.034& 11.583& 0.041& 11.410& 0.040&AAA&   244532& 15.893& 2.005&13.884& 0.019& 0.010\\
      3024 &        III-24      &18 03 34.353 &-30 03 17.26 &270.893137 &-30.054794 &18033435-3003172& &   12.678& 0.025& 11.838& 0.019& 11.693& 0.026&AAA&   244530& 16.055& 1.923&14.128& 0.021& 0.008\\
      3025 &        III-25      &18 03 33.928 &-30 03 16.32 &270.891365 &-30.054533 &18033392-3003163& &   13.864& 0.049& 13.125& 0.032& 13.038& 0.076&AAA&   244734& 16.729& 1.722&15.003& 0.024& 0.010\\
      3026 &        III-26      &18 03 33.650 &-30 03 09.44 &270.890210 &-30.052622 &                & &         &      &       &      &       &      &   &   245118& 16.465& 1.058&15.405& 0.160& 0.093\\
      3027 &        III-27      &18 03 35.199 &-30 03 22.20 &270.896662 &-30.056168 &18033519-3003222& &   13.764& 0.041& 13.019& 0.045& 12.824& 0.055&AAA&   244722& 16.968& 1.877&15.087& 0.027& 0.009\\
      3028 &        III-28      &18 03 33.676 &-30 03 30.81 &270.890315 &-30.058559 &18033367-3003308& &   10.448& 0.024&  9.510& 0.025&  9.130& 0.020&AAA&   244405& 14.768& 2.555&12.209& 0.031& 0.015\\
      3029 &        III-29      &18 03 33.540 &-30 03 29.34 &270.889751 &-30.058150 &                & &         &      &       &      &       &      &   &   244712& 16.667& 1.616&15.047& 0.020& 0.019\\
      3030 &        III-30      &18 03 33.303 &-30 03 22.33 &270.888764 &-30.056202 &18033330-3003223& &   12.594& 0.044& 11.741& 0.049& 11.627& 0.050&AAA&   244529& 15.596& 1.744&13.848& 0.013& 0.009\\
      3031 &        III-31      &18 03 32.892 &-30 03 17.60 &270.887052 &-30.054890 &18033289-3003176& &   14.072& 0.044& 13.352& 0.038& 12.602&      &AAU&   244730& 16.970& 1.657&15.310& 0.021& 0.011\\
      3032 &        III-32      &18 03 32.931 &-30 03 13.53 &270.887212 &-30.053759 &18033293-3003135& &   13.950& 0.064& 13.213& 0.066& 12.588&      &AAU&   244736& 17.041& 1.741&15.297& 0.027& 0.012\\
      3033 &        III-33      &18 03 32.820 &-30 03 08.84 &270.886749 &-30.052456 &18033281-3003088& &   13.966& 0.076& 13.171& 0.072& 13.126& 0.080&AAA&   244744& 17.235& 1.763&15.469& 0.117& 0.029\\
      3034 &        III-34      &18 03 32.250 &-30 03 01.48 &270.884373 &-30.050411 &18033224-3003014& &   13.834& 0.031& 13.149& 0.030& 13.023& 0.049&AAA&   244754& 16.438& 1.537&14.899& 0.015& 0.009\\
      3035 &        III-35      &18 03 31.297 &-30 02 56.36 &270.880406 &-30.048990 &18033129-3002563& &   13.834& 0.048& 13.087& 0.054& 12.920& 0.050&AAA&   244763& 16.720& 1.761&14.956& 0.031& 0.009\\
      3036 &        III-36      &18 03 31.758 &-30 03 00.39 &270.882325 &-30.050108 &                & &         &      &       &      &       &      &   &   245128& 17.057& 1.535&15.519& 0.014& 0.010\\
      3037 &        III-37      &18 03 30.611 &-30 02 56.33 &270.877546 &-30.048981 &18033061-3002563& &   14.138& 0.064& 13.504& 0.075& 13.340&      &AAU&   244764& 16.977& 1.610&15.364& 0.016& 0.009\\
      3038 &        III-38      &18 03 30.941 &-30 03 06.55 &270.878921 &-30.051819 &18033094-3003065& &   13.872& 0.037& 13.083& 0.029& 13.053& 0.035&AAA&   244747& 16.648& 1.676&14.969& 0.017& 0.008\\
      3039 &        III-39      &18 03 29.327 &-30 02 42.51 &270.872195 &-30.045143 &18032932-3002425& &   13.634& 0.112& 12.895& 0.148& 12.697& 0.147&BBB&   244787& 16.792& 1.714&15.075& 0.018& 0.009\\
      3040 &        III-40      &18 03 28.973 &-30 02 44.73 &270.870719 &-30.045758 &                & &         &      &       &      &       &      &   &   244784& 16.390& 1.390&14.997& 0.008& 0.007\\
      3041 &        III-41      &18 03 29.364 &-30 02 49.68 &270.872350 &-30.047133 &                & &         &      &       &      &       &      &   &   244777& 17.001& 1.806&15.192& 0.035& 0.022\\
      3042 &        III-42      &18 03 29.405 &-30 02 51.93 &270.872520 &-30.047758 &                & &         &      &       &      &       &      &   &   244772& 16.800& 1.600&15.197& 0.017& 0.018\\
      3043 &        III-43      &18 03 27.319 &-30 02 40.78 &270.863829 &-30.044662 &18032731-3002407& &   10.744&      &  9.729& 0.030&  9.578&      &UAU&   244413& 14.102& 2.039&12.060& 0.009& 0.012\\
      3044 &        III-44      &18 03 27.095 &-30 02 44.68 &270.862896 &-30.045744 &18032709-3002446& &   12.094&      & 13.020& 0.059& 10.967&      &UAU&   244783& 16.886& 1.808&15.075& 0.012& 0.012\\
      3045 &        III-45      &18 03 29.035 &-30 02 28.61 &270.870978 &-30.041281 &                & &         &      &       &      &       &      &   &   244813& 16.151& 1.569&14.578& 0.008& 0.013\\
      3046 &        III-46      &18 03 28.827 &-30 02 27.66 &270.870114 &-30.041016 &18032882-3002276& &   10.469& 0.021&  9.498& 0.025&  9.105& 0.021&AAA&   244416& 16.826& 3.955&12.864& 0.046& 0.021\\
      3047 &        III-47      &18 03 27.932 &-30 02 24.43 &270.866385 &-30.040119 &18032793-3002244& &   11.482& 0.034& 10.589& 0.034& 10.354& 0.030&AAA&   244465& 15.012& 2.023&12.985& 0.008& 0.011\\
      3048 &        III-48      &18 03 27.336 &-30 02 29.95 &270.863902 &-30.041652 &                & &         &      &       &      &       &      &   &   244810& 16.469& 1.603&14.863& 0.009& 0.011\\
      3049 &        III-49      &18 03 27.415 &-30 02 26.01 &270.864231 &-30.040558 &18032741-3002260& &    9.541& 0.024&  8.564& 0.027&  8.158& 0.020&AAA&   244417& 15.418& 3.708&11.703& 0.047& 0.021\\
      3050 &        III-50      &18 03 26.834 &-30 02 32.14 &270.861809 &-30.042260 &                & &         &      &       &      &       &      &   &   245181& 16.873& 0.989&15.882& 0.013& 0.015\\
      3051 &        III-51      &18 03 26.648 &-30 02 35.28 &270.861033 &-30.043133 &18032664-3002352& &   13.513& 0.059& 12.813& 0.069& 12.648& 0.064&AAA&   244796& 16.435& 1.698&14.734& 0.018& 0.008\\
      3052 &        III-52      &18 03 27.072 &-30 02 10.68 &270.862802 &-30.036299 &18032707-3002106& &   12.475& 0.040& 11.697& 0.042& 11.467& 0.042&EEA&   244571& 15.984& 1.887&14.094& 0.018& 0.010\\
      3053 &        III-53      &18 03 27.230 &-30 02 13.40 &270.863457 &-30.037055 &                & &         &      &       &      &       &      &   &   244845& 16.623& 1.624&14.996& 0.013& 0.011\\
      3054 &        III-54      &18 03 26.016 &-30 02 25.09 &270.858401 &-30.040302 &18032601-3002250& &   13.682& 0.055& 12.895& 0.052& 12.659& 0.059&AAA&   244821& 17.118& 2.051&15.063& 0.014& 0.010\\
      3055 &        III-55      &18 03 25.345 &-30 02 22.02 &270.855603 &-30.039450 &18032534-3002220& &   14.018& 0.063& 13.222& 0.066& 13.186& 0.072&AAA&   244824& 16.997& 1.778&15.216& 0.016& 0.011\\
      3056 &        III-56      &18 03 25.496 &-30 02 26.81 &270.856235 &-30.040781 &18032550-3002276&b&   14.144& 0.047& 13.361&      & 13.215&      &AUU&   245200& 16.857& 1.269&15.586& 0.073& 0.016\\
      3057 &        III-57      &18 03 25.542 &-30 02 28.36 &270.856424 &-30.041212 &18032550-3002276&b&   14.144& 0.047& 13.361&      & 13.215&      &AUU&   245192& 17.336& 1.665&15.667& 0.104& 0.025\\
      3058 &        III-58      &18 03 25.236 &-30 02 27.21 &270.855151 &-30.040892 &                & &         &      &       &      &       &      &   &   245198& 17.098& 1.136&15.960& 0.025& 0.016\\
      3059 &        III-59      &18 03 25.788 &-30 02 39.36 &270.857449 &-30.044268 &18032578-3002393& &   13.895& 0.047& 13.124& 0.032& 13.062& 0.049&EEA&   244791& 16.786& 1.760&15.023& 0.012& 0.010\\
      3060 &        III-60      &18 03 25.300 &-30 02 36.19 &270.855415 &-30.043386 &18032529-3002361& &   14.240& 0.031& 13.497&      & 13.387& 0.033&AUA&   244795& 16.954& 1.613&15.338& 0.017& 0.010\\
      3061 &        III-61      &18 03 25.033 &-30 02 32.91 &270.854306 &-30.042476 &18032495-3002332&b&   13.433& 0.051& 12.440&      & 12.501& 0.056&AUA&   244804& 16.699& 1.683&15.013& 0.008& 0.011\\
      3062 &        III-62      &18 03 24.692 &-30 02 31.07 &270.852882 &-30.041964 &18032469-3002310& &   13.718& 0.101& 12.573&      & 12.854& 0.109&AUB&   244807& 16.525& 1.600&14.923& 0.016& 0.010\\
      3063 &        III-63      &18 03 24.399 &-30 02 32.75 &270.851663 &-30.042431 &18032439-3002327& &   14.227& 0.044& 13.342&      & 13.536& 0.058&AUA&   244803& 16.716& 1.467&15.246& 0.010& 0.011\\
      3064 &        III-64      &18 03 24.628 &-30 02 39.07 &270.852617 &-30.044186 &18032462-3002390& &   14.123& 0.052& 13.552& 0.054& 13.453&      &AAU&   245387& 17.590& 1.213&16.374& 0.045& 0.031\\
      3065 &        III-65      &18 03 24.341 &-30 02 42.72 &270.851421 &-30.045200 &                & &         &      &       &      &       &      &   &   245163& 16.917& 1.135&15.780& 0.028& 0.025\\
      3066 &        III-66      &18 03 23.898 &-30 02 43.13 &270.849575 &-30.045315 &18032389-3002431& &   12.802& 0.030& 12.438& 0.034& 12.290& 0.035&AAA&   244461& 14.453& 0.890&13.561& 0.032& 0.031\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      3067 &        III-67      &18 03 23.377 &-30 02 38.91 &270.847405 &-30.044142 &18032337-3002389& &   12.547& 0.035& 11.818& 0.033& 11.640& 0.030&AAA&   244550& 15.490& 1.685&13.802& 0.014& 0.010\\
      3068 &        III-68      &18 03 23.294 &-30 02 32.01 &270.847058 &-30.042225 &18032329-3002320& &   13.869& 0.042& 13.237& 0.048& 13.278& 0.042&AAA&   244805& 16.663& 1.484&15.177& 0.015& 0.017\\
      3069 &        III-69      &18 03 22.673 &-30 02 31.32 &270.844469 &-30.042032 &18032267-3002313& &   12.346& 0.028& 11.449& 0.030& 11.137& 0.023&AAA&   244556& 16.525& 2.543&13.977& 0.019& 0.012\\
      3070 &        III-70      &18 03 22.960 &-30 02 18.94 &270.845665 &-30.038595 &18032295-3002189& &   12.315& 0.025& 11.465& 0.025& 11.251& 0.023&AAA&   253894& 99.999& 9.999&18.348& 9.999& 0.591\\
      3071 &        III-71      &18 03 23.996 &-30 02 21.07 &270.849984 &-30.039186 &18032399-3002210& &   14.101& 0.025& 13.505& 0.019& 13.280& 0.029&AAA&   244825& 16.969& 1.622&15.344& 0.016& 0.015\\
      3072 &        III-72      &18 03 24.481 &-30 02 17.53 &270.852005 &-30.038204 &18032448-3002175& &   13.505& 0.047& 12.836& 0.033& 12.600& 0.047&AAA&   244834& 16.927& 1.663&15.261& 0.022& 0.016\\
      3073 &        III-73      &18 03 24.983 &-30 02 18.34 &270.854094 &-30.038427 &18032498-3002183& &   13.954& 0.043& 13.228& 0.089& 13.107& 0.074&AAA&   244832& 16.800& 1.713&15.085& 0.012& 0.010\\
      3074 &        III-74      &18 03 24.105 &-30 02 13.04 &270.850437 &-30.036955 &                & &         &      &       &      &       &      &   &   244844& 15.220& 0.684&14.535& 0.016& 0.013\\
      3075 &        III-75      &18 03 23.958 &-30 02 14.69 &270.849823 &-30.037415 &18032395-3002146& &   13.335& 0.049& 12.720& 0.068& 12.488& 0.072&AAA&   244840& 16.772& 1.799&14.969& 0.025& 0.014\\
      3076 &        III-76      &18 03 23.757 &-30 02 10.63 &270.848989 &-30.036285 &18032375-3002106& &   11.944& 0.039& 11.112& 0.041& 10.738& 0.032&AAA&   244471& 16.215& 2.546&13.665& 0.019& 0.012\\
      3077 &        III-77      &18 03 22.194 &-30 02 31.53 &270.842473 &-30.042092 &                & &         &      &       &      &       &      &   &   245182& 16.748& 0.946&15.801& 0.015& 0.015\\
      3078 &        III-78      &18 03 22.121 &-30 02 41.94 &270.842172 &-30.044983 &18032212-3002419& &   14.259& 0.067& 13.767&      & 13.488&      &AUU&   244788& 16.551& 1.333&15.215& 0.015& 0.012\\
      3079 &        III-79      &18 03 21.507 &-30 02 39.38 &270.839611 &-30.044273 &18032150-3002393& &   13.843& 0.054& 12.919& 0.070& 12.794& 0.074&AAA&   244790& 16.677& 1.714&14.960& 0.013& 0.014\\
      3080 &        III-80      &18 03 21.766 &-30 02 33.94 &270.840690 &-30.042762 &                & &         &      &       &      &       &      &   &   244801& 16.833& 1.488&15.342& 0.011& 0.015\\
      3081 &        III-81      &18 03 21.585 &-30 02 29.84 &270.839937 &-30.041623 &                & &         &      &       &      &       &      &   &   245185& 16.869& 1.147&15.719& 0.020& 0.021\\
      3082 &        III-82      &18 03 21.735 &-30 02 29.88 &270.840564 &-30.041632 &18032173-3002298& &   13.045& 0.040& 12.257& 0.039& 11.973& 0.041&AAA&   244808& 16.916& 2.186&14.726& 0.024& 0.016\\
      3083 &        III-83      &18 03 21.500 &-30 02 13.19 &270.839584 &-30.036997 &18032150-3002131& &   11.845& 0.021& 11.086& 0.022& 10.928& 0.021&AAA&   244469& 14.734& 1.635&13.095& 0.018& 0.015\\
      3084 &        III-84      &18 03 19.580 &-30 02 25.77 &270.831585 &-30.040491 &18031958-3002257& &   12.287& 0.026& 12.141& 0.028& 12.081& 0.029&AAA&   78031 & 13.176& 0.524&12.650& 0.014& 0.012\\
      3085 &        III-85      &18 03 18.716 &-30 02 20.03 &270.827985 &-30.038898 &18031871-3002200& &   10.928& 0.021&  9.907& 0.025&  9.528& 0.021&AAA&   78402 & 16.432& 1.233&15.197& 0.138& 0.068\\
      3086 &        III-86      &18 03 18.641 &-30 02 33.67 &270.827671 &-30.042686 &                & &         &      &       &      &       &      &   &   78380 & 16.300& 1.514&14.782& 0.014& 0.013\\
      3087 &        III-87      &18 03 18.421 &-30 02 35.33 &270.826753 &-30.043146 &18031842-3002353& &   11.753& 0.034& 10.800& 0.033& 10.513& 0.035&AAA&   78069 & 16.162& 2.619&13.538& 0.020& 0.012\\
      3088 &        III-88      &18 03 18.733 &-30 02 37.20 &270.828054 &-30.043668 &                & &         &      &       &      &       &      &   &   78689 & 16.565& 1.118&15.445& 0.041& 0.023\\
      3089 &        III-89      &18 03 18.776 &-30 02 41.70 &270.828232 &-30.044918 &18031877-3002417& &   13.326& 0.039& 12.605& 0.032& 12.392& 0.035&AAA&   78369 & 17.444& 2.220&15.220& 0.313& 0.015\\
      3090 &        III-90      &18 03 20.156 &-30 02 38.55 &270.833982 &-30.044043 &18032015-3002385& &   13.277& 0.045& 12.560& 0.052& 11.814&      &AEU&   78373 & 16.614& 1.759&14.852& 0.114& 0.014\\
      3091 &        III-91      &18 03 20.538 &-30 02 45.25 &270.835574 &-30.045902 &18032053-3002452& &   13.698& 0.044& 13.274& 0.058& 13.167& 0.060&AAA&   244781& 15.594& 0.986&14.605& 0.011& 0.015\\
      3092 &        III-92      &18 03 20.978 &-30 02 43.44 &270.837407 &-30.045399 &18032097-3002434& &   12.382& 0.031& 11.518& 0.033& 11.263& 0.028&AAA&   244548& 16.377& 2.402&13.970& 0.019& 0.012\\
      3093 &        III-93      &18 03 21.597 &-30 02 44.17 &270.839989 &-30.045603 &                & &         &      &       &      &       &      &   &   244785& 16.036& 1.056&14.978& 0.023& 0.013\\
      3094 &        III-94      &18 03 21.618 &-30 02 46.39 &270.840077 &-30.046219 &18032161-3002463& &   13.541& 0.060& 12.958& 0.072& 12.828& 0.068&AAA&   244546& 15.728& 1.234&14.492& 0.020& 0.012\\
      3095 &        III-95      &18 03 19.800 &-30 02 59.93 &270.832500 &-30.049980 &18031980-3002599& &   13.426& 0.021& 12.765& 0.019& 12.656& 0.018&AAA&   78344 & 16.281& 1.649&14.629& 0.019& 0.010\\
      3096 &        III-96      &18 03 20.049 &-30 02 52.56 &270.833537 &-30.047932 &18032004-3002525& &   13.708& 0.037& 13.083& 0.038& 12.915& 0.038&AAA&   78354 & 17.010& 1.667&15.340& 0.054& 0.015\\
      3097 &        III-97      &18 03 20.844 &-30 03 03.18 &270.836849 &-30.050882 &18032084-3003031& &   13.881& 0.049& 13.156& 0.052& 13.017& 0.053&AAA&   244751& 16.742& 1.704&15.035& 0.012& 0.013\\
      3098 &        III-98      &18 03 21.107 &-30 03 00.42 &270.837945 &-30.050118 &                & &         &      &       &      &       &      &   &   244756& 16.814& 1.499&15.312& 0.019& 0.015\\
      3099 &        III-99      &18 03 21.546 &-30 02 55.40 &270.839775 &-30.048723 &18032154-3002554& &   12.966& 0.056& 12.091& 0.077& 11.849& 0.069&AAA&   244540& 16.141& 1.824&14.313& 0.012& 0.011\\
      3100 &       III-100      &18 03 22.509 &-30 02 52.43 &270.843787 &-30.047897 &                & &         &      &       &      &       &      &   &   244542& 16.096& 1.730&14.362& 0.015& 0.020\\
      3101 &       III-101      &18 03 22.672 &-30 02 50.95 &270.844465 &-30.047485 &                & &         &      &       &      &       &      &   &   244775& 16.923& 1.617&15.303& 0.015& 0.017\\
      3102 &       III-102      &18 03 22.917 &-30 02 50.20 &270.845488 &-30.047279 &                & &         &      &       &      &       &      &   &   244776& 16.421& 1.018&15.402& 0.006& 0.012\\
      3103 &       III-103      &18 03 23.297 &-30 02 47.29 &270.847069 &-30.046470 &                & &         &      &       &      &       &      &   &   245148& 16.620& 0.843&15.776& 0.419& 0.232\\
      3104 &       III-104      &18 03 23.427 &-30 02 52.56 &270.847612 &-30.047932 &18032342-3002525& &   13.854& 0.039& 13.133& 0.051& 12.998& 0.040&AAA&   244770& 16.547& 1.637&14.907& 0.010& 0.010\\
      3105 &       III-105      &18 03 22.813 &-30 02 54.58 &270.845054 &-30.048494 &18032281-3002545& &   13.245& 0.101& 12.588& 0.019& 12.274& 0.018&AAA&   244767& 16.820& 1.861&14.956& 0.020& 0.014\\
      3106 &       III-106      &18 03 24.132 &-30 03 00.44 &270.850549 &-30.050121 &18032413-3003004& &   13.871& 0.053& 13.204& 0.062& 13.081& 0.066&AAA&   244757& 16.644& 1.651&14.990& 0.019& 0.010\\
      3107 &       III-107      &18 03 23.886 &-30 03 03.94 &270.849527 &-30.051094 &                & &         &      &       &      &       &      &   &   244750& 16.538& 1.617&14.919& 0.016& 0.012\\
      3108 &       III-108      &18 03 23.818 &-30 03 09.66 &270.849240 &-30.052682 &                & &         &      &       &      &       &      &   &   244740& 16.340& 1.740&14.596& 0.026& 0.011\\
      3109 &       III-109      &18 03 24.908 &-30 03 11.98 &270.853784 &-30.053329 &18032490-3003119& &   12.919& 0.028& 12.091& 0.023& 11.943& 0.028&AAA&   244533& 16.027& 1.825&14.198& 0.011& 0.010\\
      3110 &       III-110      &18 03 24.331 &-30 03 17.07 &270.851379 &-30.054743 &                & &         &      &       &      &       &      &   &   244731& 16.878& 1.574&15.301& 0.023& 0.012\\
      3111 &       III-111      &18 03 23.938 &-30 03 20.33 &270.849741 &-30.055647 &18032393-3003203& &   11.301& 0.025& 10.354& 0.026& 10.072& 0.021&AAA&   244451& 15.121& 2.233&12.884& 0.018& 0.013\\
      3112 &       III-112      &18 03 23.300 &-30 03 15.44 &270.847083 &-30.054288 &                & &         &      &       &      &       &      &   &   244735& 16.053& 1.022&15.030& 0.030& 0.011\\
      3113 &       III-113      &18 03 21.539 &-30 03 20.88 &270.839747 &-30.055801 &18032153-3003208& &   11.318& 0.024& 10.337& 0.026& 10.010& 0.026&AAA&   244450& 15.810& 2.766&13.039& 0.017& 0.014\\
      3114 &       III-114      &18 03 21.607 &-30 03 04.58 &270.840029 &-30.051273 &18032160-3003045& &   11.008& 0.022&  9.996& 0.023&  9.699& 0.020&AAA&   244408& 15.113& 2.489&12.620& 0.023& 0.015\\
      3115 &       III-115      &18 03 20.363 &-30 03 10.20 &270.834847 &-30.052832 &18032036-3003101& &   12.358& 0.048& 11.519& 0.051& 11.202& 0.046&AAA&   244534& 15.999& 2.007&13.989& 0.026& 0.013\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      3116 &       III-116      &18 03 19.746 &-30 03 08.92 &270.832277 &-30.052479 &                & &         &      &       &      &       &      &   &   78328 & 16.959& 1.829&15.126& 0.019& 0.019\\
      3117 &       III-117      &18 03 19.890 &-30 03 09.57 &270.832876 &-30.052658 &18031989-3003095& &   13.052& 0.050& 12.293& 0.059& 11.964& 0.048&AAA&   78326 & 16.913& 1.894&15.015& 0.041& 0.019\\
      3118 &       III-118      &18 03 20.185 &-30 03 09.74 &270.834103 &-30.052706 &                & &         &      &       &      &       &      &   &   78327 & 16.856& 1.827&15.026& 0.023& 0.030\\
      3119 &       III-119      &18 03 19.738 &-30 03 12.95 &270.832241 &-30.053598 &18031973-3003129& &   12.727& 0.067& 11.870& 0.072& 11.673& 0.072&AAA&   78142 & 16.231& 2.024&14.204& 0.018& 0.009\\
      3120 &       III-120      &18 03 19.482 &-30 03 15.99 &270.831175 &-30.054441 &18031948-3003159& &   12.179& 0.047& 11.391& 0.058& 11.132& 0.051&AEE&   78623 & 16.771& 1.878&14.889& 0.081& 0.058\\
      3121 &       III-121      &18 03 20.442 &-30 03 21.41 &270.835177 &-30.055948 &18032044-3003214& &   13.893& 0.031& 13.267& 0.019& 13.109& 0.033&AAA&   245101& 16.960& 1.102&15.856& 0.043& 0.034\\
      3122 &       III-122      &18 03 19.987 &-30 03 30.06 &270.833281 &-30.058350 &18031998-3003300& &   13.326& 0.047& 12.511& 0.048& 12.218& 0.046&AAA&   78300 & 16.931& 2.142&14.786& 0.012& 0.010\\
      3123 &       III-123      &18 03 20.013 &-30 03 34.12 &270.833387 &-30.059477 &18032001-3003341& &   13.884& 0.058& 13.253& 0.068& 13.100& 0.066&AAA&   78297 & 16.662& 1.632&15.027& 0.036& 0.015\\
      3124 &       III-124      &18 03 20.602 &-30 03 35.22 &270.835841 &-30.059783 &                & &         &      &       &      &       &      &   &   245076& 16.837& 1.194&15.641& 0.025& 0.015\\
      3125 &       III-125      &18 03 20.801 &-30 03 47.00 &270.836669 &-30.063056 &                & &         &      &       &      &       &      &   &   244690& 16.122& 0.873&15.247& 0.030& 0.017\\
      3126 &       III-126      &18 03 22.036 &-30 03 39.01 &270.841815 &-30.060837 &18032203-3003390& &   11.803& 0.030& 10.969& 0.032& 10.732& 0.030&AAA&   244448& 15.321& 1.905&13.412& 0.038& 0.021\\
      3127 &       III-127      &18 03 22.464 &-30 03 39.85 &270.843600 &-30.061069 &18032246-3003398& &   14.140& 0.065& 13.499& 0.067& 12.442&      &AAU&   244701& 16.919& 1.561&15.355& 0.028& 0.023\\
      3128 &       III-128      &18 03 23.173 &-30 03 30.64 &270.846555 &-30.058510 &18032317-3003306& &   13.558& 0.070& 12.869& 0.086& 12.593& 0.076&AAA&   244708& 16.583& 1.746&14.834& 0.023& 0.012\\
      3129 &       III-129      &18 03 23.437 &-30 03 32.93 &270.847653 &-30.059148 &                & &         &      &       &      &       &      &   &   244707& 16.806& 1.640&15.163& 0.028& 0.014\\
      3130 &       III-130      &18 03 23.920 &-30 03 33.30 &270.849668 &-30.059250 &18032392-3003333& &   11.515& 0.026& 10.604& 0.028& 10.288& 0.023&AAA&   244449& 15.961& 2.693&13.263& 0.020& 0.012\\
      3131 &       III-131      &18 03 22.687 &-30 03 47.75 &270.844528 &-30.063264 &                & &         &      &       &      &       &      &   &   245052& 16.857& 1.079&15.775& 0.032& 0.016\\
      3132 &       III-132      &18 03 21.917 &-30 03 52.46 &270.841322 &-30.064573 &18032191-3003524& &   11.616& 0.022& 10.604& 0.025& 10.271& 0.023&AAA&   244447& 16.456& 2.979&13.472& 0.029& 0.016\\
      3133 &       III-133      &18 03 21.790 &-30 04 03.53 &270.840792 &-30.067646 &18032179-3004035& &   11.294& 0.024& 11.083& 0.029& 10.981& 0.029&AAA&   244400& 12.575& 0.725&11.848& 0.022& 0.014\\
      3134 &       III-134      &18 03 23.418 &-30 04 09.38 &270.847575 &-30.069271 &18032341-3004093& &   13.115& 0.033& 12.294& 0.029& 12.147& 0.038&AAA&   244516& 16.143& 1.773&14.367& 0.024& 0.011\\
      3135 &       III-135      &18 03 23.783 &-30 04 21.57 &270.849097 &-30.072659 &18032378-3004215& &   12.052& 0.031& 11.170& 0.034& 10.928& 0.030&AAA&   244444& 15.377& 1.922&13.451& 0.031& 0.013\\
      3136 &       III-136      &18 03 24.406 &-30 04 16.16 &270.851690 &-30.071156 &18032440-3004161& &    9.797& 0.024&  8.769& 0.026&  8.357& 0.023&AAA&   244399& 16.352& 4.106&12.238& 0.060& 0.030\\
      3137 &       III-137      &18 03 24.830 &-30 04 01.60 &270.853458 &-30.067110 &18032482-3004015& &   13.400&      & 12.891& 0.061& 12.458&      &UAU&   244676& 16.761& 1.707&15.051& 0.028& 0.014\\
      3138 &       III-138      &18 03 25.043 &-30 04 01.28 &270.854345 &-30.067022 &                & &         &      &       &      &       &      &   &   245029& 17.100& 1.627&15.470& 0.031& 0.015\\
      3139 &       III-139      &18 03 24.840 &-30 03 56.49 &270.853499 &-30.065692 &                & &         &      &       &      &       &      &   &   244681& 16.115& 0.977&15.136& 0.022& 0.014\\
      3140 &       III-140      &18 03 25.051 &-30 03 44.05 &270.854381 &-30.062235 &18032505-3003440& &   13.387& 0.052& 12.618& 0.046& 12.464& 0.049&AAA&   244694& 16.468& 1.787&14.678& 0.019& 0.011\\
      3141 &       III-141      &18 03 25.419 &-30 03 42.81 &270.855913 &-30.061892 &                & &         &      &       &      &       &      &   &         &       &      &      &      &      \\
      3142 &       III-142      &18 03 26.709 &-30 03 44.77 &270.861288 &-30.062435 &18032670-3003447& &   13.558& 0.034& 12.803& 0.033& 12.624& 0.028&AAA&   244693& 16.505& 1.746&14.755& 0.015& 0.010\\
      3143 &       III-143      &18 03 26.310 &-30 03 50.52 &270.859626 &-30.064034 &18032631-3003505& &   13.297& 0.053& 12.634& 0.063& 12.365& 0.056&AAA&   244687& 16.374& 1.586&14.785& 0.023& 0.012\\
      3144 &       III-144      &18 03 25.860 &-30 03 54.37 &270.857752 &-30.065102 &18032586-3003543& &   12.812& 0.041& 11.984& 0.037& 11.840& 0.041&AAA&   244521& 15.825& 1.772&14.050& 0.026& 0.011\\
      3145 &       III-145      &18 03 26.752 &-30 03 54.95 &270.861466 &-30.065265 &18032675-3003555&b&   13.727& 0.043& 13.062& 0.050& 12.890& 0.054&AAA&   244683& 17.062& 1.735&15.324& 0.024& 0.013\\
      3146 &       III-146      &18 03 26.793 &-30 03 57.21 &270.861636 &-30.065891 &18032675-3003555&b&   13.727& 0.043& 13.062& 0.050& 12.890& 0.054&AAA&   244680& 16.857& 1.559&15.296& 0.029& 0.014\\
      3147 &       III-147      &18 03 27.361 &-30 03 44.68 &270.864003 &-30.062412 &18032736-3003446& &   12.668&      & 11.867&      & 12.144& 0.023&UUA&   244524& 16.309& 1.816&14.489& 0.017& 0.010\\
      3148 &       III-148      &18 03 27.571 &-30 03 45.50 &270.864879 &-30.062639 &18032757-3003455& &   12.667&      & 11.872&      & 12.274& 0.080&UUA&   244523& 15.992& 1.663&14.325& 0.012& 0.012\\
      3149 &       III-149      &18 03 28.176 &-30 03 48.85 &270.867402 &-30.063570 &18032817-3003488& &   13.625&      & 13.181& 0.061& 13.044& 0.064&UAA&   244689& 17.081& 1.666&15.411& 0.024& 0.014\\
      3150 &       III-150      &18 03 28.257 &-30 03 51.97 &270.867738 &-30.064437 &                & &         &      &       &      &       &      &   &   245046& 16.689& 0.933&15.753& 0.029& 0.015\\
      3151 &       III-151      &18 03 28.680 &-30 03 56.40 &270.869499 &-30.065668 &18032867-3003564& &   10.546& 0.021&  9.692& 0.026&  9.457& 0.021&AAA&   244402& 14.003& 2.012&11.987& 0.021& 0.012\\
      3152 &       III-152      &18 03 28.250 &-30 04 10.89 &270.867707 &-30.069693 &18032824-3004108& &   12.724& 0.036& 11.862& 0.037& 11.715& 0.036&AAA&   244514& 16.027& 1.924&14.099& 0.032& 0.011\\
      3153 &       III-153      &18 03 28.730 &-30 04 13.20 &270.869710 &-30.070333 &18032873-3004131& &   13.593& 0.043& 12.821& 0.045& 12.565& 0.040&AAA&   244664& 16.618& 1.779&14.835& 0.027& 0.011\\
      3154 &       III-154      &18 03 27.719 &-30 04 13.58 &270.865495 &-30.070440 &18032771-3004135& &   14.132& 0.050& 13.661& 0.077& 13.630& 0.065&AAA&   244663& 15.903& 1.093&14.808& 0.027& 0.012\\
      3155 &       III-155      &18 03 26.076 &-30 04 09.38 &270.858649 &-30.069273 &18032607-3004093& &   14.014& 0.081& 13.374& 0.086& 13.222& 0.078&AAA&   244673& 16.517& 1.490&15.025& 0.030& 0.012\\
      3156 &       III-156      &18 03 25.652 &-30 04 14.31 &270.856884 &-30.070642 &18032565-3004143& &   14.020& 0.056& 13.384& 0.052& 13.217& 0.060&AAA&   244661& 16.708& 1.557&15.148& 0.035& 0.013\\
      3157 &       III-157      &18 03 25.407 &-30 04 08.91 &270.855862 &-30.069143 &18032540-3004089& &   12.951& 0.044& 12.059& 0.048& 11.835& 0.046&AAA&   244517& 16.384& 2.045&14.335& 0.022& 0.011\\
      3158 &       III-158      &18 03 26.508 &-30 04 13.84 &270.860450 &-30.070511 &18032650-3004138& &   14.224& 0.084& 13.608& 0.088& 13.365& 0.120&AAB&   244662& 17.049& 1.656&15.389& 0.033& 0.013\\
      3159 &       III-159      &18 03 24.673 &-30 04 31.28 &270.852805 &-30.075356 &18032467-3004312& &   13.422& 0.030& 12.689& 0.042& 12.457& 0.040&AAA&   244641& 16.418& 1.747&14.668& 0.033& 0.013\\
      3160 &       III-160      &18 03 23.643 &-30 04 32.96 &270.848514 &-30.075823 &18032364-3004329& &   13.555& 0.033& 12.852& 0.036& 12.662& 0.037&AAA&   244637& 16.347& 1.654&14.691& 0.035& 0.013\\
      3161 &       III-161      &18 03 23.351 &-30 04 31.49 &270.847297 &-30.075415 &18032335-3004314& &   13.358& 0.056& 12.590& 0.057& 12.322& 0.055&AAA&   244640& 16.903& 1.987&14.912& 0.060& 0.019\\
      3162 &       III-162      &18 03 23.836 &-30 04 40.90 &270.849317 &-30.078028 &                & &         &      &       &      &       &      &   &   244976& 16.499& 0.994&15.503& 0.052& 0.019\\
      3163 &       III-163      &18 03 24.516 &-30 04 39.37 &270.852148 &-30.077602 &18032451-3004393& &   10.408& 0.025&  9.382& 0.029&  8.978& 0.027&AAA&   244440& 16.866& 4.050&12.809& 0.047& 0.019\\
      3164 &       III-164      &18 03 24.180 &-30 04 43.03 &270.850752 &-30.078619 &18032418-3004430& &   11.739& 0.028& 10.932& 0.032& 10.718& 0.035&AAA&   244438& 14.993& 1.858&13.132& 0.038& 0.013\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      3165 &       III-165      &18 03 26.023 &-30 04 40.46 &270.858430 &-30.077906 &18032602-3004404& &   13.483& 0.033& 12.789& 0.036& 12.645& 0.032&AAA&   244632& 16.297& 1.567&14.727& 0.033& 0.020\\
      3166 &       III-166      &18 03 26.417 &-30 04 35.41 &270.860070 &-30.076504 &18032641-3004354& &   13.138& 0.040& 12.394& 0.049& 12.103& 0.041&AAA&   244634& 16.733& 1.859&14.870& 0.034& 0.017\\
      3167 &       III-167      &18 03 26.915 &-30 04 26.34 &270.862146 &-30.073982 &18032691-3004263& &   12.706& 0.031& 11.937& 0.034& 11.729& 0.031&AAA&   244505& 16.232& 1.882&14.346& 0.040& 0.023\\
      3168 &       III-168      &18 03 27.605 &-30 04 22.20 &270.865021 &-30.072832 &18032760-3004221& &   12.382& 0.051& 11.500& 0.052& 11.272& 0.043&AEA&   244507& 15.704& 1.917&13.784& 0.028& 0.012\\
      3169 &       III-169      &18 03 27.803 &-30 04 25.86 &270.865847 &-30.073849 &18032780-3004258& &   13.245& 0.044& 13.008& 0.063& 11.620&      &AAU&   244506& 14.580& 0.741&13.837& 0.023& 0.013\\
      3170 &       III-170      &18 03 27.615 &-30 04 29.63 &270.865061 &-30.074896 &18032761-3004296& &   12.656& 0.059& 11.827& 0.058& 11.384&      &AAU&   244504& 16.100& 1.873&14.223& 0.034& 0.015\\
      3171 &       III-171      &18 03 27.917 &-30 04 33.45 &270.866319 &-30.075958 &18032791-3004334& &   13.715& 0.037& 12.991& 0.050& 12.806& 0.039&AAA&   244636& 16.572& 1.639&14.929& 0.032& 0.012\\
      3172 &       III-172      &18 03 26.880 &-30 04 43.14 &270.862000 &-30.078649 &                & &         &      &       &      &       &      &   &   244630& 16.295& 0.934&15.360& 0.048& 0.018\\
      3173 &       III-173      &18 03 27.323 &-30 04 34.67 &270.863845 &-30.076296 &18032732-3004346& &   11.097& 0.026& 10.164& 0.029&  9.804& 0.022&AAA&   244441& 16.174& 3.144&13.023& 0.040& 0.014\\
      3174 &       III-174      &18 03 27.433 &-30 04 37.95 &270.864304 &-30.077208 &                & &         &      &       &      &       &      &   &   244980& 16.545& 1.146&15.397& 0.051& 0.028\\
      3175 &       III-175      &18 03 28.489 &-30 04 23.11 &270.868703 &-30.073086 &18032848-3004231& &   13.506& 0.041& 12.698& 0.041& 12.510& 0.039&AAA&   244648& 16.765& 1.899&14.862& 0.023& 0.012\\
      3176 &       III-176      &18 03 30.088 &-30 04 15.10 &270.875366 &-30.070862 &18033008-3004151& &   13.523& 0.054& 12.813& 0.056& 12.649& 0.050&AAA&   244660& 16.747& 1.747&14.997& 0.024& 0.011\\
      3177 &       III-177      &18 03 30.083 &-30 04 17.84 &270.875346 &-30.071623 &                & &         &      &       &      &       &      &   &   244657& 15.924& 0.972&14.951& 0.030& 0.018\\
      3178 &       III-178      &18 03 30.544 &-30 04 23.54 &270.877266 &-30.073206 &                & &         &      &       &      &       &      &   &   244649& 15.958& 1.013&14.943& 0.027& 0.014\\
      3179 &       III-179      &18 03 30.738 &-30 04 21.59 &270.878073 &-30.072664 &18033073-3004215& &   13.235& 0.052& 12.522& 0.050& 12.240& 0.046&AAA&   244652& 16.627& 1.935&14.688& 0.030& 0.012\\
      3180 &       III-180      &18 03 31.242 &-30 04 21.60 &270.880173 &-30.072667 &                & &         &      &       &      &       &      &   &   245006& 16.804& 1.060&15.742& 0.034& 0.017\\
      3181 &       III-181      &18 03 31.111 &-30 04 12.45 &270.879631 &-30.070126 &18033111-3004124& &   13.948& 0.066& 13.153& 0.076& 12.921& 0.073&AAA&   244665& 17.044& 1.889&15.151& 0.031& 0.012\\
      3182 &       III-182      &18 03 31.892 &-30 04 09.43 &270.882885 &-30.069286 &18033189-3004094& &   12.190& 0.045& 11.227& 0.044& 10.979&      &AAU&   244515& 15.987& 2.229&13.754& 0.012& 0.011\\
      3183 &       III-183      &18 03 32.493 &-30 04 06.34 &270.885387 &-30.068428 &                & &         &      &       &      &       &      &   &   244674& 16.537& 1.164&15.371& 0.023& 0.011\\
      3184 &       III-184      &18 03 32.338 &-30 04 10.28 &270.884741 &-30.069521 &18033233-3004102& &   14.080& 0.111& 13.353& 0.115& 13.276& 0.113&BBB&   244671& 16.963& 1.710&15.250& 0.031& 0.012\\
      3185 &       III-185      &18 03 32.957 &-30 04 16.19 &270.887319 &-30.071163 &18033295-3004161& &   12.803& 0.043& 11.892& 0.041& 11.659& 0.039&AAA&   244512& 16.530& 2.125&14.401& 0.015& 0.012\\
      3186 &       III-186      &18 03 33.074 &-30 04 22.56 &270.887810 &-30.072932 &                & &         &      &       &      &       &      &   &   245004& 16.705& 1.203&15.500& 0.042& 0.015\\
      3187 &       III-187      &18 03 32.180 &-30 04 17.04 &270.884084 &-30.071400 &18033218-3004170& &   12.734& 0.051& 12.033& 0.057& 11.862& 0.055&AAA&   244510& 15.584& 1.680&13.901& 0.033& 0.015\\
      3188 &       III-188      &18 03 32.561 &-30 04 30.22 &270.885669 &-30.075060 &18033256-3004302& &   12.912& 0.044& 12.198& 0.050& 11.921& 0.047&AAA&   244503& 16.442& 1.940&14.498& 0.028& 0.014\\
      3189 &       III-189      &18 03 33.274 &-30 04 32.54 &270.888641 &-30.075706 &18033327-3004325& &   13.917& 0.037& 13.134& 0.043& 12.883& 0.039&AAA&   244638& 17.132& 1.903&15.225& 0.028& 0.019\\
      3190 &       III-190      &18 03 33.745 &-30 03 57.27 &270.890606 &-30.065907 &18033374-3003572& &   10.733& 0.022&  9.797& 0.025&  9.537& 0.021&AAA&   244401& 14.668& 2.314&12.349& 0.022& 0.013\\
      3191 &       III-191      &18 03 34.229 &-30 04 02.28 &270.892622 &-30.067299 &                & &         &      &       &      &       &      &   &   245028& 16.919& 0.612&16.307& 0.031& 0.018\\
      3192 &       III-192      &18 03 33.578 &-30 04 09.87 &270.889908 &-30.069408 &18033357-3004098& &   13.357& 0.034& 12.576& 0.044& 12.397& 0.035&AAA&   244672& 16.510& 1.822&14.685& 0.029& 0.011\\
      3193 &       III-193      &18 03 34.278 &-30 04 12.49 &270.892823 &-30.070135 &18033427-3004124& &   13.141& 0.031& 12.559& 0.239& 12.532& 0.036&ADA&   244513& 15.200& 0.841&14.357& 0.021& 0.016\\
      3194 &       III-194      &18 03 34.074 &-30 04 16.73 &270.891974 &-30.071314 &18033407-3004167& &   12.084& 0.055& 11.139& 0.059& 10.850& 0.051&AAA&   244511& 16.158& 2.451&13.702& 0.021& 0.010\\
      3195 &       III-195      &18 03 34.454 &-30 04 17.98 &270.893558 &-30.071661 &18033452-3004180&b&   12.177& 0.034& 11.394& 0.041& 11.168& 0.035&AAA&   244509& 15.400& 1.746&13.651& 0.023& 0.012\\
      3196 &       III-196      &18 03 34.629 &-30 04 18.24 &270.894288 &-30.071732 &18033452-3004180&b&   12.177& 0.034& 11.394& 0.041& 11.168& 0.035&AAA&   244658& 16.723& 1.586&15.134& 0.044& 0.021\\
      3197 &       III-197      &18 03 34.789 &-30 04 22.97 &270.894953 &-30.073046 &18033478-3004229& &   13.905& 0.047& 13.145& 0.042& 12.880& 0.042&AAA&   244650& 17.099& 1.845&15.250& 0.030& 0.014\\
      3198 &       III-198      &18 03 35.261 &-30 04 29.16 &270.896922 &-30.074766 &18033526-3004291& &   13.800& 0.053& 13.028& 0.050& 12.794& 0.045&AAA&   244643& 16.958& 1.810&15.145& 0.044& 0.023\\
      3199 &       III-199      &18 03 35.141 &-30 04 32.03 &270.896419 &-30.075563 &18033514-3004320& &   13.527& 0.061& 12.785& 0.067& 12.637& 0.066&AAA&   244639& 16.978& 1.951&15.024& 0.099& 0.026\\
      3200 &       III-200      &18 03 35.094 &-30 04 43.07 &270.896225 &-30.078630 &18033509-3004430& &   13.829& 0.051& 13.119& 0.054& 12.914& 0.034&AAA&   244629& 16.278& 1.359&14.916& 0.061& 0.030\\
      3201 &       III-201      &18 03 33.757 &-30 04 51.30 &270.890653 &-30.080917 &                & &         &      &       &      &       &      &   &   244958& 16.433& 0.992&15.439& 0.035& 0.020\\
      3202 &       III-202      &18 03 33.221 &-30 04 41.41 &270.888421 &-30.078169 &18033322-3004414& &   11.875& 0.028& 10.942& 0.028& 10.581& 0.026&AAA&   244439& 16.548& 2.856&13.686& 0.030& 0.013\\
      3203 &       III-203      &18 03 32.992 &-30 04 42.61 &270.887465 &-30.078504 &                & &         &      &       &      &       &      &   &   244969& 17.537& 1.736&15.798& 0.046& 0.020\\
      3204 &       III-204      &18 03 32.322 &-30 04 44.04 &270.884673 &-30.078901 &18033232-3004440& &   10.248& 0.026&  9.190& 0.029&  8.806& 0.027&AAA&   244397& 16.477& 3.939&12.530& 0.071& 0.025\\
      3205 &       III-205      &18 03 31.924 &-30 04 44.26 &270.883016 &-30.078960 &18033192-3004442& &   12.056& 0.035& 10.434&      & 10.090&      &AUU&   244500& 16.335& 2.483&13.848& 0.064& 0.015\\
      3206 &       III-206      &18 03 32.832 &-30 04 52.26 &270.886799 &-30.081184 &18033283-3004522& &   13.756& 0.026& 13.039& 0.029& 12.819& 0.034&AAA&   244622& 17.230& 1.819&15.408& 0.065& 0.026\\
      3207 &       III-207      &18 03 33.615 &-30 05 01.43 &270.890063 &-30.083730 &                & &         &      &       &      &       &      &   &   235274& 16.704& 1.154&15.548& 0.036& 0.016\\
      3208 &       III-208      &18 03 33.136 &-30 05 02.67 &270.888066 &-30.084076 &18033313-3005026& &   12.514& 0.047& 11.799& 0.054& 11.581& 0.043&AAA&   234703& 15.609& 1.789&13.817& 0.016& 0.014\\
      3209 &       III-209      &18 03 33.252 &-30 05 08.75 &270.888548 &-30.085764 &18033325-3005087& &   13.019& 0.041& 12.230& 0.044& 11.983& 0.040&AAA&   234701& 16.565& 2.023&14.538& 0.021& 0.014\\
      3210 &       III-210      &18 03 34.086 &-30 05 17.44 &270.892027 &-30.088179 &18033408-3005174& &   10.492& 0.021&  9.492& 0.023&  9.108& 0.021&AAA&   234606& 16.116& 3.547&12.562& 0.039& 0.016\\
      3211 &       III-211      &18 03 35.052 &-30 05 14.93 &270.896049 &-30.087481 &18033505-3005149& &   14.152& 0.059& 13.566& 0.059& 13.363& 0.061&AAA&   234925& 17.039& 1.739&15.298& 0.059& 0.018\\
      3212 &       III-212      &18 03 35.364 &-30 05 16.32 &270.897349 &-30.087866 &18033536-3005163& &   13.466& 0.045& 12.792& 0.045& 12.586& 0.050&AAA&   234923& 17.255& 1.872&15.379& 0.200& 0.031\\
      3213 &       III-213      &18 03 35.155 &-30 05 25.40 &270.896481 &-30.090389 &18033515-3005254& &   10.788& 0.022&  9.925& 0.025&  9.607& 0.021&AAA&   234639& 15.087& 1.905&13.178& 0.024& 0.027\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      3214 &       III-214      &18 03 33.116 &-30 05 23.54 &270.887985 &-30.089873 &                & &         &      &       &      &       &      &   &   234695& 15.713& 1.889&13.821& 0.023& 0.017\\
      3215 &       III-215      &18 03 33.330 &-30 05 22.87 &270.888875 &-30.089685 &18033333-3005228& &    9.642& 0.022&  8.643& 0.026&  8.122& 0.021&AAA&   234642& 17.199& 4.386&12.805& 0.195& 0.093\\
      3216 &       III-216      &18 03 33.042 &-30 05 36.80 &270.887674 &-30.093555 &18033304-3005367& &   14.111& 0.042& 13.795& 0.058& 13.489&      &AAU&   234901& 16.126& 0.957&15.167& 0.024& 0.035\\
      3217 &       III-217      &18 03 32.002 &-30 05 36.90 &270.883343 &-30.093584 &18033200-3005369& &   13.746& 0.041& 13.052& 0.043& 12.904& 0.040&AAA&   234899& 16.852& 1.748&15.100& 0.019& 0.012\\
      3218 &       III-218      &18 03 31.355 &-30 05 37.89 &270.880646 &-30.093857 &18033135-3005378& &   13.415& 0.041& 12.760& 0.049& 12.511& 0.046&AAA&   234898& 16.982& 1.743&15.235& 0.018& 0.013\\
      3219 &       III-219      &18 03 31.076 &-30 05 31.09 &270.879483 &-30.091970 &18033107-3005310& &   12.665& 0.040& 12.019& 0.046& 11.764& 0.039&EEE&   234907& 16.663& 1.873&14.786& 0.156& 0.029\\
      3220 &       III-220      &18 03 30.518 &-30 05 25.09 &270.877157 &-30.090302 &18033051-3005250& &   13.615& 0.030& 12.823& 0.033& 12.629& 0.027&AAA&   234915& 16.594& 1.763&14.828& 0.016& 0.011\\
      3221 &       III-221      &18 03 31.031 &-30 05 08.83 &270.879297 &-30.085785 &                & &         &      &       &      &       &      &   &   234931& 16.258& 1.059&15.197& 0.015& 0.014\\
      3222 &       III-222      &18 03 31.601 &-30 05 08.80 &270.881672 &-30.085779 &18033160-3005088& &   13.059& 0.031& 12.188& 0.032& 11.930& 0.031&AAA&   234932& 16.638& 2.067&14.568& 0.014& 0.013\\
      3223 &       III-223      &18 03 31.433 &-30 05 00.65 &270.880971 &-30.083513 &18033143-3005006& &   10.995& 0.022& 10.251& 0.026& 10.058& 0.021&AAA&   234608& 13.696& 1.556&12.137& 0.013& 0.015\\
      3224 &       III-224      &18 03 30.988 &-30 04 58.40 &270.879115 &-30.082888 &18033098-3004583& &   13.381& 0.051& 12.620& 0.059& 12.360& 0.041&AEA&   244618& 16.888& 1.938&14.946& 0.034& 0.020\\
      3225 &       III-225      &18 03 30.144 &-30 04 53.56 &270.875601 &-30.081545 &                & &         &      &       &      &       &      &   &   244621& 17.001& 1.857&15.140& 0.038& 0.016\\
      3226 &       III-226      &18 03 29.990 &-30 04 51.11 &270.874957 &-30.080864 &18032998-3004511& &   12.816& 0.040& 12.149& 0.046& 11.953& 0.041&EAA&   244498& 15.755& 1.605&14.147& 0.028& 0.015\\
      3227 &       III-227      &18 03 30.403 &-30 04 39.31 &270.876679 &-30.077587 &18033040-3004393& &   13.669& 0.036& 12.919& 0.030& 12.703& 0.030&AAA&   244633& 16.871& 1.839&15.029& 0.030& 0.015\\
      3228 &       III-228      &18 03 29.719 &-30 04 41.26 &270.873829 &-30.078129 &18032971-3004412& &   13.849& 0.047& 13.165& 0.051& 13.032& 0.054&AAA&   244631& 16.728& 1.621&15.103& 0.043& 0.014\\
      3229 &       III-229      &18 03 29.817 &-30 04 35.12 &270.874237 &-30.076421 &                & &         &      &       &      &       &      &   &   244986& 16.830& 0.930&15.898& 0.035& 0.017\\
      3230 &       III-230      &18 03 29.583 &-30 04 31.73 &270.873262 &-30.075481 &18032958-3004317& &   13.648& 0.031& 12.940& 0.036& 12.707& 0.041&AAA&   244642& 16.651& 1.724&14.923& 0.031& 0.016\\
      3231 &       III-231      &18 03 28.899 &-30 04 45.18 &270.870414 &-30.079216 &18032889-3004451& &   13.113& 0.041& 12.397& 0.044& 12.186& 0.040&AAA&   244627& 16.452& 1.611&14.838& 0.040& 0.018\\
      3232 &       III-232      &18 03 29.597 &-30 04 48.47 &270.873319 &-30.080130 &18032959-3004484& &   13.893& 0.056& 13.136& 0.052& 12.904& 0.045&AAA&   244625& 17.101& 1.849&15.249& 0.065& 0.015\\
      3233 &       III-233      &18 03 28.801 &-30 04 52.78 &270.870005 &-30.081329 &                & &         &      &       &      &       &      &   &   244957& 16.802& 0.905&15.895& 0.079& 0.046\\
      3234 &       III-234      &18 03 28.440 &-30 04 58.05 &270.868499 &-30.082792 &18032843-3004580& &   12.748& 0.031& 12.083& 0.030& 11.855& 0.031&AAA&   244496& 15.689& 1.684&14.001& 0.033& 0.018\\
      3235 &       III-235      &18 03 28.602 &-30 05 03.73 &270.869174 &-30.084369 &                & &         &      &       &      &       &      &   &   234938& 16.765& 1.274&15.488& 0.015& 0.016\\
      3236 &       III-236      &18 03 29.621 &-30 05 09.03 &270.873422 &-30.085842 &18032962-3005090& &   12.880& 0.026& 11.952& 0.026& 11.666& 0.022&AAA&   234700& 16.524& 2.175&14.345& 0.021& 0.012\\
      3237 &       III-237      &18 03 29.315 &-30 05 23.90 &270.872146 &-30.089972 &18032931-3005238& &   12.508& 0.042& 12.081& 0.034& 11.928& 0.034&AAA&   234640& 14.379& 1.049&13.328& 0.011& 0.012\\
      3238 &       III-238      &18 03 28.888 &-30 05 25.39 &270.870367 &-30.090385 &18032888-3005253& &   12.522& 0.040& 11.741& 0.063& 11.434&      &AAU&   234694& 16.195& 2.034&14.157& 0.067& 0.015\\
      3239 &       III-239      &18 03 27.384 &-30 05 06.85 &270.864099 &-30.085236 &18032738-3005068& &   14.035& 0.067& 13.365& 0.050& 13.274& 0.076&AAA&   234936& 17.015& 1.662&15.350& 0.023& 0.016\\
      3240 &       III-240      &18 03 27.231 &-30 05 01.08 &270.863462 &-30.083632 &18032723-3005010& &   13.986& 0.069& 13.187& 0.070& 12.926& 0.055&AAA&   234939& 17.091& 1.827&15.261& 0.026& 0.018\\
      3241 &       III-241      &18 03 25.897 &-30 05 01.91 &270.857906 &-30.083864 &18032589-3005019& &   12.542& 0.029& 11.703& 0.034& 11.437& 0.032&AAA&   234705& 16.279& 2.310&13.964& 0.104& 0.021\\
      3242 &       III-242      &18 03 26.732 &-30 04 49.08 &270.861384 &-30.080299 &18032673-3004490& &   13.718& 0.036& 13.009& 0.039& 12.699& 0.030&AAA&   244624& 16.887& 1.840&15.043& 0.042& 0.015\\
      3243 &       III-243      &18 03 24.781 &-30 02 50.44 &270.853256 &-30.047345 &                & &         &      &       &      &       &      &   &   245144& 16.714& 1.210&15.502& 0.009& 0.010\\
      3244 &       III-244      &18 03 25.181 &-30 02 51.26 &270.854922 &-30.047571 &18032518-3002512& &   13.981& 0.040& 13.368& 0.045& 13.241& 0.053&AAA&   244773& 16.541& 1.478&15.060& 0.013& 0.009\\
      3245 &       III-245      &18 03 24.622 &-30 02 52.97 &270.852592 &-30.048048 &                & &         &      &       &      &       &      &   &   245140& 17.043& 0.949&16.093& 0.042& 0.034\\
      3246 &       III-246      &18 03 25.802 &-30 02 56.13 &270.857509 &-30.048925 &18032580-3002561& &   13.680& 0.031& 12.988& 0.038& 12.796& 0.038&AAA&   244762& 16.863& 1.798&15.062& 0.016& 0.017\\
      3247 &       III-247      &18 03 26.688 &-30 02 55.05 &270.861202 &-30.048626 &18032668-3002550& &   11.102& 0.030& 10.286& 0.037& 10.027&      &EEU&   244457& 14.675& 1.887&12.785& 0.007& 0.011\\
      3248 &       III-248      &18 03 26.900 &-30 02 54.83 &270.862085 &-30.048563 &18032674-3002552&b&   11.126&      & 10.201&      &  9.723& 0.020&UUE&   244458& 15.766& 2.283&13.478& 0.008& 0.010\\
      3249 &       III-249      &18 03 27.390 &-30 02 56.93 &270.864123 &-30.049147 &18032738-3002569& &   13.518& 0.075& 12.878& 0.085& 12.651& 0.088&AAA&   244760& 16.447& 1.627&14.816& 0.007& 0.008\\
      3250 &       III-250      &18 03 27.702 &-30 03 00.79 &270.865426 &-30.050219 &18032770-3003007& &   13.870& 0.050& 13.255& 0.050& 13.118& 0.058&AAA&   244755& 17.388& 1.951&15.433& 0.214& 0.069\\
      3251 &       III-251      &18 03 28.204 &-30 02 59.99 &270.867517 &-30.049998 &                & &         &      &       &      &       &      &   &   244758& 16.762& 1.412&15.347& 0.013& 0.009\\
      3252 &       III-252      &18 03 27.620 &-30 03 09.08 &270.865084 &-30.052521 &18032762-3003090& &   12.735& 0.039& 11.945& 0.044& 11.810& 0.043&EEE&   244535& 16.370& 1.878&14.488& 0.016& 0.009\\
      3253 &       III-253      &18 03 27.665 &-30 03 11.64 &270.865271 &-30.053234 &                & &         &      &       &      &       &      &   &   244738& 16.452& 1.784&14.664& 0.015& 0.008\\
      3254 &       III-254      &18 03 26.999 &-30 03 08.71 &270.862497 &-30.052420 &18032699-3003087& &   11.524& 0.036& 10.557& 0.034& 10.325& 0.032&AAA&   244454& 15.199& 2.153&13.043& 0.005& 0.010\\
      3255 &       III-255      &18 03 26.757 &-30 03 04.49 &270.861486 &-30.051247 &18032675-3003044& &   12.238& 0.026& 11.567& 0.026& 11.343& 0.028&AAA&   244456& 15.288& 1.707&13.579& 0.025& 0.010\\
      3256 &       III-256      &18 03 25.957 &-30 03 18.41 &270.858156 &-30.055113 &18032595-3003184& &   13.511& 0.041& 12.774& 0.039& 12.577& 0.047&AAA&   244728& 16.739& 1.831&14.904& 0.012& 0.009\\
      3257 &       III-257      &18 03 25.662 &-30 03 24.48 &270.856927 &-30.056801 &18032566-3003244& &   13.879& 0.077& 13.160& 0.060& 12.525&      &AAU&   244720& 16.790& 1.678&15.108& 0.020& 0.010\\
      3258 &       III-258      &18 03 25.435 &-30 03 25.97 &270.855981 &-30.057213 &18032543-3003259& &   14.027& 0.033& 13.212& 0.066& 12.740&      &AEU&   244717& 16.767& 1.632&15.131& 0.017& 0.010\\
      3259 &       III-259      &18 03 26.800 &-30 03 28.59 &270.861668 &-30.057943 &18032680-3003285& &   13.189& 0.035& 12.422& 0.036& 12.260& 0.038&AAA&   244711& 16.503& 1.791&14.709& 0.010& 0.010\\
      3260 &       III-260      &18 03 25.995 &-30 03 30.27 &270.858314 &-30.058408 &                & &         &      &       &      &       &      &   &   245088& 16.775& 1.124&15.649& 0.016& 0.012\\
      3261 &       III-261      &18 03 24.861 &-30 03 33.84 &270.853586 &-30.059400 &18032480-3003344&b&   13.602& 0.055& 12.974& 0.058& 12.819& 0.059&AAA&   244704& 16.611& 1.625&14.982& 0.020& 0.012\\
      3262 &       III-262      &18 03 24.789 &-30 03 36.50 &270.853287 &-30.060139 &18032480-3003344&b&   13.602& 0.055& 12.974& 0.058& 12.819& 0.059&AAA&   244703& 16.375& 0.968&15.406& 0.019& 0.017\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      3263 &       III-263      &18 03 27.444 &-30 03 15.96 &270.864351 &-30.054432 &18032738-3003160&b&   13.266& 0.058& 12.699& 0.080& 12.314& 0.069&EAA&         &       &      &      &      &      \\
      3264 &       III-264      &18 03 28.182 &-30 03 20.37 &270.867426 &-30.055659 &                & &         &      &       &      &       &      &   &   245104& 17.136& 1.560&15.573& 0.016& 0.011\\
      3265 &       III-265      &18 03 28.436 &-30 03 19.39 &270.868483 &-30.055386 &18032843-3003193& &   13.692& 0.047& 13.051& 0.049& 12.813&      &AAU&   244726& 17.191& 1.577&15.611& 0.146& 0.056\\
      3266 &       III-266      &18 03 29.341 &-30 03 17.70 &270.872254 &-30.054918 &18032934-3003177& &   13.980& 0.047& 13.271& 0.043& 13.184& 0.067&AAA&   244729& 16.668& 1.596&15.068& 0.021& 0.008\\
      3267 &       III-267      &18 03 29.199 &-30 03 24.02 &270.871661 &-30.056671 &18032919-3003240& &   12.878& 0.036& 12.101& 0.033& 11.856& 0.038&AAA&   244528& 16.435& 2.071&14.361& 0.013& 0.009\\
      3268 &       III-268      &18 03 30.312 &-30 03 15.53 &270.876298 &-30.054314 &18033031-3003155& &   12.531& 0.028& 11.718& 0.033& 11.525& 0.035&AAA&   244613& 16.545& 1.611&14.930& 0.066& 0.044\\
      3269 &       III-269      &18 03 29.997 &-30 03 15.12 &270.874988 &-30.054199 &18032999-3003151& &   11.448& 0.037& 10.616& 0.041& 10.423& 0.044&AAA&   244453& 14.812& 1.903&12.906& 0.010& 0.010\\
      3270 &       III-270      &18 03 30.156 &-30 03 08.84 &270.875651 &-30.052455 &                & &         &      &       &      &       &      &   &   245120& 16.551& 1.017&15.532& 0.011& 0.011\\
      3271 &       III-271      &18 03 29.743 &-30 03 09.70 &270.873928 &-30.052694 &18032974-3003096& &   13.780& 0.039& 13.069& 0.074& 12.814& 0.075&AAA&   244741& 17.170& 1.937&15.230& 0.025& 0.022\\
      3272 &       III-272      &18 03 29.498 &-30 03 06.70 &270.872907 &-30.051861 &18032949-3003066& &   13.665& 0.062& 13.015& 0.039& 12.967& 0.054&AAA&   244746& 16.558& 1.624&14.931& 0.026& 0.017\\
      3273 &       III-273      &18 03 29.995 &-30 03 25.11 &270.874980 &-30.056974 &18032999-3003251& &   14.041& 0.064& 13.295& 0.072& 13.129& 0.070&AAA&   244718& 17.045& 1.734&15.308& 0.013& 0.009\\
      3274 &       III-274      &18 03 30.799 &-30 03 25.23 &270.878330 &-30.057007 &18033079-3003252& &   14.356& 0.036& 13.572& 0.034& 13.429& 0.035&EAE&   244719& 16.915& 1.579&15.333& 0.011& 0.010\\
      3275 &       III-275      &18 03 31.007 &-30 03 34.29 &270.879195 &-30.059526 &18033100-3003342& &   13.931& 0.043& 13.248& 0.052& 13.004& 0.048&AAA&   244705& 17.044& 1.825&15.216& 0.018& 0.012\\
      3276 &       III-276      &18 03 29.924 &-30 03 37.52 &270.874683 &-30.060423 &18032992-3003375& &   14.190& 0.030& 13.478& 0.029& 13.243& 0.029&AAA&   244702& 17.130& 1.730&15.397& 0.030& 0.016\\
      3277 &       III-277      &18 03 29.839 &-30 03 44.58 &270.874328 &-30.062382 &18032983-3003445& &   13.992& 0.039& 13.318& 0.032& 13.145& 0.041&AAA&   244695& 17.053& 1.776&15.274& 0.066& 0.023\\
      3278 &       III-278      &18 03 31.332 &-30 03 52.95 &270.880552 &-30.064707 &18033133-3003529& &   12.793& 0.051& 12.079& 0.064& 11.910& 0.062&AAA&   248694& 18.964& 2.329&16.630& 0.452& 0.250\\
      3279 &       III-279      &18 03 31.333 &-30 03 57.48 &270.880556 &-30.065968 &18033133-3003574& &   13.118& 0.037& 12.277& 0.041& 12.047& 0.041&AAA&   244679& 16.993& 2.203&14.785& 0.026& 0.012\\
      3280 &       III-280      &18 03 30.739 &-30 03 53.45 &270.878078 &-30.064846 &18033073-3003534& &   14.013& 0.043& 13.199& 0.075& 12.612&      &AAU&   244685& 17.044& 1.734&15.306& 0.022& 0.016\\
      3281 &       III-281      &18 03 30.886 &-30 03 56.47 &270.878691 &-30.065687 &18033088-3003564& &   14.113& 0.080& 13.376& 0.056& 12.569&      &AAU&   244682& 17.126& 1.771&15.352& 0.033& 0.012\\
      3282 &       III-282      &18 03 32.341 &-30 03 31.91 &270.884753 &-30.058863 &18033234-3003319& &   10.771& 0.021&  9.769& 0.025&  9.418& 0.020&AAA&   244404& 15.850& 3.182&12.662& 0.042& 0.017\\
      3283 &       III-283      &18 03 33.307 &-30 03 38.29 &270.888781 &-30.060636 &                & &         &      &       &      &       &      &   &   245068& 16.554& 1.063&15.489& 0.027& 0.012\\
      3284 &       III-284      &18 03 33.834 &-30 03 33.20 &270.890976 &-30.059223 &                & &         &      &       &      &       &      &   &   245079& 16.916& 1.091&15.824& 0.022& 0.021\\
      3285 &       III-285      &18 03 34.194 &-30 03 42.20 &270.892474 &-30.061722 &18033419-3003421& &   13.648& 0.069& 12.939& 0.094& 12.734& 0.082&AAA&   244697& 16.774& 1.790&14.981& 0.027& 0.010\\
      3286 &       III-286      &18 03 34.165 &-30 03 46.16 &270.892356 &-30.062822 &18033416-3003461& &   13.848& 0.053& 13.011& 0.057& 12.852& 0.055&AAA&   244691& 17.263& 1.933&15.327& 0.039& 0.011\\
      3287 &       III-287      &18 03 34.320 &-30 03 48.86 &270.893001 &-30.063571 &                & &         &      &       &      &       &      &   &   245050& 17.214& 1.623&15.588& 0.029& 0.014\\
      3288 &       III-288      &18 03 34.594 &-30 03 44.34 &270.894141 &-30.062317 &                & &         &      &       &      &       &      &   &   245061& 16.992& 1.548&15.441& 0.026& 0.014\\
      3289 &       III-289      &18 03 34.904 &-30 03 44.61 &270.895434 &-30.062391 &18033490-3003446& &   13.294& 0.041& 12.719& 0.046& 12.575& 0.044&AAA&   244696& 16.515& 1.705&14.807& 0.019& 0.011\\
      3290 &       III-290      &18 03 28.960 &-30 02 13.62 &270.870666 &-30.037116 &                & &         &      &       &      &       &      &   &   245241& 16.935& 1.094&15.839& 0.026& 0.016\\
      3291 &       III-291      &18 03 27.910 &-30 03 30.72 &270.866290 &-30.058533 &18032790-3003307& &   14.099& 0.050& 13.348& 0.034& 13.172& 0.062&AAA&   244709& 16.896& 1.654&15.239& 0.015& 0.011\\
      3292 &       III-292      &18 03 28.712 &-30 03 29.70 &270.869634 &-30.058250 &18032871-3003297& &   13.125& 0.075& 12.422& 0.119& 11.050&      &ABU&   244710& 16.623& 1.865&14.755& 0.060& 0.019\\
      3293 &       III-293      &18 03 28.491 &-30 03 33.49 &270.868713 &-30.059303 &18032849-3003334& &   13.442& 0.076& 12.714& 0.099& 10.589&      &AAU&   244706& 16.452& 1.594&14.854& 0.016& 0.012\\
      3294 &       III-294      &18 03 27.728 &-30 02 24.41 &270.865532 &-30.040114 &                & &         &      &       &      &       &      &   &   244822& 17.174& 1.644&15.527& 0.031& 0.028\\
      3295 &       III-295      &18 03 22.967 &-30 03 19.88 &270.845694 &-30.055523 &18032296-3003198& &   10.952& 0.022&  9.968& 0.025&  9.585& 0.021&AAA&   244452& 16.944& 3.735&13.202& 0.081& 0.066\\
      4001 &          IV-1      &18 03 34.446 &-29 58 08.66 &270.893524 &-29.969072 &                & &         &      &       &      &       &      &   &   256639& 16.434& 1.045&15.387& 0.017& 0.015\\
      4002 &          IV-2      &18 03 33.939 &-29 58 18.88 &270.891412 &-29.971910 &18033393-2958188& &   13.263& 0.036& 12.958& 0.046& 12.966& 0.067&AAA&   256354& 14.860& 0.879&13.980& 0.015& 0.013\\
      4003 &          IV-3      &18 03 33.365 &-29 58 12.29 &270.889022 &-29.970081 &18033336-2958122& &   12.109& 0.028& 11.359& 0.030& 11.195& 0.032&AAA&   256257& 15.087& 1.704&13.380& 0.012& 0.011\\
      4004 &          IV-4      &18 03 32.037 &-29 58 09.64 &270.883487 &-29.969345 &18033203-2958096& &   12.553& 0.031& 11.739& 0.032& 11.535& 0.032&AAA&   256359& 15.762& 1.824&13.934& 0.013& 0.011\\
      4005 &          IV-5      &18 03 32.765 &-29 58 22.20 &270.886519 &-29.972832 &18033276-2958221& &   12.445& 0.033& 11.617& 0.034& 11.491&      &AAU&   256352& 15.696& 1.864&13.829& 0.012& 0.011\\
      4006 &          IV-6      &18 03 33.516 &-29 58 24.15 &270.889649 &-29.973375 &18033351-2958241& &   12.766& 0.026& 11.911& 0.029& 11.736& 0.033&AAA&   256349& 16.072& 1.926&14.143& 0.014& 0.010\\
      4007 &          IV-7      &18 03 34.337 &-29 58 26.79 &270.893072 &-29.974108 &                & &         &      &       &      &       &      &   &   256929& 16.494& 0.852&15.640& 0.020& 0.019\\
      4008 &          IV-8      &18 03 33.675 &-29 58 35.14 &270.890312 &-29.976429 &18033367-2958351& &   13.720& 0.042& 12.883& 0.041& 12.685& 0.033&AEA&   256609& 17.327& 2.171&15.152& 0.064& 0.016\\
      4009 &          IV-9      &18 03 33.547 &-29 58 37.33 &270.889778 &-29.977035 &                & &         &      &       &      &       &      &   &   256915& 17.323& 1.840&15.479& 0.034& 0.015\\
      4010 &         IV-10      &18 03 32.604 &-29 58 25.87 &270.885850 &-29.973852 &18033260-2958258& &   13.901& 0.043& 13.139& 0.028& 12.129&      &AAU&   256615& 16.822& 1.693&15.126& 0.013& 0.011\\
      4011 &         IV-11      &18 03 31.654 &-29 58 21.97 &270.881892 &-29.972769 &18033165-2958219& &   13.556& 0.056& 12.842& 0.033& 12.715& 0.041&AAA&   256621& 16.386& 1.631&14.752& 0.012& 0.013\\
      4012 &         IV-12      &18 03 31.309 &-29 58 22.48 &270.880456 &-29.972910 &18033130-2958224& &   13.454& 0.030& 12.772& 0.059& 12.581& 0.072&AAA&   256619& 16.474& 1.635&14.836& 0.014& 0.013\\
      4013 &         IV-13      &18 03 30.499 &-29 58 15.44 &270.877078 &-29.970955 &18033049-2958154& &   13.649& 0.107& 12.782& 0.123& 12.599& 0.121&ABB&   256630& 16.814& 1.836&14.974& 0.026& 0.011\\
      4014 &         IV-14      &18 03 30.585 &-29 58 22.29 &270.877438 &-29.972858 &18033058-2958222& &   13.789& 0.089& 13.041& 0.094& 12.862& 0.124&AAB&   256620& 17.054& 1.721&15.330& 0.018& 0.014\\
      4015 &         IV-15      &18 03 29.999 &-29 58 21.55 &270.874997 &-29.972654 &18032999-2958215& &    9.628& 0.024&  8.629& 0.044&  8.280& 0.021&AAA&   256215& 14.768& 3.193&11.569& 0.046& 0.024\\
      4016 &         IV-16      &18 03 30.264 &-29 58 29.98 &270.876102 &-29.974995 &18033026-2958299& &   12.905& 0.036& 12.124& 0.052& 11.924& 0.037&AAA&   256346& 16.458& 1.982&14.473& 0.016& 0.010\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      4017 &         IV-17      &18 03 30.788 &-29 58 32.56 &270.878283 &-29.975710 &                & &         &      &       &      &       &      &   &   256611& 16.729& 1.508&15.219& 0.019& 0.013\\
      4018 &         IV-18      &18 03 31.099 &-29 58 45.99 &270.879581 &-29.979441 &18033109-2958459& &    9.999& 0.028&  9.230& 0.028&  9.028& 0.032&AAA&   256213& 12.854& 1.608&11.243& 0.020& 0.013\\
      4019 &         IV-19      &18 03 31.404 &-29 58 48.51 &270.880851 &-29.980143 &18033140-2958485& &   12.777& 0.033& 12.096& 0.039& 11.907& 0.037&AAA&   256337& 15.755& 1.518&14.234& 0.011& 0.017\\
      4020 &         IV-20      &18 03 32.887 &-29 58 40.88 &270.887030 &-29.978022 &18033288-2958408& &   14.325& 0.104& 13.550&      & 13.495&      &AUU&   256596& 15.703& 0.839&14.862& 0.011& 0.011\\
      4021 &         IV-21      &18 03 33.427 &-29 58 52.64 &270.889279 &-29.981289 &18033342-2958526& &   13.998& 0.089& 13.293& 0.105& 13.103& 0.097&AAA&   256579& 16.947& 1.730&15.214& 0.016& 0.013\\
      4022 &         IV-22      &18 03 34.444 &-29 58 49.81 &270.893515 &-29.980503 &18033444-2958498& &   12.585& 0.047& 11.806& 0.049& 11.600& 0.054&AAA&   256336& 15.819& 1.876&13.940& 0.012& 0.010\\
      4023 &         IV-23      &18 03 34.170 &-29 58 53.77 &270.892377 &-29.981602 &                & &         &      &       &      &       &      &   &   256577& 16.018& 0.953&15.064& 0.037& 0.026\\
      4024 &         IV-24      &18 03 34.345 &-29 58 55.67 &270.893106 &-29.982130 &18033434-2958556& &   13.319& 0.051& 12.667& 0.063& 12.465& 0.070&AAA&   256574& 16.451& 1.709&14.739& 0.016& 0.013\\
      4025 &         IV-25      &18 03 33.881 &-29 58 56.48 &270.891172 &-29.982355 &18033388-2958564& &   13.445& 0.067& 12.765& 0.052& 12.624& 0.055&AAA&   256571& 16.222& 1.580&14.639& 0.014& 0.013\\
      4026 &         IV-26      &18 03 33.231 &-29 58 58.07 &270.888463 &-29.982796 &18033323-2958580& &   13.999& 0.056& 13.306& 0.067& 13.192& 0.071&AAA&   256568& 17.029& 1.813&15.213& 0.047& 0.019\\
      4027 &         IV-27      &18 03 32.566 &-29 58 57.31 &270.885690 &-29.982585 &                & &         &      &       &      &       &      &   &   256569& 16.869& 1.625&15.241& 0.018& 0.016\\
      4028 &         IV-28      &18 03 31.360 &-29 58 59.85 &270.880666 &-29.983292 &                & &         &      &       &      &       &      &   &   256885& 17.132& 1.667&15.463& 0.046& 0.015\\
      4029 &         IV-29      &18 03 30.420 &-29 58 56.24 &270.876751 &-29.982290 &18033042-2958562& &   11.145& 0.024& 10.545& 0.028& 10.396& 0.028&AAA&   256209& 13.593& 1.374&12.217& 0.017& 0.009\\
      4030 &         IV-30      &18 03 30.948 &-29 58 48.80 &270.878951 &-29.980222 &                & &         &      &       &      &       &      &   &   256585& 17.024& 1.688&15.333& 0.031& 0.021\\
      4031 &         IV-31      &18 03 30.475 &-29 59 06.00 &270.876980 &-29.984999 &18033047-2959059& &   11.998& 0.024& 11.095& 0.030& 10.909& 0.040&AAA&   256247& 15.302& 1.889&13.409& 0.010& 0.010\\
      4032 &         IV-32      &18 03 30.424 &-29 59 14.82 &270.876766 &-29.987450 &18033042-2959148& &   13.436& 0.029& 13.144& 0.037& 13.123& 0.047&AAA&   256330& 14.973& 0.752&14.220& 0.009& 0.014\\
      4033 &         IV-33      &18 03 30.090 &-29 59 20.61 &270.875375 &-29.989059 &18033009-2959206& &   11.845& 0.021& 11.079& 0.022& 10.879& 0.020&AAA&   256244& 15.167& 1.777&13.387& 0.010& 0.016\\
      4034 &         IV-34      &18 03 31.638 &-29 59 11.31 &270.881823 &-29.986475 &18033163-2959113& &   12.287& 0.033& 11.481& 0.032& 11.263& 0.035&AAA&   256331& 15.717& 1.934&13.779& 0.012& 0.009\\
      4035 &         IV-35      &18 03 31.711 &-29 59 14.86 &270.882128 &-29.987462 &                & &         &      &       &      &       &      &   &   256547& 15.700& 0.843&14.856& 0.013& 0.010\\
      4036 &         IV-36      &18 03 31.538 &-29 59 19.58 &270.881410 &-29.988772 &                & &         &      &       &      &       &      &   &   256849& 17.136& 1.520&15.613& 0.011& 0.012\\
      4037 &         IV-37      &18 03 32.108 &-29 59 23.70 &270.883785 &-29.989918 &18033210-2959237& &   13.854& 0.033& 13.249& 0.032& 13.183& 0.042&AAA&   256540& 16.456& 1.477&14.975& 0.009& 0.015\\
      4038 &         IV-38      &18 03 33.067 &-29 59 21.00 &270.887780 &-29.989166 &18033306-2959209& &   13.557&      & 12.614& 0.042& 12.439& 0.048&UAA&   256543& 16.485& 1.796&14.685& 0.014& 0.008\\
      4039 &         IV-39      &18 03 33.255 &-29 59 11.49 &270.888564 &-29.986526 &18033325-2959114& &    9.832& 0.021&  8.795& 0.023&  8.357& 0.021&AAA&   256206& 16.687& 4.317&12.362& 0.374& 0.223\\
      4040 &         IV-40      &18 03 33.895 &-29 59 21.82 &270.891231 &-29.989395 &18033389-2959218& &   12.917& 0.031& 12.316& 0.038& 12.173& 0.033&AAA&   256326& 15.394& 1.356&14.035& 0.023& 0.008\\
      4041 &         IV-41      &18 03 34.062 &-29 59 22.29 &270.891926 &-29.989525 &                & &         &      &       &      &       &      &   &   256541& 16.562& 1.580&14.979& 0.028& 0.013\\
      4042 &         IV-42      &18 03 34.719 &-29 59 13.74 &270.894661 &-29.987150 &18033479-2959132&b&   13.176& 0.049& 12.483& 0.059& 12.558& 0.070&AAA&   256550& 16.608& 1.543&15.062& 0.012& 0.016\\
      4043 &         IV-43      &18 03 34.489 &-29 59 26.41 &270.893705 &-29.990669 &18033448-2959264& &   14.162& 0.061& 13.619& 0.072& 13.499&      &AAU&   256538& 16.823& 1.489&15.331& 0.022& 0.015\\
      4044 &         IV-44      &18 03 33.910 &-29 59 33.69 &270.891291 &-29.992693 &18033390-2959336& &   12.135& 0.047& 11.707& 0.061& 11.546& 0.060&AAA&   256239& 13.887& 0.637&13.248& 0.019& 0.017\\
      4045 &         IV-45      &18 03 33.688 &-29 59 42.31 &270.890366 &-29.995085 &18033368-2959423& &   13.344&      & 13.467& 0.049& 12.535&      &UBU&   256508& 16.904& 1.555&15.346& 0.015& 0.010\\
      4046 &         IV-46      &18 03 34.606 &-29 59 44.93 &270.894190 &-29.995815 &18033460-2959449& &   13.267& 0.061& 12.552& 0.066& 12.375& 0.063&AAA&   256505& 16.620& 1.773&14.843& 0.035& 0.015\\
      4047 &         IV-47      &18 03 34.458 &-29 59 46.88 &270.893574 &-29.996356 &                & &         &      &       &      &       &      &   &   256504& 16.837& 1.639&15.195& 0.011& 0.009\\
      4048 &         IV-48      &18 03 34.972 &-29 59 48.97 &270.895717 &-29.996937 &18033497-2959489& &   10.918& 0.022&  9.962& 0.026&  9.602& 0.025&AAA&   256236& 16.475& 3.487&12.982& 0.056& 0.036\\
      4049 &         IV-49      &18 03 34.998 &-29 59 57.27 &270.895825 &-29.999243 &18033499-2959572& &   12.719& 0.030& 11.868& 0.037& 11.594& 0.032&AAA&   256312& 16.492& 2.244&14.244& 0.014& 0.007\\
      4050 &         IV-50      &18 03 33.933 &-29 59 52.57 &270.891388 &-29.997935 &                & &         &      &       &      &       &      &   &   256498& 16.752& 1.488&15.261& 0.019& 0.021\\
      4051 &         IV-51      &18 03 34.205 &-30 00 05.64 &270.892519 &-30.001566 &18033420-3000056& &   13.599& 0.076& 12.630& 0.135& 12.314& 0.126&ABB&   256481& 16.832& 1.636&15.193& 0.064& 0.012\\
      4052 &         IV-52      &18 03 32.928 &-30 00 05.78 &270.887201 &-30.001606 &18033292-3000057& &   13.044& 0.033& 12.269& 0.032& 12.045& 0.029&AAA&   256307& 16.410& 1.928&14.479& 0.015& 0.009\\
      4053 &         IV-53      &18 03 31.008 &-30 00 00.26 &270.879198 &-30.000071 &18033100-3000002& &   13.528& 0.029& 12.898& 0.030& 12.673& 0.035&AAA&   256489& 16.580& 1.692&14.884& 0.012& 0.008\\
      4054 &         IV-54      &18 03 32.801 &-29 59 39.49 &270.886671 &-29.994303 &18033280-2959394& &   11.429& 0.019& 10.481& 0.020& 10.171& 0.018&AAA&   256238& 15.868& 2.731&13.132& 0.017& 0.010\\
      4055 &         IV-55      &18 03 32.438 &-29 59 54.47 &270.885159 &-29.998463 &18033243-2959544& &   13.496& 0.050& 12.840& 0.054& 12.639& 0.059&AAA&   256492& 16.432& 1.639&14.791& 0.014& 0.009\\
      4056 &         IV-56      &18 03 32.209 &-29 59 54.59 &270.884206 &-29.998498 &                & &         &      &       &      &       &      &   &   256810& 17.002& 1.205&15.795& 0.023& 0.018\\
      4057 &         IV-57      &18 03 31.511 &-29 59 41.44 &270.881296 &-29.994844 &18033151-2959414& &   12.108& 0.026& 11.323& 0.033& 11.010& 0.028&EEE&   256320& 15.777& 1.952&13.822& 0.012& 0.008\\
      4058 &         IV-58      &18 03 31.423 &-29 59 39.72 &270.880929 &-29.994367 &                & &         &      &       &      &       &      &   &   256514& 16.550& 1.878&14.669& 0.013& 0.010\\
      4059 &         IV-59      &18 03 31.993 &-29 59 33.58 &270.883305 &-29.992660 &18033187-2959319&b&   12.851& 0.043& 12.110& 0.044& 11.933& 0.043&EEE&   256525& 16.514& 1.753&14.758& 0.011& 0.012\\
      4060 &         IV-60      &18 03 31.838 &-29 59 31.21 &270.882658 &-29.992003 &18033187-2959319&b&   12.851& 0.043& 12.110& 0.044& 11.933& 0.043&EEE&   256322& 16.108& 1.627&14.478& 0.014& 0.007\\
      4061 &         IV-61      &18 03 32.701 &-29 59 29.98 &270.886255 &-29.991661 &18033270-2959299& &   12.726& 0.019& 11.907& 0.020& 11.630& 0.021&AAA&   256323& 16.352& 2.125&14.223& 0.014& 0.008\\
      4062 &         IV-62      &18 03 30.670 &-29 59 37.56 &270.877793 &-29.993767 &18033067-2959375& &   14.092& 0.050& 12.750&      & 12.515&      &AUU&   256516& 16.959& 1.693&15.263& 0.014& 0.009\\
      4063 &         IV-63      &18 03 30.492 &-29 59 39.82 &270.877049 &-29.994394 &18033049-2959398& &   13.750& 0.060& 12.377&      & 12.193&      &AUU&   256513& 16.771& 1.788&14.980& 0.019& 0.009\\
      4064 &         IV-64      &18 03 30.286 &-29 59 42.05 &270.876193 &-29.995014 &18033028-2959420& &   13.578& 0.060& 13.085& 0.041& 12.518&      &AAU&   256319& 15.223& 1.014&14.207& 0.008& 0.007\\
      4065 &         IV-65      &18 03 30.524 &-29 59 32.64 &270.877182 &-29.992399 &18033052-2959326& &   13.817& 0.071& 13.002& 0.058& 12.852& 0.061&AAA&   256527& 16.793& 1.712&15.077& 0.010& 0.010\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      4066 &         IV-66      &18 03 29.999 &-29 59 30.65 &270.874995 &-29.991846 &18032999-2959306& &   13.857& 0.033& 13.234& 0.054& 13.150& 0.067&AAA&   256531& 16.402& 1.496&14.903& 0.012& 0.009\\
      4067 &         IV-67      &18 03 29.289 &-29 59 39.34 &270.872037 &-29.994261 &18032932-2959400&b&    9.072& 0.026&  7.945& 0.029&  7.369& 0.020&AAA&   256824& 16.801& 1.150&15.649& 0.074& 0.196\\
      4068 &         IV-68      &18 03 29.373 &-29 59 42.62 &270.872389 &-29.995171 &                & &         &      &       &      &       &      &   &   256506& 16.588& 1.603&14.982& 0.015& 0.039\\
      4069 &         IV-69      &18 03 29.821 &-29 59 52.65 &270.874254 &-29.997959 &18032982-2959526& &   13.496& 0.053& 12.799& 0.034& 12.630& 0.032&AAA&   256497& 16.372& 1.671&14.697& 0.007& 0.007\\
      4070 &         IV-70      &18 03 29.556 &-29 59 54.76 &270.873148 &-29.998545 &18032955-2959547& &   12.629&      & 11.932& 0.052& 11.727& 0.053&UAA&   256314& 15.981& 1.841&14.137& 0.014& 0.007\\
      4071 &         IV-71      &18 03 28.766 &-29 59 50.59 &270.869859 &-29.997387 &18032876-2959505& &   12.837& 0.024& 12.041& 0.023& 11.876& 0.026&AAA&   256315& 15.738& 1.679&14.056& 0.008& 0.007\\
      4072 &         IV-72      &18 03 28.403 &-29 59 57.90 &270.868346 &-29.999416 &18032840-2959578& &   13.105& 0.019& 12.402& 0.019& 12.146& 0.018&AAA&   256311& 16.308& 1.835&14.470& 0.010& 0.007\\
      4073 &         IV-73      &18 03 29.280 &-30 00 05.45 &270.872001 &-30.001515 &                & &         &      &       &      &       &      &   &   256480& 15.571& 0.878&14.692& 0.010& 0.010\\
      4074 &         IV-74      &18 03 29.618 &-30 00 06.92 &270.873409 &-30.001921 &18032961-3000069& &   14.083& 0.040& 13.397& 0.046& 13.221& 0.054&AAA&   256478& 16.685& 1.524&15.158& 0.017& 0.014\\
      4075 &         IV-75      &18 03 29.812 &-30 00 14.26 &270.874218 &-30.003962 &18032981-3000142& &   12.420& 0.025& 11.571& 0.026& 11.321& 0.025&AAA&   256306& 16.189& 2.243&13.942& 0.010& 0.006\\
      4076 &         IV-76      &18 03 30.975 &-30 00 11.32 &270.879061 &-30.003145 &18033097-3000113& &   13.600& 0.036& 13.035& 0.043& 12.858& 0.048&AAA&   256472& 16.383& 1.510&14.871& 0.009& 0.009\\
      4077 &         IV-77      &18 03 31.007 &-30 00 14.69 &270.879197 &-30.004080 &                & &         &      &       &      &       &      &   &   256466& 16.955& 1.675&15.277& 0.019& 0.015\\
      4078 &         IV-78      &18 03 30.887 &-30 00 15.97 &270.878696 &-30.004436 &18033088-3000159& &   12.563& 0.035& 11.786& 0.039& 11.499& 0.040&AAA&   256305& 16.458& 2.179&14.274& 0.012& 0.009\\
      4079 &         IV-79      &18 03 31.998 &-30 00 18.19 &270.883325 &-30.005053 &                & &         &      &       &      &       &      &   &   256461& 16.573& 1.503&15.067& 0.011& 0.009\\
      4080 &         IV-80      &18 03 31.696 &-30 00 24.37 &270.882067 &-30.006770 &                & &         &      &       &      &       &      &   &   256454& 16.433& 1.087&15.344& 0.011& 0.017\\
      4081 &         IV-81      &18 03 31.875 &-30 00 25.77 &270.882813 &-30.007157 &                & &         &      &       &      &       &      &   &   256450& 16.922& 1.773&15.147& 0.024& 0.026\\
      4082 &         IV-82      &18 03 31.922 &-30 00 28.72 &270.883009 &-30.007978 &18033192-3000287& &    9.285& 0.021&  8.299& 0.027&  7.927& 0.018&AAA&   256200& 15.483& 3.953&11.523& 0.091& 0.050\\
      4083 &         IV-83      &18 03 32.697 &-30 00 23.44 &270.886236 &-30.006510 &18033269-3000234& &   12.500& 0.028& 11.974& 0.034& 11.847& 0.029&AAA&   256230& 14.786& 1.239&13.545& 0.009& 0.013\\
      4084 &         IV-84      &18 03 32.559 &-30 00 25.67 &270.885662 &-30.007131 &18033249-3000268&b&   12.097& 0.050& 11.354& 0.061& 11.109& 0.078&AAA&         &       &      &      &      &      \\
      4085 &         IV-85      &18 03 32.478 &-30 00 27.55 &270.885324 &-30.007652 &18033249-3000268&b&   12.097& 0.050& 11.354& 0.061& 11.109& 0.078&AAA&   256228& 15.213& 1.645&13.565& 0.010& 0.008\\
      4086 &         IV-86      &18 03 33.617 &-30 00 22.23 &270.890072 &-30.006176 &18033361-3000222& &   13.034& 0.036& 12.268& 0.042& 12.046& 0.040&AAA&   256302& 16.363& 1.923&14.436& 0.014& 0.008\\
      4087 &         IV-87      &18 03 32.140 &-30 00 35.09 &270.883918 &-30.009748 &18033214-3000350& &   13.133& 0.047& 12.306& 0.057& 12.173& 0.060&AAA&   256298& 16.042& 1.608&14.430& 0.011& 0.012\\
      4088 &         IV-88      &18 03 32.885 &-30 00 39.34 &270.887021 &-30.010927 &18033288-3000393& &   14.158& 0.063& 13.464& 0.058& 13.700&      &AAU&   256435& 16.754& 1.501&15.250& 0.019& 0.013\\
      4089 &         IV-89      &18 03 31.694 &-30 00 43.73 &270.882059 &-30.012148 &18033169-3000437& &   10.070& 0.021&  9.096& 0.023&  8.811& 0.020&AAA&   256193& 14.252& 2.517&11.730& 0.023& 0.010\\
      4090 &         IV-90      &18 03 33.383 &-30 00 49.14 &270.889095 &-30.013649 &18033338-3000491& &   13.313& 0.037& 12.939& 0.038& 12.876& 0.043&AAA&   256290& 15.079& 0.866&14.211& 0.015& 0.014\\
      4091 &         IV-91      &18 03 31.960 &-30 00 45.54 &270.883166 &-30.012650 &                & &         &      &       &      &       &      &   &   263397& 18.622& 1.156&17.464& 0.153& 0.220\\
      4092 &         IV-92      &18 03 30.582 &-30 00 42.27 &270.877424 &-30.011742 &18033058-3000422& &   13.650& 0.054& 12.208& 0.211& 10.990&      &AEU&   256430& 16.529& 1.491&15.035& 0.010& 0.021\\
      4093 &         IV-93      &18 03 30.345 &-30 00 38.73 &270.876438 &-30.010757 &18033034-3000387& &   10.858& 0.030&  9.970& 0.020&  9.825&      &AAU&   256195& 14.305& 1.997&12.304& 0.009& 0.011\\
      4094 &         IV-94      &18 03 31.491 &-30 00 33.47 &270.881213 &-30.009298 &18033147-3000327&b&   13.014& 0.060& 12.230& 0.118& 12.290& 0.051&ABA&   256443& 16.230& 1.530&14.697& 0.011& 0.012\\
      4095 &         IV-95      &18 03 31.488 &-30 00 32.43 &270.881199 &-30.009007 &18033147-3000327&b&   13.014& 0.060& 12.230& 0.118& 12.290& 0.051&ABA&   256748& 17.055& 1.636&15.416& 0.016& 0.017\\
      4096 &         IV-96      &18 03 31.093 &-30 00 32.72 &270.879554 &-30.009088 &                & &         &      &       &      &       &      &   &   256746& 16.972& 1.054&15.916& 0.013& 0.026\\
      4097 &         IV-97      &18 03 31.130 &-30 00 31.24 &270.879709 &-30.008678 &18033113-3000312& &   12.864& 0.069& 12.066& 0.077& 11.841& 0.074&AAA&   256445& 16.216& 1.752&14.461& 0.011& 0.010\\
      4098 &         IV-98      &18 03 30.798 &-30 00 28.21 &270.878323 &-30.007835 &18033079-3000282& &   10.478& 0.026&  9.497& 0.028&  9.192& 0.026&AAA&   256201& 14.943& 2.696&12.241& 0.029& 0.018\\
      4099 &         IV-99      &18 03 30.611 &-30 00 28.95 &270.877547 &-30.008042 &                & &         &      &       &      &       &      &   &   256446& 16.094& 0.979&15.113& 0.008& 0.020\\
      4100 &        IV-100      &18 03 29.454 &-30 00 37.53 &270.872727 &-30.010424 &18032945-3000375& &   13.364& 0.048& 12.605& 0.057& 12.382& 0.065&AAA&   256437& 16.692& 1.882&14.807& 0.013& 0.011\\
      4101 &        IV-101      &18 03 29.153 &-30 00 39.83 &270.871470 &-30.011063 &18032915-3000398& &   12.301& 0.040& 11.511& 0.045& 11.278& 0.043&AAE&   256294& 15.595& 1.844&13.747& 0.010& 0.008\\
      4102 &        IV-102      &18 03 29.256 &-30 00 27.42 &270.871898 &-30.007618 &18032925-3000274& &   14.035& 0.030& 13.356& 0.020& 13.199& 0.037&AAA&   256448& 16.713& 1.552&15.158& 0.010& 0.008\\
      4103 &        IV-103      &18 03 29.202 &-30 00 12.96 &270.871675 &-30.003601 &18032920-3000129& &   13.709& 0.047& 12.962& 0.053& 12.824& 0.060&AAA&   256467& 16.730& 1.645&15.082& 0.008& 0.010\\
      4104 &        IV-104      &18 03 28.877 &-30 00 12.28 &270.870321 &-30.003412 &18032887-3000122& &   13.900& 0.033& 13.235& 0.038& 13.052& 0.042&AAA&   256470& 16.748& 1.612&15.133& 0.007& 0.011\\
      4105 &        IV-105      &18 03 28.739 &-30 00 14.38 &270.869747 &-30.003994 &                & &         &      &       &      &       &      &   &   256780& 16.851& 0.664&16.185& 0.013& 0.016\\
      4106 &        IV-106      &18 03 28.534 &-30 00 26.76 &270.868892 &-30.007433 &18032853-3000267& &   13.178& 0.029& 12.537& 0.032& 12.442& 0.032&AAA&   256300& 15.893& 1.534&14.357& 0.009& 0.009\\
      4107 &        IV-107      &18 03 28.521 &-30 00 35.44 &270.868839 &-30.009844 &18032852-3000354& &   13.668& 0.026& 13.013& 0.025& 12.820& 0.023&AAA&   256439& 16.607& 1.637&14.967& 0.008& 0.011\\
      4108 &        IV-108      &18 03 28.180 &-30 00 19.73 &270.867417 &-30.005481 &                & &         &      &       &      &       &      &   &   256456& 16.147& 0.883&15.262& 0.009& 0.012\\
      4109 &        IV-109      &18 03 28.010 &-30 00 21.82 &270.866707 &-30.006060 &18032800-3000218& &   13.588& 0.050& 13.029& 0.060& 12.828& 0.056&AEA&   256455& 16.557& 1.551&15.003& 0.013& 0.024\\
      4110 &        IV-110      &18 03 28.020 &-30 00 18.07 &270.866751 &-30.005019 &                & &         &      &       &      &       &      &   &   256459& 16.933& 1.814&15.116& 0.014& 0.016\\
      4111 &        IV-111      &18 03 27.773 &-30 00 17.93 &270.865722 &-30.004980 &18032777-3000179& &   11.830& 0.033& 11.031& 0.038& 10.756& 0.033&AAA&   256232& 15.410& 1.993&13.413& 0.006& 0.008\\
      4112 &        IV-112      &18 03 27.432 &-30 00 25.03 &270.864302 &-30.006954 &18032743-3000250& &   13.797& 0.034& 13.073& 0.038& 12.880& 0.035&AAA&   256452& 17.131& 1.757&15.371& 0.100& 0.021\\
      4113 &        IV-113      &18 03 27.883 &-30 00 35.51 &270.866179 &-30.009865 &18032788-3000355& &   12.050& 0.029& 11.152& 0.030& 10.909& 0.018&AAA&   256297& 16.200& 2.026&14.170& 0.211& 0.032\\
      4114 &        IV-114      &18 03 26.889 &-30 00 33.93 &270.862038 &-30.009424 &18032688-3000339& &   10.374& 0.019&  9.403& 0.022&  9.149& 0.021&AAA&   256198& 14.463& 2.408&12.051& 0.052& 0.024\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      4115 &        IV-115      &18 03 26.766 &-30 00 15.92 &270.861526 &-30.004421 &18032676-3000159& &   12.732& 0.025& 12.436& 0.025& 12.350& 0.029&AAA&   256233& 14.240& 0.869&13.369& 0.010& 0.008\\
      4116 &        IV-116      &18 03 26.976 &-30 00 44.72 &270.862401 &-30.012423 &18032697-3000447& &   14.258& 0.049& 12.975&      & 13.285& 0.032&AUA&   256426& 16.973& 1.670&15.300& 0.014& 0.013\\
      4117 &        IV-117      &18 03 26.721 &-30 00 44.87 &270.861336 &-30.012463 &18032672-3000448& &   13.616& 0.041& 12.696&      & 13.043& 0.076&AUA&   256292& 15.791& 1.163&14.626& 0.060& 0.025\\
      4118 &        IV-118      &18 03 26.082 &-30 00 41.52 &270.858674 &-30.011532 &18032608-3000415& &   13.796& 0.065& 13.258& 0.088& 13.102& 0.084&AAE&   256433& 16.394& 1.476&14.915& 0.019& 0.013\\
      4119 &        IV-119      &18 03 25.829 &-30 00 35.18 &270.857622 &-30.009772 &18032584-3000369&b&   13.311& 0.066& 12.636& 0.057& 12.469& 0.059&AAA&   256440& 16.977& 1.709&15.265& 0.014& 0.015\\
      4120 &        IV-120      &18 03 25.896 &-30 00 37.15 &270.857900 &-30.010320 &18032584-3000369&b&   13.311& 0.066& 12.636& 0.057& 12.469& 0.059&AAA&   257997& 17.832& 0.874&16.956& 0.070& 0.110\\
      4121 &        IV-121      &18 03 25.514 &-30 00 43.14 &270.856309 &-30.011982 &18032551-3000431& &   12.833& 0.049& 12.018& 0.054& 11.731& 0.053&AAA&   256428& 16.628& 2.053&14.571& 0.023& 0.015\\
      4122 &        IV-122      &18 03 25.301 &-30 00 47.78 &270.855421 &-30.013271 &18032530-3000477& &   10.864& 0.025& 10.305& 0.032& 10.119& 0.029&AAA&   256192& 13.275& 1.354&11.918& 0.012& 0.012\\
      4123 &        IV-123      &18 03 26.514 &-30 00 50.82 &270.860477 &-30.014118 &18032651-3000508& &   13.469& 0.035& 13.185& 0.034& 13.093& 0.018&AAA&   256288& 14.808& 0.832&13.975& 0.009& 0.013\\
      4124 &        IV-124      &18 03 26.744 &-30 00 55.38 &270.861434 &-30.015383 &18032674-3000553& &   12.562&      & 12.012& 0.065& 11.496& 0.050&UEE&   256412& 16.991& 2.208&14.779& 0.026& 0.014\\
      4125 &        IV-125      &18 03 26.682 &-30 00 57.88 &270.861173 &-30.016077 &                & &         &      &       &      &       &      &   &   256285& 16.092& 1.642&14.447& 0.015& 0.014\\
      4126 &        IV-126      &18 03 27.675 &-30 00 56.48 &270.865312 &-30.015690 &18032767-3000564& &   11.998& 0.029& 11.245& 0.041& 11.009& 0.037&AAA&   256223& 15.181& 1.778&13.400& 0.010& 0.012\\
      4127 &        IV-127      &18 03 24.819 &-30 00 57.99 &270.853411 &-30.016108 &18032481-3000579& &   13.218& 0.037& 12.552& 0.038& 12.341& 0.041&AAA&   256409& 16.703& 1.743&14.957& 0.019& 0.016\\
      4128 &        IV-128      &18 03 24.866 &-30 00 58.55 &270.853608 &-30.016265 &                & &         &      &       &      &       &      &   &   256407& 16.914& 1.765&15.146& 0.015& 0.018\\
      4129 &        IV-129      &18 03 23.957 &-30 00 48.07 &270.849820 &-30.013353 &18032395-3000480& &   11.958& 0.058& 11.151& 0.058& 10.910& 0.056&AAA&   256225& 15.393& 1.968&13.422& 0.015& 0.013\\
      4130 &        IV-130      &18 03 23.760 &-30 00 50.76 &270.848999 &-30.014099 &18032375-3000507& &   12.111& 0.026& 11.549& 0.028& 11.381& 0.025&AAA&   256224& 14.480& 1.357&13.120& 0.010& 0.014\\
      4131 &        IV-131      &18 03 23.667 &-30 00 44.68 &270.848613 &-30.012411 &                & &         &      &       &      &       &      &   &   256724& 16.830& 1.161&15.667& 0.027& 0.022\\
      4132 &        IV-132      &18 03 24.048 &-30 00 32.00 &270.850201 &-30.008888 &                & &         &      &       &      &       &      &   &   256747& 16.442& 0.918&15.522& 0.015& 0.042\\
      4133 &        IV-133      &18 03 23.575 &-30 00 33.74 &270.848228 &-30.009373 &18032357-3000337& &   11.527& 0.028& 11.160& 0.032& 11.049& 0.029&AAA&   256197& 13.142& 0.924&12.217& 0.016& 0.011\\
      4134 &        IV-134      &18 03 23.258 &-30 00 32.32 &270.846908 &-30.008977 &                & &         &      &       &      &       &      &   &   256745& 16.577& 0.599&15.977& 0.021& 0.023\\
      4135 &        IV-135      &18 03 22.886 &-30 00 25.02 &270.845360 &-30.006950 &18032288-3000250& &   13.719& 0.050& 12.999& 0.051& 12.877& 0.059&AAA&   256451& 16.726& 1.650&15.073& 0.015& 0.013\\
      4136 &        IV-136      &18 03 22.688 &-30 00 48.79 &270.844534 &-30.013554 &18032268-3000487& &   13.139& 0.044& 12.376& 0.043& 12.219& 0.046&AAA&   256421& 16.430& 1.782&14.645& 0.022& 0.015\\
      4137 &        IV-137      &18 03 22.572 &-30 00 50.14 &270.844048 &-30.013927 &                & &         &      &       &      &       &      &   &   256417& 16.739& 1.574&15.162& 0.030& 0.017\\
      4138 &        IV-138      &18 03 22.637 &-30 00 56.73 &270.844322 &-30.015759 &18032263-3000567& &   13.724& 0.075& 13.070& 0.079& 12.907& 0.072&AAA&   256410& 16.649& 1.607&15.039& 0.023& 0.016\\
      4139 &        IV-139      &18 03 22.771 &-30 01 06.12 &270.844878 &-30.018366 &18032277-3001061& &   13.887& 0.047& 13.183& 0.038& 12.999& 0.047&AAA&   256395& 16.945& 1.767&15.175& 0.025& 0.020\\
      4140 &        IV-140      &18 03 22.298 &-30 00 39.32 &270.842907 &-30.010921 &18032229-3000393& &   11.221& 0.025& 10.288& 0.026&  9.998& 0.028&AAA&   256227& 15.983& 2.871&13.107& 0.019& 0.016\\
      4141 &        IV-141      &18 03 22.585 &-30 00 41.84 &270.844103 &-30.011621 &                & &         &      &       &      &       &      &   &   256429& 16.792& 1.569&15.221& 0.035& 0.018\\
      4142 &        IV-142      &18 03 22.207 &-30 00 41.16 &270.842529 &-30.011433 &                & &         &      &       &      &       &      &   &   256431& 16.528& 1.689&14.836& 0.021& 0.017\\
      4143 &        IV-143      &18 03 21.408 &-30 00 44.99 &270.839199 &-30.012497 &18032140-3000449& &   14.008& 0.069& 13.347& 0.060& 13.199& 0.074&AAE&   256425& 16.778& 1.632&15.143& 0.023& 0.021\\
      4144 &        IV-144      &18 03 21.420 &-30 00 58.94 &270.839249 &-30.016372 &                & &         &      &       &      &       &      &   &   256406& 16.626& 1.441&15.182& 0.036& 0.021\\
      4145 &        IV-145      &18 03 21.804 &-30 01 00.05 &270.840851 &-30.016680 &18032180-3001000& &   13.650& 0.037& 12.933& 0.041& 12.652& 0.047&AAA&   256404& 16.837& 1.841&14.993& 0.032& 0.018\\
      4146 &        IV-146      &18 03 21.078 &-30 01 05.62 &270.837823 &-30.018227 &18032107-3001056& &   13.445& 0.034& 12.722& 0.034& 12.537& 0.042&AAA&   256397& 16.413& 1.678&14.732& 0.025& 0.018\\
      4147 &        IV-147      &18 03 20.252 &-30 00 40.33 &270.834383 &-30.011202 &18032025-3000403& &   10.193& 0.022&  9.216& 0.030&  8.896& 0.025&AAA&   256194& 14.657& 2.668&11.983& 0.059& 0.022\\
      4148 &        IV-148      &18 03 20.466 &-30 00 46.43 &270.835275 &-30.012896 &18032046-3000464& &   12.941& 0.037& 12.203& 0.030& 12.029& 0.036&AAA&   256291& 15.989& 1.700&14.286& 0.032& 0.016\\
      4149 &        IV-149      &18 03 20.049 &-30 01 10.56 &270.833537 &-30.019600 &18032004-3001105& &   12.337& 0.041& 11.446& 0.044& 11.064&      &AAU&   89451 & 16.584& 2.550&14.030& 0.050& 0.032\\
      4150 &        IV-150      &18 03 20.283 &-30 01 12.63 &270.834513 &-30.020174 &18032028-3001126& &   13.284& 0.034& 12.473& 0.036& 11.373&      &AAU&   256386& 16.488& 1.800&14.685& 0.025& 0.020\\
      4151 &        IV-151      &18 03 19.942 &-30 01 22.65 &270.833092 &-30.022959 &18031994-3001226& &   14.558& 0.069& 15.048&      & 14.874&      &AUU&   89560 & 16.188& 1.083&15.103& 0.049& 0.022\\
      4152 &        IV-152      &18 03 19.392 &-30 01 12.91 &270.830801 &-30.020254 &18031939-3001129& &   14.113& 0.063& 13.533& 0.061& 13.181&      &AAU&   89580 & 16.712& 1.438&15.271& 0.040& 0.020\\
      4153 &        IV-153      &18 03 18.776 &-30 01 10.12 &270.828234 &-30.019478 &18031877-3001101& &   13.401& 0.052& 12.709& 0.059& 12.505& 0.068&EEA&   89589 & 16.704& 1.607&15.094& 0.018& 0.021\\
      4154 &        IV-154      &18 03 18.655 &-30 01 08.67 &270.827728 &-30.019074 &                & &         &      &       &      &       &      &   &   89592 & 17.021& 1.117&15.902& 0.263& 0.234\\
      4155 &        IV-155      &18 03 18.780 &-30 01 00.49 &270.828250 &-30.016802 &18031878-3001004& &   13.517& 0.061& 12.808& 0.064& 12.380&      &AAU&   89607 & 16.643& 1.749&14.891& 0.018& 0.016\\
      4156 &        IV-156      &18 03 19.488 &-30 00 50.19 &270.831198 &-30.013941 &18031948-3000501& &   13.778& 0.059& 13.156& 0.067& 12.912&      &AAU&   89618 & 16.431& 1.516&14.912& 0.021& 0.018\\
      4157 &        IV-157      &18 03 19.233 &-30 00 46.68 &270.830136 &-30.012968 &18031923-3000466& &   13.981& 0.034& 13.323& 0.042& 12.466&      &AAU&   89892 & 17.958& 1.318&16.638& 0.104& 0.045\\
      4158 &        IV-158      &18 03 19.976 &-30 00 29.16 &270.833235 &-30.008099 &18031997-3000291& &   13.614& 0.039& 12.934& 0.037& 12.754& 0.044&AAA&   89893 & 17.496& 1.802&15.692& 0.060& 0.028\\
      4159 &        IV-159      &18 03 20.832 &-30 00 15.24 &270.836798 &-30.004232 &18032083-3000152& &   13.470& 0.049& 12.839& 0.056& 12.692& 0.058&EEA&   256464& 16.590& 1.626&14.961& 0.025& 0.014\\
      4160 &        IV-160      &18 03 20.744 &-30 00 12.35 &270.836433 &-30.003431 &18032074-3000123& &   13.225&      & 13.327& 0.042& 12.354&      &UAU&   256468& 16.920& 1.592&15.325& 0.038& 0.023\\
      4161 &        IV-161      &18 03 20.645 &-30 00 07.71 &270.836022 &-30.002142 &18032064-3000077& &   13.595& 0.062& 12.805& 0.070& 12.633& 0.064&AAA&   256476& 16.567& 1.704&14.860& 0.028& 0.014\\
      4162 &        IV-162      &18 03 21.021 &-30 00 00.51 &270.837587 &-30.000143 &18032102-3000005& &   13.941& 0.043& 13.277& 0.046& 13.052& 0.042&AAA&   256487& 16.864& 1.663&15.198& 0.022& 0.012\\
      4163 &        IV-163      &18 03 21.890 &-30 00 17.48 &270.841209 &-30.004856 &18032189-3000174& &   13.624& 0.036& 12.944& 0.036& 12.730& 0.037&AAA&   256460& 16.752& 1.728&15.020& 0.028& 0.012\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      4164 &        IV-164      &18 03 21.597 &-29 59 53.52 &270.839989 &-29.998199 &18032159-2959535& &   13.834& 0.052& 13.070& 0.057& 12.912& 0.056&AAA&   256493& 16.986& 1.745&15.237& 0.024& 0.016\\
      4165 &        IV-165      &18 03 22.284 &-29 59 55.01 &270.842850 &-29.998615 &18032228-2959550& &   12.661& 0.025& 11.781& 0.023& 11.599& 0.029&AAA&   256313& 16.244& 2.054&14.186& 0.021& 0.012\\
      4166 &        IV-166      &18 03 21.787 &-29 59 47.06 &270.840781 &-29.996405 &18032178-2959470& &   12.261& 0.026& 11.369& 0.028& 11.086& 0.028&AAA&   256317& 16.061& 2.248&13.809& 0.015& 0.010\\
      4167 &        IV-167      &18 03 22.525 &-29 59 25.00 &270.843855 &-29.990278 &18032252-2959250& &   13.832& 0.063& 13.059& 0.068& 12.845& 0.060&AAA&   256539& 16.883& 1.818&15.062& 0.012& 0.010\\
      4168 &        IV-168      &18 03 23.501 &-29 59 26.57 &270.847922 &-29.990713 &18032350-2959265& &   11.345& 0.022& 10.446& 0.034& 10.136& 0.029&AAA&   256240& 15.145& 2.181&12.960& 0.015& 0.012\\
      4169 &        IV-169      &18 03 22.743 &-30 00 01.11 &270.844762 &-30.000309 &18032274-3000011& &   13.787& 0.054& 13.071& 0.059& 12.802&      &AAU&   256485& 17.041& 1.655&15.383& 0.013& 0.014\\
      4170 &        IV-170      &18 03 23.374 &-30 00 05.62 &270.847392 &-30.001560 &18032337-3000056& &   13.792& 0.044& 13.053& 0.019& 12.869& 0.046&AAA&   256482& 17.035& 1.782&15.250& 0.019& 0.012\\
      4171 &        IV-171      &18 03 23.879 &-30 00 06.00 &270.849497 &-30.001667 &18032387-3000060& &   10.540& 0.022&  9.546& 0.023&  9.178& 0.020&AAA&   256202& 15.699& 3.209&12.484& 0.074& 0.096\\
      4172 &        IV-172      &18 03 24.382 &-30 00 04.36 &270.851591 &-30.001211 &18032438-3000043& &   13.494& 0.050& 12.880& 0.076& 12.711& 0.083&AAA&   256483& 16.270& 1.544&14.723& 0.011& 0.010\\
      4173 &        IV-173      &18 03 24.837 &-30 00 16.20 &270.853488 &-30.004499 &18032483-3000161& &   13.164& 0.034& 12.584& 0.041& 12.494& 0.035&AAA&   256304& 15.184& 0.897&14.285& 0.011& 0.013\\
      4174 &        IV-174      &18 03 25.362 &-30 00 11.93 &270.855675 &-30.003315 &18032536-3000119& &   14.188& 0.064& 13.603& 0.052& 14.042&      &AEU&   256469& 16.433& 1.266&15.165& 0.023& 0.012\\
      4175 &        IV-175      &18 03 25.819 &-30 00 15.71 &270.857581 &-30.004365 &                & &         &      &       &      &       &      &   &   256776& 16.796& 1.037&15.757& 0.015& 0.015\\
      4176 &        IV-176      &18 03 25.678 &-30 00 15.61 &270.856993 &-30.004337 &                & &         &      &       &      &       &      &   &   256777& 16.970& 1.110&15.858& 0.016& 0.018\\
      4177 &        IV-177      &18 03 25.448 &-30 00 24.67 &270.856035 &-30.006853 &18032544-3000246& &   12.606& 0.034& 11.764& 0.036& 11.514& 0.030&AAA&   256301& 16.403& 2.205&14.194& 0.016& 0.012\\
      4178 &        IV-178      &18 03 24.870 &-30 00 25.22 &270.853623 &-30.007006 &18032486-3000252& &   11.823& 0.029& 10.958& 0.033& 10.742& 0.037&AAA&   256229& 15.352& 2.039&13.309& 0.011& 0.010\\
      4179 &        IV-179      &18 03 24.922 &-30 00 43.64 &270.853843 &-30.012123 &18032492-3000436& &   13.444& 0.065& 12.682& 0.069& 12.481& 0.050&AAA&   256427& 16.586& 1.741&14.841& 0.021& 0.015\\
      4180 &        IV-180      &18 03 24.757 &-30 00 36.45 &270.853156 &-30.010126 &18032475-3000364& &   13.557& 0.037& 13.253& 0.048& 13.346& 0.069&AAA&   256296& 14.962& 0.814&14.146& 0.009& 0.014\\
      4181 &        IV-181      &18 03 24.537 &-30 00 50.42 &270.852236 &-30.014006 &18032453-3000504& &   13.949& 0.051& 13.194& 0.042& 12.943& 0.038&AAA&   256418& 17.047& 1.835&15.209& 0.017& 0.015\\
      4182 &        IV-182      &18 03 24.822 &-30 00 49.36 &270.853423 &-30.013710 &18032482-3000493& &   13.662& 0.055& 12.957& 0.066& 12.711& 0.077&AAA&   256419& 16.932& 1.816&15.113& 0.021& 0.016\\
      4183 &        IV-183      &18 03 24.580 &-30 01 13.99 &270.852418 &-30.020552 &18032458-3001139& &   14.073& 0.059& 13.365& 0.061& 13.222& 0.076&AAA&   256384& 16.956& 1.684&15.268& 0.028& 0.025\\
      4184 &        IV-184      &18 03 25.611 &-30 01 10.44 &270.856713 &-30.019567 &18032561-3001104& &   13.502&      & 12.665&      & 12.472& 0.047&UUA&   256389& 16.637& 1.893&14.740& 0.016& 0.016\\
      4185 &        IV-185      &18 03 25.878 &-30 01 14.62 &270.857827 &-30.020727 &18032587-3001146& &   13.736& 0.026& 12.959& 0.019& 12.831& 0.033&AAA&   256382& 16.350& 1.597&14.749& 0.020& 0.017\\
      4186 &        IV-186      &18 03 25.132 &-30 01 21.17 &270.854715 &-30.022547 &18032513-3001211& &   11.733& 0.033& 10.820& 0.033& 10.523& 0.025&AAA&   256221& 15.573& 2.266&13.303& 0.022& 0.014\\
      4187 &        IV-187      &18 03 25.033 &-30 01 16.89 &270.854305 &-30.021359 &                & &         &      &       &      &       &      &   &   256379& 16.053& 0.974&15.077& 0.019& 0.017\\
      4188 &        IV-188      &18 03 24.888 &-30 01 26.76 &270.853699 &-30.024099 &18032488-3001267& &   13.907& 0.025& 13.220& 0.042& 13.095& 0.037&AAA&   256369& 16.670& 1.592&15.075& 0.018& 0.043\\
      4189 &        IV-189      &18 03 25.175 &-30 01 29.22 &270.854896 &-30.024782 &18032517-3001292& &   12.887& 0.033& 12.088& 0.034& 11.934& 0.033&AAA&   244610& 15.990& 1.792&14.195& 0.020& 0.014\\
      4190 &        IV-190      &18 03 24.882 &-30 01 33.97 &270.853677 &-30.026102 &18032488-3001339& &   12.730& 0.030& 11.922& 0.033& 11.642& 0.035&AAA&   244606& 16.523& 2.281&14.238& 0.023& 0.014\\
      4191 &        IV-191      &18 03 24.137 &-30 01 26.73 &270.850571 &-30.024092 &18032413-3001267& &   13.292& 0.041& 12.482& 0.043& 12.261& 0.042&AAA&   256368& 16.819& 2.051&14.763& 0.025& 0.017\\
      4192 &        IV-192      &18 03 23.981 &-30 01 17.38 &270.849922 &-30.021494 &18032398-3001173& &   12.774& 0.043& 12.023& 0.050& 11.886& 0.055&AAA&   256266& 15.688& 1.650&14.035& 0.024& 0.016\\
      4193 &        IV-193      &18 03 23.586 &-30 01 21.40 &270.848274 &-30.022610 &                & &         &      &       &      &       &      &   &   256669& 16.748& 1.338&15.407& 0.022& 0.025\\
      4194 &        IV-194      &18 03 23.411 &-30 01 27.85 &270.847545 &-30.024403 &18032341-3001278& &   12.579& 0.030& 11.704& 0.030& 11.466& 0.030&AAA&   244611& 16.174& 2.051&14.119& 0.024& 0.017\\
      4195 &        IV-195      &18 03 22.913 &-30 01 34.68 &270.845470 &-30.026300 &18032291-3001346& &   14.255& 0.064& 13.994&      & 13.883&      &AUU&   244929& 15.639& 0.840&14.797& 0.025& 0.015\\
      4196 &        IV-196      &18 03 24.437 &-30 01 37.32 &270.851819 &-30.027033 &18032443-3001373& &   13.678& 0.043& 12.974& 0.054& 12.793& 0.055&AAA&   244922& 16.616& 1.652&14.961& 0.020& 0.015\\
      4197 &        IV-197      &18 03 24.283 &-30 01 42.37 &270.851178 &-30.028437 &18032428-3001423& &   12.090& 0.034& 10.975&      & 10.793&      &AUU&   244490& 15.500& 1.952&13.544& 0.018& 0.012\\
      4198 &        IV-198      &18 03 23.956 &-30 01 40.68 &270.849818 &-30.027967 &18032395-3001406& &   11.774& 0.060& 10.996& 0.073& 10.831& 0.075&AAA&   244491& 14.926& 1.793&13.130& 0.019& 0.013\\
      4199 &        IV-199      &18 03 24.081 &-30 01 46.79 &270.850338 &-30.029663 &18032408-3001467& &   14.007& 0.042& 12.399&      & 12.264&      &AUU&   244911& 16.782& 1.345&15.434& 0.020& 0.046\\
      4200 &        IV-200      &18 03 24.002 &-30 01 52.26 &270.850007 &-30.031184 &                & &         &      &       &      &       &      &   &   245318& 16.753& 1.142&15.609& 0.028& 0.016\\
      4201 &        IV-201      &18 03 24.404 &-30 01 58.34 &270.851683 &-30.032873 &18032440-3001583& &   10.761& 0.022&  9.823& 0.026&  9.569& 0.021&AAA&   244426& 14.591& 2.215&12.372& 0.023& 0.014\\
      4202 &        IV-202      &18 03 24.102 &-30 02 05.25 &270.850426 &-30.034792 &18032410-3002052& &   13.268& 0.065& 12.663& 0.078& 12.461& 0.063&AAA&   244575& 15.712& 1.336&14.374& 0.016& 0.012\\
      4203 &        IV-203      &18 03 23.565 &-30 01 58.88 &270.848189 &-30.033022 &18032356-3001588& &   10.153& 0.022&  9.174& 0.025&  8.936& 0.023&AAA&   244425& 13.879& 2.166&11.709& 0.031& 0.025\\
      4204 &        IV-204      &18 03 25.604 &-30 01 54.97 &270.856685 &-30.031935 &18032560-3001549& &   10.927& 0.026& 10.300& 0.030& 10.083& 0.028&AAA&   244429& 13.621& 1.513&12.105& 0.016& 0.013\\
      4205 &        IV-205      &18 03 25.411 &-30 01 56.77 &270.855881 &-30.032437 &                & &         &      &       &      &       &      &   &   244893& 15.947& 1.028&14.917& 0.017& 0.017\\
      4206 &        IV-206      &18 03 26.029 &-30 01 57.12 &270.858456 &-30.032534 &18032602-3001571& &   13.092& 0.028& 12.434& 0.034& 12.209& 0.035&AAA&   244586& 16.219& 1.701&14.514& 0.014& 0.015\\
      4207 &        IV-207      &18 03 26.889 &-30 01 45.61 &270.862039 &-30.029335 &18032688-3001456& &   12.709& 0.041& 11.955& 0.044& 11.754&      &AAU&   244597& 15.670& 1.668&14.000& 0.012& 0.012\\
      4208 &        IV-208      &18 03 26.754 &-30 01 31.46 &270.861473 &-30.025406 &18032675-3001314& &   10.111& 0.022&  9.316& 0.025&  9.088& 0.026&AAA&   244435& 13.315& 1.831&11.480& 0.017& 0.014\\
      4209 &        IV-209      &18 03 27.874 &-30 01 47.04 &270.866143 &-30.029732 &18032787-3001470& &   13.251& 0.047& 12.655& 0.082& 12.530& 0.084&AAA&   244908& 16.657& 1.725&14.928& 0.021& 0.014\\
      4210 &        IV-210      &18 03 28.088 &-30 01 50.91 &270.867032 &-30.030809 &18032808-3001509& &   13.569& 0.050& 12.890& 0.032& 12.697& 0.046&AAA&   244901& 16.363& 1.629&14.731& 0.018& 0.013\\
      4211 &        IV-211      &18 03 28.134 &-30 01 34.45 &270.867226 &-30.026237 &18032813-3001344& &   13.755& 0.052& 13.017& 0.048& 12.840& 0.051&AAA&   244930& 16.929& 1.834&15.092& 0.023& 0.016\\
      4212 &        IV-212      &18 03 28.751 &-30 01 33.83 &270.869794 &-30.026063 &                & &         &      &       &      &       &      &   &   244931& 16.220& 1.054&15.164& 0.019& 0.012\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      4213 &        IV-213      &18 03 27.927 &-30 01 25.65 &270.866362 &-30.023792 &18032792-3001256& &   12.893& 0.026& 12.098& 0.026& 11.857& 0.025&AAA&   256264& 16.326& 2.007&14.315& 0.022& 0.015\\
      4214 &        IV-214      &18 03 27.554 &-30 01 16.72 &270.864810 &-30.021312 &                & &         &      &       &      &       &      &   &   256678& 16.595& 0.522&16.071& 0.020& 0.021\\
      4215 &        IV-215      &18 03 27.691 &-30 01 06.91 &270.865378 &-30.018587 &18032769-3001069& &   13.597& 0.072& 12.839& 0.095& 12.555& 0.131&AAB&   256392& 16.636& 1.636&14.996& 0.035& 0.024\\
      4216 &        IV-216      &18 03 27.434 &-30 01 06.48 &270.864308 &-30.018467 &                & &         &      &       &      &       &      &   &   256700& 16.529& 1.013&15.515& 0.030& 0.031\\
      4217 &        IV-217      &18 03 27.252 &-30 01 03.49 &270.863548 &-30.017637 &18032725-3001034& &    9.294& 0.021&  8.182& 0.027&  7.717& 0.026&AAA&   256190& 17.171& 4.966&12.196& 0.111& 0.125\\
      4218 &        IV-218      &18 03 26.978 &-30 01 36.62 &270.862410 &-30.026838 &18032697-3001366& &   13.528& 0.069& 12.772& 0.076& 12.610& 0.075&AAA&   244925& 16.705& 1.716&14.986& 0.014& 0.014\\
      4219 &        IV-219      &18 03 28.038 &-30 01 39.35 &270.866823 &-30.027597 &                & &         &      &       &      &       &      &   &   245396& 17.060& 0.558&16.501& 0.053& 0.026\\
      4220 &        IV-220      &18 03 28.992 &-30 01 52.47 &270.870802 &-30.031243 &                & &         &      &       &      &       &      &   &   245320& 16.568& 1.048&15.518& 0.064& 0.020\\
      4221 &        IV-221      &18 03 29.087 &-30 02 02.90 &270.871195 &-30.034140 &                & &         &      &       &      &       &      &   &   244877& 16.843& 1.404&15.437& 0.012& 0.013\\
      4222 &        IV-222      &18 03 29.891 &-30 01 56.38 &270.874544 &-30.032327 &                & &         &      &       &      &       &      &   &   245307& 16.680& 0.866&15.812& 0.085& 0.061\\
      4223 &        IV-223      &18 03 30.243 &-30 01 59.51 &270.876012 &-30.033198 &                & &         &      &       &      &       &      &   &   245296& 17.427& 1.817&15.606& 0.243& 0.056\\
      4224 &        IV-224      &18 03 30.100 &-30 02 04.96 &270.875415 &-30.034710 &18033009-3002049& &   13.836& 0.061& 13.093& 0.076& 12.962& 0.076&AAA&   245269& 17.901& 2.157&15.740& 0.241& 0.019\\
      4225 &        IV-225      &18 03 29.697 &-30 02 00.95 &270.873736 &-30.033598 &18032969-3002009& &   13.923& 0.068& 13.315& 0.072& 13.167& 0.086&AAA&   244884& 17.203& 1.680&15.520& 0.128& 0.043\\
      4226 &        IV-226      &18 03 30.662 &-30 02 03.73 &270.877757 &-30.034369 &18033066-3002037& &   11.332& 0.022& 10.401& 0.026& 10.129& 0.023&AAA&   244477& 15.096& 2.213&12.879& 0.015& 0.013\\
      4227 &        IV-227      &18 03 31.069 &-30 01 50.32 &270.879455 &-30.030645 &18033106-3001503& &   12.014&      & 11.082& 0.041& 10.831&      &UAU&   244486& 15.903& 2.305&13.593& 0.019& 0.011\\
      4228 &        IV-228      &18 03 31.179 &-30 01 46.64 &270.879913 &-30.029623 &18033117-3001466& &   12.636&      & 12.759& 0.052& 11.456&      &UAU&   244910& 16.498& 1.803&14.691& 0.100& 0.021\\
      4229 &        IV-229      &18 03 30.830 &-30 01 42.59 &270.878459 &-30.028498 &18033083-3001425& &   14.022& 0.098& 13.275& 0.063& 13.170& 0.111&AAB&   244914& 16.873& 1.705&15.164& 0.069& 0.014\\
      4230 &        IV-230      &18 03 31.427 &-30 01 40.13 &270.880946 &-30.027813 &                & &         &      &       &      &       &      &   &   245347& 17.285& 1.855&15.426& 0.140& 0.016\\
      4231 &        IV-231      &18 03 30.898 &-30 01 38.72 &270.878741 &-30.027422 &18033089-3001387& &   13.958& 0.073& 13.243& 0.070& 13.040& 0.085&AAA&   244920& 16.957& 1.760&15.193& 0.036& 0.015\\
      4232 &        IV-232      &18 03 31.768 &-30 01 28.61 &270.882365 &-30.024614 &18033176-3001286& &   13.903& 0.041& 13.165& 0.033& 13.065& 0.049&EAE&   244938& 16.794& 1.712&15.079& 0.026& 0.016\\
      4233 &        IV-233      &18 03 31.070 &-30 01 32.76 &270.879459 &-30.025766 &18033107-3001327& &   13.665& 0.045& 12.982& 0.043& 12.856& 0.032&AAA&   244932& 16.251& 1.520&14.729& 0.020& 0.012\\
      4234 &        IV-234      &18 03 29.957 &-30 01 35.89 &270.874820 &-30.026636 &18032995-3001358& &   14.516& 0.079& 13.825& 0.082& 14.298&      &AEU&   244927& 16.866& 1.510&15.353& 0.033& 0.014\\
      4235 &        IV-235      &18 03 30.659 &-30 01 31.00 &270.877745 &-30.025278 &18033065-3001310& &   13.602& 0.066& 12.857& 0.095& 12.701& 0.081&AAA&   244936& 16.596& 1.701&14.891& 0.013& 0.015\\
      4236 &        IV-236      &18 03 30.926 &-30 01 28.42 &270.878859 &-30.024562 &                & &         &      &       &      &       &      &   &         &       &      &      &      &      \\
      4237 &        IV-237      &18 03 30.894 &-30 01 24.77 &270.878725 &-30.023548 &                & &         &      &       &      &       &      &   &   256372& 16.704& 1.566&15.135& 0.028& 0.020\\
      4238 &        IV-238      &18 03 31.172 &-30 01 27.31 &270.879885 &-30.024252 &18033117-3001273& &   11.499& 0.037& 10.675& 0.043& 10.363& 0.035&AAA&   256219& 14.935& 1.886&13.046& 0.024& 0.020\\
      4239 &        IV-239      &18 03 30.395 &-30 01 24.68 &270.876644 &-30.023521 &18033039-3001246& &   12.434& 0.034& 11.587& 0.039& 11.343& 0.037&AAA&   256265& 16.194& 2.190&14.000& 0.022& 0.013\\
      4240 &        IV-240      &18 03 30.822 &-30 01 18.77 &270.878424 &-30.021881 &18033082-3001187& &   13.536& 0.063& 12.878& 0.075& 12.607& 0.087&AAA&   256378& 16.601& 1.700&14.898& 0.021& 0.018\\
      4241 &        IV-241      &18 03 31.238 &-30 01 13.31 &270.880158 &-30.020365 &18033123-3001133& &   13.161& 0.061& 12.462& 0.066& 12.213& 0.060&AAA&   256385& 16.350& 1.690&14.657& 0.021& 0.018\\
      4242 &        IV-242      &18 03 32.403 &-30 01 24.14 &270.885011 &-30.023371 &18033240-3001241& &   10.773& 0.021&  9.801& 0.023&  9.469& 0.021&AAA&   256187& 15.688& 3.045&12.637& 0.026& 0.015\\
      4243 &        IV-243      &18 03 32.663 &-30 01 17.51 &270.886094 &-30.021530 &18033266-3001175& &   12.563& 0.040& 11.713& 0.030& 11.472& 0.037&AAA&   256267& 16.138& 2.068&14.067& 0.018& 0.015\\
      4244 &        IV-244      &18 03 32.846 &-30 01 10.96 &270.886860 &-30.019711 &18033284-3001109& &   12.671& 0.070& 11.477&      & 11.278&      &AUU&   256274& 15.625& 1.668&13.953& 0.015& 0.043\\
      4245 &        IV-245      &18 03 32.581 &-30 01 10.25 &270.885756 &-30.019514 &18033258-3001102& &   12.702& 0.041& 11.825& 0.073& 11.229&      &AAU&   256275& 16.120& 1.965&14.151& 0.013& 0.015\\
      4246 &        IV-246      &18 03 33.480 &-30 01 17.50 &270.889498 &-30.021528 &18033347-3001175& &   13.281&      & 13.388& 0.045& 12.788&      &UAU&   256380& 16.715& 1.584&15.128& 0.046& 0.029\\
      4247 &        IV-247      &18 03 33.634 &-30 01 14.92 &270.890143 &-30.020811 &18033363-3001149& &   12.940&      & 13.189& 0.090& 12.392&      &UAU&   256269& 15.648& 1.189&14.457& 0.320& 0.232\\
      4248 &        IV-248      &18 03 33.495 &-30 01 11.99 &270.889562 &-30.019997 &                & &         &      &       &      &       &      &   &   256387& 15.805& 0.894&14.909& 0.015& 0.025\\
      4249 &        IV-249      &18 03 33.668 &-30 01 08.69 &270.890283 &-30.019081 &18033366-3001086& &   12.422& 0.078& 11.651& 0.083& 11.398& 0.043&EEE&   256276& 16.491& 2.171&14.316& 0.057& 0.015\\
      4250 &        IV-250      &18 03 34.468 &-30 01 03.43 &270.893615 &-30.017620 &18033446-3001034& &   12.371& 0.050& 11.472& 0.071& 11.113& 0.114&AEE&   256279& 16.142& 2.054&14.084& 0.024& 0.022\\
      4251 &        IV-251      &18 03 27.962 &-30 01 45.06 &270.866509 &-30.029184 &                & &         &      &       &      &       &      &   &   244912& 16.073& 1.071&15.000& 0.017& 0.016\\
      4252 &        IV-252      &18 03 34.114 &-30 01 10.74 &270.892140 &-30.019650 &18033411-3001107& &   13.402& 0.092& 12.587& 0.128&  9.975&      &ABU&   256388& 16.413& 1.573&14.837& 0.014& 0.018\\
      4253 &        IV-253      &18 03 33.868 &-30 01 00.43 &270.891118 &-30.016785 &18033386-3001004& &   12.572& 0.085& 11.794& 0.128& 11.494& 0.119&ABB&   256282& 15.819& 1.666&14.150& 0.015& 0.012\\
      4254 &        IV-254      &18 03 33.965 &-30 00 56.13 &270.891522 &-30.015593 &18033396-3000561& &   13.215& 0.044& 12.547& 0.046& 12.315& 0.055&AAA&   256411& 16.575& 1.761&14.811& 0.022& 0.021\\
      4255 &        IV-255      &18 03 33.941 &-30 00 54.56 &270.891421 &-30.015155 &                & &         &      &       &      &       &      &   &   256413& 16.714& 1.684&15.026& 0.049& 0.027\\
      4256 &        IV-256      &18 03 34.728 &-30 00 53.00 &270.894700 &-30.014721 &18033472-3000529& &   13.668& 0.036& 12.903& 0.037& 12.660& 0.035&AAA&   256415& 16.773& 1.809&14.961& 0.018& 0.014\\
      4257 &        IV-257      &18 03 35.042 &-30 00 48.75 &270.896009 &-30.013541 &                & &         &      &       &      &       &      &   &   256422& 16.711& 1.509&15.199& 0.021& 0.013\\
      4258 &        IV-258      &18 03 34.826 &-30 00 36.11 &270.895110 &-30.010031 &                & &         &      &       &      &       &      &   &   256742& 16.944& 1.514&15.427& 0.017& 0.012\\
      4259 &        IV-259      &18 03 32.488 &-30 01 05.44 &270.885365 &-30.018177 &                & &         &      &       &      &       &      &   &   256703& 16.830& 0.916&15.912& 0.043& 0.028\\
      4260 &        IV-260      &18 03 32.064 &-30 01 03.21 &270.883602 &-30.017559 &                & &         &      &       &      &       &      &   &   256398& 16.899& 1.774&15.122& 0.021& 0.017\\
      4261 &        IV-261      &18 03 31.748 &-30 01 00.79 &270.882283 &-30.016886 &18033174-3001007& &   13.324& 0.106& 11.112&      & 10.400&      &AUU&   257079& 18.051& 1.862&16.185& 0.085& 0.074\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      4262 &        IV-262      &18 03 31.213 &-30 01 01.79 &270.880056 &-30.017164 &18033121-3001017& &    7.993& 0.020&  6.948& 0.027&  6.483& 0.016&AAA&         &       &      &      &      &      \\
      4263 &        IV-263      &18 03 30.225 &-30 01 11.76 &270.875936 &-30.019934 &18033022-3001117& &   12.631& 0.037& 11.900& 0.046& 11.776& 0.049&AAA&   256272& 15.708& 1.692&14.013& 0.014& 0.013\\
      4264 &        IV-264      &18 03 29.604 &-30 01 08.98 &270.873350 &-30.019161 &18032960-3001089& &    9.571& 0.022&  8.537& 0.031&  8.151& 0.021&AAA&   256188& 16.997& 4.783&12.205& 0.104& 0.127\\
      4265 &        IV-265      &18 03 29.482 &-30 01 11.36 &270.872842 &-30.019822 &                & &         &      &       &      &       &      &   &   256271& 15.483& 1.820&13.660& 0.018& 0.019\\
      4266 &        IV-266      &18 03 29.337 &-30 01 10.21 &270.872239 &-30.019503 &                & &         &      &       &      &       &      &   &   256390& 16.841& 1.796&15.042& 0.029& 0.025\\
      4267 &        IV-267      &18 03 29.655 &-30 01 02.16 &270.873564 &-30.017267 &18032965-3001021& &   12.350& 0.036& 11.634& 0.062& 11.401& 0.049&AAA&   256281& 15.536& 1.673&13.860& 0.012& 0.012\\
      4268 &        IV-268      &18 03 29.775 &-30 01 00.47 &270.874063 &-30.016796 &                & &         &      &       &      &       &      &   &   256402& 16.664& 1.536&15.125& 0.019& 0.029\\
      4269 &        IV-269      &18 03 29.826 &-30 00 56.83 &270.874276 &-30.015787 &18032982-3000568& &   12.859& 0.039& 12.085& 0.049& 11.911& 0.042&AAA&   256286& 16.013& 1.771&14.238& 0.011& 0.013\\
      4270 &        IV-270      &18 03 30.106 &-30 00 53.05 &270.875443 &-30.014736 &18033010-3000530& &   13.723& 0.047& 13.025& 0.090& 12.856& 0.071&AAA&   256414& 16.447& 1.574&14.870& 0.014& 0.012\\
      4271 &        IV-271      &18 03 30.612 &-30 00 51.16 &270.877550 &-30.014210 &18033061-3000511& &    9.478& 0.021&  8.424& 0.038&  8.007& 0.024&AAA&   256191& 16.875& 4.825&12.041& 0.297& 0.127\\
      4272 &        IV-272      &18 03 29.054 &-30 00 49.11 &270.871057 &-30.013641 &18032905-3000491& &   13.318& 0.030& 12.626& 0.030& 12.442& 0.033&AAA&   256420& 16.462& 1.687&14.772& 0.048& 0.024\\
      4273 &        IV-273      &18 03 27.972 &-30 01 44.01 &270.866551 &-30.028892 &                & &         &      &       &      &       &      &   &         &       &      &      &      &      \\
      4274 &        IV-274      &18 03 21.862 &-30 01 21.77 &270.841090 &-30.022715 &18032186-3001217& &   11.324& 0.022& 10.379& 0.020& 10.045& 0.021&AAA&   256220& 15.853& 2.790&13.058& 0.031& 0.018\\
      4275 &        IV-275      &18 03 21.761 &-30 01 31.43 &270.840670 &-30.025396 &18032176-3001314& &   13.347& 0.053& 12.655& 0.062& 12.461& 0.057&AAA&   244609& 16.067& 1.612&14.452& 0.023& 0.018\\
      4276 &        IV-276      &18 03 21.133 &-30 01 26.16 &270.838055 &-30.023932 &18032111-3001264&b&   12.545& 0.037& 11.799& 0.043& 11.488& 0.036&EEA&   256263& 16.043& 1.732&14.307& 0.061& 0.021\\
      4277 &        IV-277      &18 03 22.736 &-30 01 26.51 &270.844735 &-30.024031 &18032273-3001265& &   14.314& 0.054& 14.137&      & 14.168&      &AUU&   256370& 16.901& 1.386&15.512& 0.043& 0.039\\
      4278 &        IV-278      &18 03 22.190 &-30 01 47.97 &270.842458 &-30.029993 &18032218-3001479& &   13.621& 0.040& 13.046& 0.044& 12.748& 0.046&AAA&   244906& 16.483& 1.502&14.979& 0.033& 0.016\\
      4279 &        IV-279      &18 03 21.652 &-30 01 46.23 &270.840215 &-30.029507 &18032165-3001462& &   12.038& 0.034& 11.282& 0.039& 11.118& 0.037&AAA&   244489& 14.935& 1.648&13.284& 0.024& 0.017\\
      4280 &        IV-280      &18 03 21.340 &-30 01 50.58 &270.838918 &-30.030718 &18032125-3001506&b&   13.084& 0.035& 12.367& 0.037& 12.101& 0.040&AAA&   244900& 16.685& 1.750&14.932& 0.054& 0.018\\
      4281 &        IV-281      &18 03 21.165 &-30 01 50.42 &270.838189 &-30.030671 &18032125-3001506&b&   13.084& 0.035& 12.367& 0.037& 12.101& 0.040&AAA&   244899& 16.696& 1.782&14.911& 0.025& 0.020\\
      4282 &        IV-282      &18 03 20.921 &-30 01 55.30 &270.837171 &-30.032028 &18032092-3001553& &   13.795& 0.044& 13.363& 0.050& 13.304&      &AAU&   244587& 15.418& 0.952&14.464& 0.024& 0.017\\
      4283 &        IV-283      &18 03 20.656 &-30 01 46.51 &270.836067 &-30.029585 &18032065-3001465& &   11.839& 0.025& 10.973& 0.026& 10.693& 0.025&AAA&   244488& 15.691& 2.267&13.420& 0.027& 0.016\\
      4284 &        IV-284      &18 03 20.999 &-30 01 38.45 &270.837495 &-30.027347 &                & &         &      &       &      &       &      &   &   244919& 17.010& 1.712&15.295& 0.029& 0.020\\
      4285 &        IV-285      &18 03 20.249 &-30 01 32.06 &270.834369 &-30.025572 &18032024-3001320& &   13.469& 0.031& 12.747& 0.037& 12.485& 0.018&AAA&   244933& 16.563& 1.806&14.752& 0.024& 0.025\\
      4286 &        IV-286      &18 03 19.671 &-30 01 34.23 &270.831963 &-30.026175 &18031967-3001342& &   13.644& 0.048& 12.969& 0.061& 12.767& 0.049&AAA&   78470 & 16.706& 1.781&14.921& 0.069& 0.017\\
      4287 &        IV-287      &18 03 19.789 &-30 01 39.60 &270.832453 &-30.027667 &                & &         &      &       &      &       &      &   &   78460 & 16.808& 1.675&15.130& 0.038& 0.018\\
      4288 &        IV-288      &18 03 19.857 &-30 01 42.24 &270.832736 &-30.028400 &18031985-3001422& &   12.857& 0.042& 12.302& 0.052& 12.138& 0.056&EEA&   78169 & 15.456& 1.382&14.072& 0.023& 0.016\\
      4289 &        IV-289      &18 03 19.844 &-30 01 57.41 &270.832682 &-30.032614 &18031984-3001574& &   14.188& 0.045& 13.760& 0.052& 13.967&      &AEU&   78432 & 15.857& 0.965&14.890& 0.015& 0.013\\
      4290 &        IV-290      &18 03 19.019 &-30 01 58.42 &270.829244 &-30.032895 &                & &         &      &       &      &       &      &   &   78429 & 16.171& 0.940&15.230& 0.013& 0.018\\
      4291 &        IV-291      &18 03 19.204 &-30 02 09.25 &270.830016 &-30.035902 &18031920-3002092& &   12.454& 0.024& 11.581& 0.025& 11.285& 0.025&AAA&   78165 & 16.576& 2.469&14.103& 0.068& 0.021\\
      4292 &        IV-292      &18 03 18.348 &-30 02 09.97 &270.826448 &-30.036104 &18031834-3002099& &   13.312& 0.041& 12.573& 0.041& 12.395& 0.049&AAA&   78414 & 16.593& 1.861&14.730& 0.029& 0.012\\
      4293 &        IV-293      &18 03 18.892 &-30 01 46.33 &270.828716 &-30.029535 &18031889-3001463& &   14.306& 0.047& 13.760&      & 13.616&      &AUU&   78452 & 16.423& 1.240&15.180& 0.017& 0.016\\
      4294 &        IV-294      &18 03 19.090 &-30 01 39.26 &270.829542 &-30.027573 &                & &         &      &       &      &       &      &   &   78459 & 16.176& 1.055&15.120& 0.022& 0.017\\
      4295 &        IV-295      &18 03 18.852 &-30 01 34.63 &270.828552 &-30.026287 &18031885-3001346& &   13.468& 0.068& 12.688& 0.066& 12.475& 0.077&AAA&   78469 & 16.976& 2.092&14.879& 0.120& 0.039\\
      4296 &        IV-296      &18 03 18.601 &-30 01 35.10 &270.827506 &-30.026417 &18031860-3001351& &   13.715& 0.043& 12.999& 0.037& 12.811& 0.059&AAA&   78467 & 16.905& 1.841&15.061& 0.087& 0.017\\
      4297 &        IV-297      &18 03 24.786 &-29 59 53.32 &270.853277 &-29.998144 &18032478-2959533& &   13.407& 0.019& 12.595& 0.043& 12.442& 0.047&AAA&   256494& 16.572& 1.827&14.741& 0.009& 0.008\\
      4298 &        IV-298      &18 03 25.259 &-29 59 48.39 &270.855246 &-29.996775 &18032525-2959483& &    9.833& 0.022&  8.794& 0.023&  8.371& 0.021&AAA&   256204& 16.807& 4.402&12.397& 0.118& 0.040\\
      4299 &        IV-299      &18 03 25.389 &-29 59 40.40 &270.855787 &-29.994555 &                & &         &      &       &      &       &      &   &   256823& 16.668& 1.011&15.655& 0.014& 0.017\\
      4300 &        IV-300      &18 03 25.511 &-29 59 43.43 &270.856295 &-29.995396 &18032551-2959434& &   12.271& 0.044& 11.479& 0.050& 11.281& 0.035&AAA&   256318& 15.580& 1.793&13.784& 0.009& 0.007\\
      4301 &        IV-301      &18 03 24.045 &-29 59 39.52 &270.850186 &-29.994312 &18032397-2959402&b&   13.051& 0.058& 12.420& 0.048& 12.108& 0.067&AAA&   256512& 16.770& 1.679&15.087& 0.022& 0.020\\
      4302 &        IV-302      &18 03 23.919 &-29 59 40.11 &270.849663 &-29.994475 &18032397-2959402&b&   13.051& 0.058& 12.420& 0.048& 12.108& 0.067&AAA&   256510& 16.438& 1.533&14.903& 0.011& 0.013\\
      4303 &        IV-303      &18 03 25.087 &-29 59 16.84 &270.854531 &-29.988010 &18032508-2959168& &   10.257& 0.021&  9.266& 0.020&  8.868& 0.020&AAA&   256205& 16.351& 3.826&12.518& 0.033& 0.022\\
      4304 &        IV-304      &18 03 25.730 &-29 59 02.91 &270.857208 &-29.984142 &18032572-2959029& &   14.197& 0.062& 13.466&      & 13.035&      &AUU&   258625& 18.811& 1.611&17.197& 0.169& 0.120\\
      4305 &        IV-305      &18 03 26.056 &-29 59 07.93 &270.858565 &-29.985535 &18032605-2959079& &   13.974& 0.050& 13.268& 0.061& 13.163& 0.046&AAA&   256558& 16.977& 1.708&15.266& 0.019& 0.012\\
      4306 &        IV-306      &18 03 26.373 &-29 59 12.36 &270.859887 &-29.986767 &18032637-2959123& &   13.957& 0.045& 13.351& 0.051& 13.148& 0.049&AAA&   256551& 16.660& 1.550&15.107& 0.013& 0.010\\
      4307 &        IV-307      &18 03 26.105 &-29 59 26.63 &270.858769 &-29.990730 &18032610-2959266& &   12.343& 0.033& 11.622& 0.037& 11.404& 0.036&AAA&   256241& 15.304& 1.676&13.625& 0.008& 0.007\\
      4308 &        IV-308      &18 03 26.132 &-29 59 31.72 &270.858883 &-29.992144 &                & &         &      &       &      &       &      &   &   256528& 16.164& 0.994&15.168& 0.009& 0.016\\
      4309 &        IV-309      &18 03 26.732 &-29 59 28.10 &270.861383 &-29.991138 &18032673-2959280& &   13.587& 0.055& 12.955& 0.063& 12.748& 0.063&AAA&   256535& 16.651& 1.704&14.944& 0.012& 0.008\\
      4310 &        IV-310      &18 03 27.061 &-29 59 29.53 &270.862756 &-29.991535 &18032706-2959295& &   14.019& 0.050& 13.296& 0.048& 13.136& 0.053&AAA&   256533& 16.921& 1.683&15.235& 0.018& 0.008\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
\\
      4311 &        IV-311      &18 03 27.030 &-29 59 34.19 &270.862625 &-29.992830 &18032703-2959341& &   14.145& 0.051& 13.594&      & 13.390&      &AUU&   256522& 16.636& 1.383&15.250& 0.016& 0.014\\
      4312 &        IV-312      &18 03 26.600 &-29 59 49.97 &270.860834 &-29.997213 &18032660-2959499& &   13.708& 0.035& 13.058& 0.042& 12.957& 0.047&AAA&   256501& 16.256& 1.489&14.765& 0.008& 0.007\\
      4313 &        IV-313      &18 03 27.325 &-30 00 00.26 &270.863856 &-30.000071 &18032732-3000002& &   13.604& 0.034& 12.205&      & 11.974&      &AUU&   256488& 16.730& 1.745&14.981& 0.014& 0.009\\
      4314 &        IV-314      &18 03 28.656 &-29 59 30.60 &270.869401 &-29.991833 &18032865-2959305& &   14.276& 0.067& 13.618&      & 13.392&      &AUU&   256530& 15.753& 0.899&14.852& 0.008& 0.007\\
      4315 &        IV-315      &18 03 28.007 &-29 59 28.68 &270.866697 &-29.991299 &18032800-2959286& &   12.798& 0.030& 11.958& 0.034& 11.753& 0.032&AAA&   256324& 15.917& 1.804&14.110& 0.010& 0.007\\
      4316 &        IV-316      &18 03 27.300 &-29 59 21.70 &270.863752 &-29.989361 &18032730-2959216& &   12.646& 0.029& 11.973& 0.030& 11.754& 0.032&AAA&   256325& 15.605& 1.676&13.926& 0.007& 0.007\\
      4317 &        IV-317      &18 03 27.138 &-29 59 05.09 &270.863076 &-29.984748 &                & &         &      &       &      &       &      &   &   256334& 16.523& 2.255&14.264& 0.015& 0.012\\
      4318 &        IV-318      &18 03 27.150 &-29 59 07.59 &270.863126 &-29.985441 &18032715-2959075& &   11.237& 0.023& 10.450& 0.029& 10.191& 0.025&EEE&   256207& 14.608& 1.838&12.767& 0.009& 0.009\\
      4319 &        IV-319      &18 03 27.427 &-29 58 55.87 &270.864279 &-29.982187 &18032742-2958558& &   13.454& 0.036& 12.767& 0.039& 12.626& 0.046&AAA&   261690& 17.379& 0.319&17.060& 0.107& 0.169\\
      4320 &        IV-320      &18 03 27.736 &-29 58 55.81 &270.865568 &-29.982170 &18032773-2958558& &   11.974& 0.031& 11.296& 0.032& 11.139& 0.035&AAA&   256250& 14.800& 1.584&13.212& 0.010& 0.008\\
      4321 &        IV-321      &18 03 28.207 &-29 58 58.53 &270.867528 &-29.982925 &18032820-2958585& &   11.593& 0.025& 10.664& 0.025& 10.327& 0.021&AAA&   256248& 16.092& 2.743&13.344& 0.012& 0.009\\
      4322 &        IV-322      &18 03 28.767 &-29 59 06.01 &270.869863 &-29.985003 &18032876-2959060& &   13.390& 0.022& 12.682& 0.022& 12.535& 0.029&AAA&   256562& 16.293& 1.645&14.645& 0.008& 0.008\\
      4323 &        IV-323      &18 03 29.384 &-29 59 00.79 &270.872435 &-29.983552 &                & &         &      &       &      &       &      &   &   256566& 16.068& 0.868&15.199& 0.012& 0.013\\
      4324 &        IV-324      &18 03 29.575 &-29 58 56.85 &270.873229 &-29.982458 &18032957-2958568& &   13.797& 0.040& 13.079& 0.049& 12.866& 0.044&AAA&   256570& 16.625& 1.686&14.935& 0.011& 0.010\\
      4325 &        IV-325      &18 03 28.981 &-29 58 46.29 &270.870756 &-29.979525 &18032898-2958462& &   13.738& 0.025& 13.059& 0.025& 12.812& 0.047&AAA&   256589& 16.718& 1.725&14.989& 0.010& 0.013\\
      4326 &        IV-326      &18 03 29.019 &-29 58 50.35 &270.870913 &-29.980652 &18032901-2958503& &   13.735& 0.049& 12.909& 0.052& 12.059&      &AAU&   256582& 16.895& 1.868&15.023& 0.013& 0.010\\
      4327 &        IV-327      &18 03 28.773 &-29 58 50.64 &270.869887 &-29.980734 &18032877-2958506& &   13.635& 0.080& 12.830& 0.089& 12.196&      &AAU&   256581& 16.594& 1.748&14.843& 0.009& 0.010\\
      4328 &        IV-328      &18 03 28.239 &-29 58 51.16 &270.867662 &-29.980879 &18032823-2958511& &   14.141& 0.047& 13.509& 0.054& 13.334& 0.041&AAA&   256580& 16.869& 1.569&15.297& 0.016& 0.016\\
      4329 &        IV-329      &18 03 28.434 &-29 58 41.67 &270.868475 &-29.978243 &18032843-2958416& &   11.899& 0.026& 11.062& 0.028& 10.893& 0.026&AAA&   256251& 15.110& 1.824&13.282& 0.009& 0.010\\
      4330 &        IV-330      &18 03 27.632 &-29 58 38.61 &270.865133 &-29.977392 &18032763-2958386& &   14.179& 0.055& 13.858&      & 13.718&      &AUU&   256600& 15.886& 0.952&14.933& 0.009& 0.012\\
      4331 &        IV-331      &18 03 25.819 &-29 58 47.13 &270.857578 &-29.979759 &18032581-2958471& &    9.036& 0.024&  7.960& 0.024&  7.572& 0.018&AAA&   256212& 15.934& 4.485&11.440& 0.240& 0.096\\
      4332 &        IV-332      &18 03 29.536 &-29 58 33.81 &270.873066 &-29.976057 &18032953-2958338& &   13.795& 0.042& 13.049& 0.037& 12.913& 0.044&AAA&   256610& 16.813& 1.756&15.053& 0.009& 0.011\\
      4333 &        IV-333      &18 03 22.436 &-30 02 08.65 &270.843482 &-30.035736 &18032243-3002086& &   14.107& 0.026& 13.527& 0.032& 13.650&      &AAU&   244858& 16.468& 1.339&15.127& 0.021& 0.014\\
      4334 &        IV-334      &18 03 22.701 &-30 01 59.90 &270.844586 &-30.033306 &18032270-3001599& &   13.870& 0.044& 13.208& 0.052& 12.990& 0.044&AAA&   244887& 16.803& 1.676&15.123& 0.026& 0.017\\
      4335 &        IV-335      &18 03 19.029 &-30 01 24.07 &270.829287 &-30.023352 &18031902-3001240& &   14.263& 0.047& 13.561& 0.038& 13.452& 0.042&AAE&   89559 & 16.978& 1.648&15.327& 0.048& 0.039\\
      4336 &        IV-336      &18 03 31.079 &-30 02 05.02 &270.879496 &-30.034727 &                & &         &      &       &      &       &      &   &   245271& 16.705& 0.976&15.728& 0.076& 0.018\\
      4337 &        IV-337      &18 03 31.255 &-30 02 06.76 &270.880228 &-30.035212 &18033125-3002067& &   13.668& 0.094& 13.044& 0.101& 12.852& 0.084&AAA&   244862& 16.592& 1.660&14.928& 0.019& 0.012\\

